Recall: Empowering Multimodal Embedding for Edge Devices

Human memory is inherently prone to forgetting. To address this, multimodal embedding models have been introduced, which transform diverse real-world data into a unified embedding space. These embeddings can be retrieved efficiently, aiding mobile users in recalling past information. However, as model complexity grows, so do its resource demands, leading to reduced throughput and heavy computational requirements that limit mobile device implementation. In this paper, we introduce RECALL, a novel on-device multimodal embedding system optimized for resource-limited mobile environments. RECALL achieves high-throughput, accurate retrieval by generating coarse-grained embeddings and leveraging query-based filtering for refined retrieval. Experimental results demonstrate that RECALL delivers high-quality embeddings with superior throughput, all while operating unobtrusively with minimal memory and energy consumption.

==> plot-scripts/script/data.txt <==
[19.9, 0.4, 0.385, 0.4, 0.07690000000000001, 0]
[35.8, 2, 0.717, 2, 0.138, 1]
[23.5, 1.6, 0.78, 1.6, 0.0012, 2]
[0.28, None, 0.002, None, 0, 3]
[0.85, None, 0.714, None, 0, 4]
[0.85, None, 0.827, None, 0, 5]
[0.85, None, 0.011, None, 0, 6]
[14.23, None, 0.132, None, 0, 7]
[19.66, None, 0.966, None, 0, 8]
[22.4, None, 1.239, None, 0, 9]
[19.61, None, 1.596, None, 0, 10]
[18.4, None, 1.265, None, 0, 11]
[21.92, None, 1.552, None, 0, 12]
[17.6, None, 1.587, None, 0, 13]
[17.6, None, 1.587, None, 0, 14]
[10.33, 0.1, 0.493, 0.1, 0.0006, 15]
[7.1, None, 0.673, None, 0, 16]
[16.41, None, 1.625, None, 0, 17]
[16.41, None, 1.345, None, 0, 18]
[11.47, None, 0.685, None, 0.0001, 19]
[24.69, None, 0.776, None, 0, 20]
[16.7, None, 1.345, None, 0, 21]
[21.4, None, 1.395, None, 0, 22]
[23.24, None, 0.56, None, 0, 23]
[20.75, None, 0.629, None, 0, 24]
[19.8, None, 0.842, None, 0, 25]
[25.18, None, 0.69, None, 0, 26]
[24.9, None, 0.621, None, 0, 27]
[23.37, None, 0.7, None, 0, 28]
[23.76, None, 0.604, None, 0, 29]
[11.12, None, 0.364, None, 0, 30]
[10.69, 0.2, 0.344, 0.2, 0.0014, 31]
[12.39, None, 0.406, None, 0, 32]
[12.4, 0.6, 0.22, 0.6, 0, 33]
[12.4, None, 0.013, None, 0, 34]
[10.9, None, 0.403, None, 0.004, 35]
[11.83, None, 0.33, None, 0, 36]
[10.34, None, 0.33, None, 0, 37]
[10.9, 0.1, 0.403, 0.1, 0.004, 38]
[5.93, None, 0.321, None, 0, 39]
[15.69, None, 0.702, None, 0, 40]
[7.85, None, 0.47, None, 0, 41]
[24.51, None, 1.808, None, 0, 42]
[24.99, None, 0.965, None, 0, 43]
[14.21, None, 1.116, None, 0, 44]
[25.6, None, 0.8, None, 0, 45]
[18.09, None, 0.751, None, 0, 46]
[9.65, None, 0.6, None, 0, 47]
[30.52, None, 0.346, None, 0, 48]
[21.58, None, 0.515, None, 0, 49]
[18.52, None, 0.368, None, 0, 50]
[24.94, None, 0.819, None, 0, 51]
[29.81, None, 0.336, None, 0, 52]
[20.05, None, 0.8, None, 0, 53]
[24.35, None, 0.612, None, 0, 54]
[24.35, None, 0.021, None, 0, 55]
[21.44, None, 1.131, None, 0, 56]
[22.6, None, 0.655, None, 0, 57]
[21.56, None, 0.617, None, 0, 58]
[24.48, None, 0.536, None, 0, 59]
[28.2, None, 0.564, None, 0, 60]
[27.5, None, 0.016, None, 0, 61]
[31.7, 1.8, 0.743, 1.8, 0, 62]
[24.26, None, 0.619, None, 0, 63]
[25.96, None, 0.652, None, 0, 64]
[22.17, None, 0.627, None, 0, 65]
[21.6, None, 0.415, None, 0, 66]
[23.41, None, 0.628, None, 0, 67]
[24.7, None, 0.6, None, 0, 68]
[9.15, None, 0.334, None, 0, 69]
[20, None, 1.529, None, 0, 70]
[38.46, None, 1.529, None, 0, 71]
[35.75, None, 1.602, None, 0, 72]
[41.6, None, 0.063, None, 0, 73]
[37.86, None, 1.696, None, 0, 74]
[24.6, None, 1.43, None, 0, 75]
[22.15, None, 1.254, None, 0, 76]
[22.15, None, 0.65, None, 0, 77]
[22.5, None, 1.528, None, 0, 78]
[22.2, None, 0.007, None, 0, 79]
[22.13, 0.1, 1.428, 0.1, 0.0023, 80]
[25.5, None, 1.43, None, 0, 81]
[24.73, None, 1.37, None, 0, 82]
[24.73, None, 0.681, None, 0, 83]
[23.78, None, 0.534, None, 0, 84]
[25.58, None, 0.876, None, 0, 85]
[24.7, None, 0.876, None, 0, 86]
[11.39, None, 0.125, None, 0, 87]
[11.26, None, 0.084, None, 0, 88]
[31.8, None, 1.2, None, 0, 89]
[21.54, None, 1.809, None, 0, 90]
[26.93, None, 0.192, None, 0, 91]
[28.4, None, 0.26, None, 0, 92]
[28.4, None, 0.014, None, 0, 93]
[24.41, None, 0.753, None, 0, 94]
[20.38, None, 0.704, None, 0, 95]
[0.69, 1.1, 0.08, 1.1, 0, 96]
[0.68, 1.2, 0.196, 1.2, 0, 97]
[0.8, None, 0.06, None, 0, 98]
[1, None, 0.079, None, 0, 99]
[1, None, 0.079, None, 0, 100]
[4.79, None, 0.181, None, 0, 101]
[1.9, None, 0.229, None, 0, 102]
[2.96, None, 0.041, None, 0.0009, 103]
[2.05, None, 0.038, None, 0.0006, 104]
[2.7, None, 0.04, None, 0.0008, 105]
[2.17, None, 0.034, None, 0.0006, 106]
[2.6, None, 0.144, None, 0.0007, 107]
[2.07, None, 0.08, None, 0.0009, 108]
[2.94, None, 0.041, None, 0.0009, 109]
[3.2, None, 0.13, None, 0, 110]
[4.9, None, 0.122, None, 0, 111]
[3.61, None, 0.066, None, 0.0007, 112]
[0.98, None, 0.062, None, 0, 113]
[1.25, None, 0.025, None, 0, 114]
[6.84, None, 0.129, None, 0, 115]
[35.6, None, 0.576, None, 0, 116]
[10, None, 0.199, None, 0.0005, 117]
[55.5, None, 0.8, None, 0.0008, 118]
[12.81, None, 0.146, None, 0, 119]
[13.87, None, 0.138, None, 0, 120]
[13.05, None, 0.141, None, 0, 121]
[13.68, None, 0.151, None, 0, 122]
[81.1, None, 1.28, None, 0, 123]
[76.92, None, 1.156, None, 0, 124]
[82.4, None, 1.238, None, 0, 125]
[10.9, None, 0.166, None, 0, 126]
[9.8, None, 0.158, None, 0, 127]
[13.61, None, 0.207, None, 0, 128]
[12.58, None, 0.124, None, 0, 129]
[10.57, None, 0.155, None, 0, 130]
[12.51, None, 0.297, None, 0, 131]
[9.99, None, 0.145, None, 0, 132]
[47.35, None, 0.523, None, 0, 133]
[48.17, None, 0.548, None, 0, 134]
[12.56, None, 0.142, None, 0, 135]
[11.95, None, 0.133, None, 0, 136]
[34.25, None, 0.135, None, 0, 137]
[15.86, None, 0.048, None, 0, 138]
[15.5, None, 0.067, None, 0, 139]
[14, None, 3.78, None, 0, 140]
[13.8, None, 0.067, None, 0, 141]
[4.55, None, 0.054, None, 0.0015, 142]
[13.1, None, 0.162, None, 0, 143]
[5.16, None, 0.095, None, 0.0119, 144]
[25, None, 0.67, None, 0, 145]
[4.7, None, 0.072, None, 0.0012, 146]
[4.5, 0.1, 0.059, 0.1, 0.0011, 147]
[3.2, 0.2, 0.045, 0.2, 0, 148]
[3.4, None, 0.045, None, 0.0006, 149]
[3.8, 0.2, 0.052, 0.2, 0, 150]
[3.8, 0.3, 0.055, 0.3, 0, 151]
[16.3, 0.2, 1.705, 0.2, 0.0004, 152]
[12, 0.3, 1.638, 0.3, 0.0004, 153]
[22.7, 0.2, 1.298, 0.2, 0.0002, 154]
[19.6, None, 1.586, None, 0.0001, 155]
[16.3, None, 1.499, None, 0.0002, 156]
[3.05, 0.3, 0.111, 0.3, 0, 157]
[3.86, None, 0.095, None, 0, 158]
[1.75, None, 0.078, None, 0, 159]
[34.3, None, 0.517, None, 0.0057, 160]
[3.31, None, 0.105, None, 0.001, 161]
[4.1, None, 0.086, None, 0.0015, 162]
[7.91, None, 0.127, None, 0.0026, 163]
[7.55, None, 0.115, None, 0.0012, 164]
[6.81, None, 0.106, None, 0.0019, 165]
[6.81, None, 0.106, None, 0.0019, 166]
[6.81, None, 0.106, None, 0.0019, 167]
[3.52, 1, 0.044, 1, 0.0002, 168]
[3.24, 0.5, 0.061, 0.5, 0.0009, 169]
[2.99, 0.7, 0.066, 0.7, 0, 170]
[2.99, 0.7, 0.066, 0.7, 0, 171]
[3.17, 0.8, 0.06, 0.8, 0.0009, 172]
[35.5, None, 2.28, None, 0.0067, 173]
[35.1, None, 0.549, None, 0.0056, 174]
[35.1, None, 0.549, None, 0.0056, 175]
[36.16, None, 0.535, None, 0.0068, 176]
[36.16, None, 0.535, None, 0.0068, 177]
[26.32, None, 0.371, None, 0.0086, 178]
[26.32, None, 0.371, None, 0.0086, 179]
[3.33, None, 0.057, None, 0.0009, 180]
[3.33, None, 0.057, None, 0.0009, 181]
[3.37, None, 0.044, None, 0, 182]
[3.4, None, 0.052, None, 0.001, 183]
[3.56, None, 0.05, None, 0.0013, 184]
[1.03, None, 0.017, None, 0.005, 185]
[1.6, None, 0.055, None, 0, 186]
[3.75, None, 0.052, None, 0.0023, 187]
[3.1, None, 0.003, None, 0.0009, 188]
[3.93, None, 0.058, None, 0.0012, 189]
[3.48, None, 0.052, None, 0.001, 190]
[3.37, None, 0.044, None, 0, 191]
[3.96, None, 0.059, None, 0.0011, 192]
[3.57, None, 0.053, None, 0.001, 193]
[3.37, None, 0.042, None, 0, 194]
[3.37, None, 0.042, None, 0, 195]
[3.28, None, 0.049, None, 0.0015, 196]
[3.95, None, 0.059, None, 0.0011, 197]
[3.48, None, 0.052, None, 0.001, 198]
[3.95, None, 0.059, None, 0.0011, 199]
[3.3, None, 0.047, None, 0.0002, 200]
[3.3, None, 0.047, None, 0.0002, 201]
[5.98, None, 0.044, None, 0.004200000000000001, 202]
[3.15, None, 0.043, None, 0, 203]
[3.15, None, 0.043, None, 0, 204]
[40, None, 1.15, None, 0, 205]
[50, 2, 0.25, 2, 0.042, 206]
[45.71, 7.1, 0.329, 7.1, 0.03, 207]
[3, 0.4, 0.072, 0.4, 0, 208]
[3.1, None, 0.141, None, 0, 209]
[2.4, None, 0.102, None, 0, 210]
[3.5, None, 0.071, None, 0.0009, 211]
[7, None, 0.07, None, 0.0009, 212]
[3.25, None, 0.048, None, 0.0009, 213]
[27.2, None, 0.725, None, 0, 214]
[11.73, None, 0.968, None, 0.0009, 215]
[0.76, None, 0.048, None, 0.0001, 216]
[12.93, None, 1.079, None, 0.0015, 217]
[0.85, None, 0.054, None, 0.0001, 218]
[0.9, None, 0.106, None, 0, 219]
[3, None, 0.072, None, 0, 220]
[3.53, 1.2, 0.135, 1.2, 0, 221]
[3.53, 1.2, 0.135, 1.2, 0, 222]
[4.4, None, 0.058, None, 0.0007, 223]
[4.4, None, 0.058, None, 0.0007, 224]
[4.37, None, 0.058, None, 0.0007, 225]
[4.37, None, 0.058, None, 0.0007, 226]
[4.86, None, 0.065, None, 0.0007, 227]
[3.98, None, 0.053, None, 0.0006, 228]
[3.98, None, 0.053, None, 0.0006, 229]
[4.86, None, 0.058, None, 0.0007, 230]
[4.86, None, 0.058, None, 0.0007, 231]
[5.25, None, 0.07, None, 0.0008, 232]
[5.73, None, 0.077, None, 0.0009, 233]
[3.47, None, 0.046, None, 0.0005, 234]
[3.86, None, 0.059, None, 0.0011, 235]
[3.86, None, 0.059, None, 0.0011, 236]
[4.93, None, 0.066, None, 0.0008, 237]
[4.93, None, 0.066, None, 0.0008, 238]
[3.15, 1.6, 0.004, 1.6, 0.018, 239]
[None, 18.8, 8.068, 18.8, 0.045, 240]
[2.36, 3.2, 2.964, 3.2, 0.0043, 241]
[3.46, 2.1, 0.061, 2.1, 0.085, 242]
[1.18, 3.3, 0.314, 3.3, 0.0249, 243]
[4.37, 3.3, 1.135, 3.3, 0.0015, 244]
[3.75, 8, 0.031, 8, 0.0318, 245]
[3.31, 14.1, 0.026, 14.1, 0.0218, 246]
[None, None, 38.758, None, 0, 247]
[19.93, 29.8, 0.344, 29.8, 0, 248]
[3.29, 6.8, 0.03, 6.8, 0.013300000000000001, 249]
[6.09, 21.6, 0.077, 21.6, 0.039200000000000006, 250]
[17.6, 14.6, 0.016, 14.6, 0.021, 251]
[22.98, 37.7, 0.076, 37.7, 0.0008, 252]
[7.61, 26.3, 0.023, 26.3, 0.0465, 253]
[19.77, 38, 0.017, 38, 0.021, 254]
[10.76, 28, 0.018, 28, 0.021, 255]
[18.07, 11.8, 0.16, 11.8, 0.0171, 256]
[23.2, 11.3, 0.083, 11.3, 0.05, 257]
[13.46, 34.8, 1.64, 34.8, 0.0007, 258]
[3.99, 53.1, 0.01, 53.1, 0.0038, 259]
[5.98, 34.2, 0.243, 34.2, 0.0808, 260]
[21.93, 10.4, 0.211, 10.4, 0.5667000000000001, 261]
[12.37, 41.9, 0.035, 41.9, 0.021, 262]
[17.81, 10.5, 0.168, 10.5, 0.0077, 263]
[12.66, 33.2, 0.052, 33.2, 0.0114, 264]
[15.98, 21.1, 0.02, 21.1, 0.021, 265]
[19.96, 13.6, 0.208, 13.6, 0.05, 266]
[15.8, 39.8, 0.088, 39.8, 0.021, 267]
[23, 24.6, 0.067, 24.6, 0.003, 268]
[16.55, 9, 0.06, 9, 0.0012, 269]
[8.98, 14.1, 0.027, 14.1, 0.0007, 270]
[6.71, 20.2, 0.08, 20.2, 0.021, 271]
[12.66, 40.3, 0.077, 40.3, 0.0514, 272]
[26.08, 12.2, 0.013, 12.2, 0.0070999999999999995, 273]
[5.84, 20.8, 0.016, 20.8, 0.003, 274]
[10.41, 15.2, 0.073, 15.2, 0.023399999999999997, 275]
[9, 42.5, 0.025, 42.5, 0.0023, 276]
[14.14, 34.9, 0.068, 34.9, 0.0009, 277]
[26.63, 26.7, 0.452, 26.7, 0.125, 278]
[10.39, 25.3, 0.02, 25.3, 0, 279]
[12.01, 27.2, 0.03, 27.2, 0.07640000000000001, 280]
[10.4, 26.2, 0.005, 26.2, 0.021, 281]
[17.99, 19.5, 0.026, 19.5, 0.001, 282]
[9.59, 11.3, 0.027, 11.3, 0.012, 283]
[5.76, 14.8, 0.052, 14.8, 0.023399999999999997, 284]
[4.88, 42.6, 0.05, 42.6, 0.061200000000000004, 285]
[11.43, 3.9, 0.148, 3.9, 0.0808, 286]
[10.63, 40.3, 0.011, 40.3, 0.0324, 287]
[6.73, 45.7, 0.024, 45.7, 0.05, 288]
[22.77, 7.4, 0.062, 7.4, 0.05, 289]
[9.11, 37, 0.055, 37, 0.05, 290]
[7.83, 21.1, 0.038, 21.1, 0.0259, 291]
[5.56, 14, 0.009, 14, 0.1601, 292]
[0.06, None, 0.009, None, 0, 293]
[0.05, None, 0.004, None, 0, 294]
[0.03, None, 0.003, None, 0, 295]
[0.49, None, 0.023, None, 0, 296]
[None, None, 0.005, None, 0, 297]
[None, None, 0.002, None, 0, 298]
[0.04, None, 0.008, None, 0.0005, 299]
[5.43, 1.7, 0.25, 1.7, 0.0024, 300]
[0.8, 0.5, 0.02, 0.5, 0.0351, 301]
[0.2, 0.2, 0.004, 0.2, 0.027899999999999998, 302]
[None, None, 0.005, None, 0.027899999999999998, 303]
[2.6, 1.8, 0.009, 1.8, 0.0001, 304]
[0.2, 0.9, 0.006, 0.9, 0.0313, 305]
[6.4, 2.3, 0.324, 2.3, 0.01, 306]
[0.3, 1, 0.007, 1, 0.0123, 307]
[2.5, 0.4, 0.037, 0.4, 0.0339, 308]
[1, 1.6, 0.002, 1.6, 0.0219, 309]
[3.4, 2.6, 0.069, 2.6, 0.0008, 310]
[0.6, 2.3, 0.048, 2.3, 0.0007, 311]
[11.1, 8.2, 0.012, 8.2, 0.0022, 312]
[3.73, 0.6, 0.043, 0.6, 0.0002, 313]
[8.7, 6.5, 0.009, 6.5, 0, 314]
[2.5, 0.9, 0.048, 0.9, 0.0009, 315]
[8.7, None, 0.049, None, 0, 316]
[25.4, 7.1, 0.104, 7.1, 0.0031, 317]
[6.9, None, 0.058, None, 0, 318]
[12.2, 7.5, 0.003, 7.5, 0.0023, 319]
[4.14, 0.8, 0.042, 0.8, 0.0003, 320]
[1.2, 1.2, 0.003, 1.2, 0.0091, 321]
[1.2, 1.2, 0.003, 1.2, 0.0255, 322]
[10.7, 7.8, 0, 7.8, 0.0036, 323]
[3.82, 0.4, 0.048, 0.4, 0.0004, 324]
[5, None, 0.048, None, 0, 325]
[13.07, 9, 0.004, 9, 0, 326]
[5, 1.1, 0.046, 1.1, 0.0013, 327]
[1.3, 0.8, 0.003, 0.8, 0.0245, 328]
[1.3, 0.8, 0.003, 0.8, 0.0218, 329]
[12, 5.2, 0.006, 5.2, 0.0047, 330]
[3.82, 0.4, 0.048, 0.4, 0.0004, 331]
[13.5, None, 0.047, None, 0, 332]
[5, None, 0.049, None, 0, 333]
[7.1, 0.5, 0.006, 0.5, 0.0024, 334]
[3.45, None, 0.042, None, 0.0002, 335]
[1.2, 1, 0.004, 1, 0.0316, 336]
[8.7, 1, 0, 1, 0.002, 337]
[3.57, 0.1, 0.047, 0.1, 0.0002, 338]
[3.9, None, 0.049, None, 0, 339]
[0.9, 0.6, 0.01, 0.6, 0.009300000000000001, 340]
[12.6, 12.2, 0.025, 12.2, 0.0583, 341]
[1.9, 0.9, 0.033, 0.9, 0.0007, 342]
[1.9, 0.9, 0.033, 0.9, 0.0007, 343]
[2.2, None, 0.038, None, 0.0008, 344]
[0.3, 0.2, 0, 0.2, 0.009300000000000001, 345]
[6.8, 3.4, 0.009, 3.4, 0.0015, 346]
[11.8, 0.2, 0.357, 0.2, 0.007, 347]
[7.6, 0.2, 0.319, 0.2, 0.0055, 348]
[1.26, 1.8, 0.014, 1.8, 0.005, 349]
[8.4, 4, 0.571, 4, 0.0505, 350]
[1, 0.8, 0.054, 0.8, 0.012, 351]
[1.1, 0.5, 0.014, 0.5, 0.013900000000000001, 352]
[0.5, 0.4, 0.014, 0.4, 0.0124, 353]
[0.2, 0.3, 0, 0.3, 0.0011, 354]
[0.2, 0.3, 0, 0.3, 0.0011, 355]
[1.76, 0.2, 0.026, 0.2, 0.0004, 356]
[1.6, None, 0, None, 0.0008, 357]
[0.2, 1.4, 0.003, 1.4, 0.018, 358]
[0.2, 1.4, 0, 1.4, 0.0214, 359]
[0.3, 0.6, 0, 0.6, 0.003, 360]
[0.3, 0.6, 0, 0.6, 0.0025, 361]
[1.1, 0.6, 0.02, 0.6, 0.0091, 362]
[1.3, 0.7, 0, 0.7, 0.0272, 363]
[0.3, 0.7, 0, 0.7, 0.0205, 364]
[0.3, 0.7, 0.007, 0.7, 0.0205, 365]
[0.9, 0.4, 0.014, 0.4, 0.011699999999999999, 366]
[0.2, None, 0.007, None, 0.0188, 367]
[2.16, 1.8, 0.012, 1.8, 0.0002, 368]
[5, None, 0.032, None, 0.0039, 369]
[4.2, None, 0.041, None, 0.0019, 370]
[2.5, 1.1, 0.026, 1.1, 0.0014, 371]
[2.44, 1.3, 0.015, 1.3, 0.0001, 372]
[5.1, 1.1, 0.106, 1.1, 0.003, 373]
[2.03, 1.8, 0.038, 1.8, 0, 374]
[3.59, 1.4, 0.017, 1.4, 0.0177, 375]
[3.8, 0.6, 0.235, 0.6, 0.0017, 376]
[1.6, 1.1, 0.025, 1.1, 0.001, 377]
[2.37, 0.9, 0.035, 0.9, 0.0001, 378]
[2.69, 2.1, 0.038, 2.1, 0.0001, 379]
[1.6, 1.1, 0.016, 1.1, 0.001, 380]
[5.2, 0.6, 0.025, 0.6, 0.0019, 381]
[2.6, 0.3, 0.266, 0.3, 0.0013, 382]
[3.14, 0.7, 0.119, 0.7, 0.0001, 383]
[2.5, 1.1, 0.035, 1.1, 0.0015, 384]
[2.36, 1.2, 0.038, 1.2, 0.0003, 385]
[4.34, 1.1, 0.035, 1.1, 0.0019, 386]
[1, None, 0.038, None, 0.0033, 387]
[1.2, None, 0.038, None, 0.0028, 388]
[1.7, 1.5, 0.011, 1.5, 0.0029, 389]
[3.5, 1.2, 0.205, 1.2, 0.0001, 390]
[2.57, 1.1, 0.03, 1.1, 0.0002, 391]
[5.3, None, 0.239, None, 0.0040999999999999995, 392]
[2.51, 1.3, 0.022, 1.3, 0, 393]
[2.37, 1, 0.023, 1, 0.0003, 394]
[2.27, 0.9, 0.019, 0.9, 0.0002, 395]
[3.8, 0.8, 0.276, 0.8, 0.0003, 396]
[1.92, 1.7, 0.049, 1.7, 0.0003, 397]
[2.21, 1.3, 0.031, 1.3, 0.0002, 398]
[2.21, 1.3, 0.031, 1.3, 0.0002, 399]
[2.04, 1.1, 0.034, 1.1, 0.0002, 400]
[2.1, None, 0.052, None, 0.0008, 401]
[2, None, 0.049, None, 0.0008, 402]
[2.02, 1, 0.045, 1, 0.0011, 403]
[2.19, 1.6, 0.016, 1.6, 0.0016, 404]
[2.1, 1.1, 0.013, 1.1, 0.0017, 405]
[2, 1.1, 0.02, 1.1, 0.0012, 406]
[1.8, 1.1, 0.017, 1.1, 0.0008, 407]
[1.2, 1.1, 0.021, 1.1, 0.0008, 408]
[1.72, 0.9, 0.045, 0.9, 0.0004, 409]
[2.32, 1.5, 0.02, 1.5, 0.0007, 410]
[4.8, None, 0.041, None, 0.0034, 411]
[2.47, 2.1, 0.024, 2.1, 0.0001, 412]
[1.7, 1.1, 0.026, 1.1, 0.0008, 413]
[2, 1.1, 0.02, 1.1, 0.0007, 414]
[0.3, 1.4, 0.003, 1.4, 0.0064, 415]
[0.3, 1.1, 0.004, 1.1, 0.0158, 416]
[0.5, 2, 0.001, 2, 0.0127, 417]
[0.2, 1.8, 0.001, 1.8, 0.013900000000000001, 418]
[0.2, 1.8, 0.001, 1.8, 0.027800000000000002, 419]
[0.2, 2.1, 0, 2.1, 0.0289, 420]
[0.2, 2.1, 0, 2.1, 0.0268, 421]
[0.2, 1.8, 0, 1.8, 0.0179, 422]
[0.2, 1.8, 0, 1.8, 0.0189, 423]
[None, 1.1, 0.001, 1.1, 0.0428, 424]
[None, 1.1, 0.001, 1.1, 0.0428, 425]
[0.1, 1.5, 0.002, 1.5, 0.0268, 426]
[0.1, 1.5, 0.002, 1.5, 0.0281, 427]
[0.37, 1.6, 0.003, 1.6, 0.0173, 428]
[None, 1.7, 0.001, 1.7, 0.0378, 429]
[0.2, 1.7, 0, 1.7, 0.038299999999999994, 430]
[0.3, 1.5, 0, 1.5, 0.0179, 431]
[0.3, 1.5, 0, 1.5, 0.0216, 432]
[0.2, 1.6, 0, 1.6, 0.0212, 433]
[0.2, 1.6, 0, 1.6, 0.0192, 434]
[0.9, 1.4, 0.002, 1.4, 0.013900000000000001, 435]
[0.4, 1.6, 0, 1.6, 0.0257, 436]
[0.4, 1.6, 0, 1.6, 0.0167, 437]
[0.2, None, 0.004, None, 0.0809, 438]
[0.2, 1.4, 0.005, 1.4, 0.11309999999999999, 439]
[0.94, 1.3, 0.004, 1.3, 0.0461, 440]
[0.94, 1.3, 0.004, 1.3, 0.0461, 441]
[0.3, 2.6, 0, 2.6, 0.016800000000000002, 442]
[0.3, 2.6, 0, 2.6, 0.0275, 443]
[0.3, 3.6, 0.001, 3.6, 0.022, 444]
[0.3, 3.6, 0.001, 3.6, 0.0245, 445]
[0.1, 1.2, 0, 1.2, 0.0008, 446]
[0.1, 1.2, 0, 1.2, 0.0011, 447]
[0.6, 2.7, 0.002, 2.7, 0.0008, 448]
[0.6, 2.7, 0.005, 2.7, 0.0008, 449]
[0.4, 0.4, 0.017, 0.4, 0.0072, 450]
[0.4, 0.6, 0.025, 0.6, 0.0124, 451]
[1.2, 1.3, 0.037, 1.3, 0.0017, 452]
[None, None, 0.089, None, 0.008, 453]
[None, 0.1, 0.008, 0.1, 0.0579, 454]
[0.2, 0.3, 0.004, 0.3, 0.032100000000000004, 455]
[0.1, 0.1, 0, 0.1, 0.0583, 456]
[0.1, 0.1, 0, 0.1, 0.0315, 457]
[0.2, 0.1, 0, 0.1, 0.0585, 458]
[0.1, 0.1, 0, 0.1, 0.0582, 459]
[0.2, 0.1, 0.008, 0.1, 0.0675, 460]
[0.06, 0.4, 0.003, 0.4, 0.0212, 461]
[0.3, 0.5, 0.005, 0.5, 0.0341, 462]
[0.2, 0.4, 0.004, 0.4, 0.0212, 463]
[0.1, 0.1, 0.008, 0.1, 0.0636, 464]
[0.6, 0.1, 0, 0.1, 0.0625, 465]
[0.4, None, 0.003, None, 0.07690000000000001, 466]
[0.4, 0.1, 0, 0.1, 0.032100000000000004, 467]
[0.8, 0.1, 0.006, 0.1, 0.0859, 468]
[0.7, None, 0.003, None, 0.034, 469]
[0.5, 0.1, 0.002, 0.1, 0.053399999999999996, 470]
[0.5, 0.4, 0.01, 0.4, 0.0341, 471]
[None, 0.1, 0.008, 0.1, 0.0338, 472]
[0.6, None, 0.002, None, 0.0638, 473]
[3.5, 0.5, 0.112, 0.5, 0, 474]
[1.13, 0.9, 0.176, 0.9, 0.0014, 475]
[3.5, 0.5, 0.026, 0.5, 0.0025, 476]
[12.03, None, 0.041, None, 0.0021000000000000003, 477]
[12.03, None, 0.041, None, 0.0021000000000000003, 478]
[14.6, 0.2, 0.408, 0.2, 0.0017, 479]
[14, None, 0.049, None, 0.0015, 480]
[13.7, None, 0.049, None, 0.0017, 481]
[11.3, None, 0.044, None, 0.0021000000000000003, 482]
[11.3, None, 0.044, None, 0.0021000000000000003, 483]
[15.2, None, 0.042, None, 0.0017, 484]
[14.07, None, 0.043, None, 0.0012, 485]
[13.4, 0.2, 0.423, 0.2, 0.0024, 486]
[14, None, 0.042, None, 0.0018, 487]
[13.7, 0.5, 0.44, 0.5, 0.0015, 488]
[11.5, None, 0.049, None, 0, 489]
[11.5, None, 0.049, None, 0.0022, 490]
[13.12, None, 0.039, None, 0, 491]
[2.4, 0.4, 0.036, 0.4, 0.0339, 492]
[0.8, 0.4, 0.016, 0.4, 0.011699999999999999, 493]
[10.5, 7.8, 0, 7.8, 0.0027, 494]
[0.5, 0.8, 0.009, 0.8, 0.0313, 495]
[0.3, 1.2, 0.006, 1.2, 0.0313, 496]
[3.4, 2.5, 0.006, 2.5, 0.003, 497]
[3.9, 3.9, 0.048, 3.9, 0.006, 498]
[1.1, 1.3, 0, 1.3, 0.0123, 499]
[1, 0.9, 0.057, 0.9, 0.0105, 500]
[10.8, 2.3, 0.269, 2.3, 0.0038, 501]
[1, 2.7, 0.001, 2.7, 0.0013, 502]
[3.6, 0.1, 0.282, 0.1, 0.0001, 503]
[6.7, 3, 0.016, 3, 0, 504]
[10.7, 1.4, 0.227, 1.4, 0.0091, 505]
[1.9, 1.1, 0.014, 1.1, 0.0003, 506]
[2, 2, 0.005, 2, 0.004900000000000001, 507]
[2.2, 1.4, 0.018, 1.4, 0.0011, 508]
[1.3, 1.9, 0.083, 1.9, 0.0024, 509]
[0.8, 1.7, 0.049, 1.7, 0.0055, 510]
[0.8, 1.7, 0.069, 1.7, 0.0057, 511]
[1.4, 2.1, 0.052, 2.1, 0.0022, 512]
[1.4, 2.1, 0.043, 2.1, 0.0021000000000000003, 513]
[2.3, 1.5, 0.031, 1.5, 0.0057, 514]
[1.2, 1.9, 0.005, 1.9, 0.008400000000000001, 515]
[1.2, 2.2, 0.007, 2.2, 0.0003, 516]
[1.4, 1.5, 0.036, 1.5, 0.0025, 517]
[1.2, 1.5, 0, 1.5, 0.0017, 518]
[3.27, 2, 0.005, 2, 0.0006, 519]
[2.5, 1.8, 0.049, 1.8, 0.0087, 520]
[0.81, 0.9, 0.005, 0.9, 0.0003, 521]
[0.81, 0.9, 0.005, 0.9, 0.0003, 522]
[1.1, 1.5, 0.022, 1.5, 0.0099, 523]
[1.1, 1.5, 0.018, 1.5, 0.0096, 524]
[3.4, 0.3, 0.041, 0.3, 0.0014, 525]
[3.05, 0.6, 0.038, 0.6, 0.0036, 526]
[2.86, None, 0.036, None, 0.0095, 527]
[2.8, 0.5, 0.036, 0.5, 0.0096, 528]
[16.5, None, 0.26, None, 0.038, 529]
[3.33, None, 0.052, None, 0.0076, 530]
[None, None, 0.101, None, 0, 531]
[0.82, 7.8, 0.014, 7.8, 0.1799, 532]
[1.52, None, 0.021, None, 0.0079, 533]
[2, None, 0.025, None, 0.011300000000000001, 534]
[13.99, None, 0.224, None, 0.0458, 535]
[2.12, None, 0.034, None, 0.0289, 536]
[1.92, None, 0.023, None, 0.0103, 537]
[2.64, None, 0.031, None, 0.0115, 538]
[10.89, None, 0.126, None, 0.047299999999999995, 539]
[1.36, None, 0.016, None, 0.005900000000000001, 540]
[1.8, None, 0.029, None, 0.005900000000000001, 541]
[1.8, None, 0.029, None, 0.005900000000000001, 542]
[3.13, None, 0.056, None, 0.0115, 543]
[12.6, None, 0.226, None, 0.046299999999999994, 544]
[1.61, None, 0.029, None, 0.005900000000000001, 545]
[3.13, None, 0.056, None, 0.0115, 546]
[12.6, None, 0.226, None, 0.046299999999999994, 547]
[1.61, None, 0.029, None, 0.005900000000000001, 548]
[14.42, None, 0.17, None, 0.0772, 549]
[11.4, None, 0.123, None, 0.046200000000000005, 550]
[1.48, None, 0.021, None, 0.006, 551]
[2.73, None, 0.039, None, 0.0115, 552]
[11.13, None, 0.158, None, 0.0451, 553]
[1.8, None, 0.034, None, 0.0291, 554]
[2.64, None, 0.031, None, 0.0115, 555]
[10.85, None, 0.126, None, 0.047299999999999995, 556]
[1.36, None, 0.016, None, 0.005900000000000001, 557]
[2.64, None, 0.031, None, 0.0115, 558]
[10.89, None, 0.126, None, 0.047299999999999995, 559]
[1.36, None, 0.016, None, 0.005900000000000001, 560]
[1.38, None, 0.018, None, 0.0079, 561]
[12.73, None, 0.204, None, 0.0611, 562]
[1.71, None, 0.027, None, 0.008199999999999999, 563]
[14, None, 0.173, None, 0.079, 564]
[10.9, None, 0.156, None, 0.062, 565]
[2.68, None, 0.038, None, 0.015300000000000001, 566]
[1.38, None, 0.019, None, 0.0079, 567]
[2.68, None, 0.038, None, 0.015300000000000001, 568]
[10.85, None, 0.156, None, 0.062, 569]
[2.76, None, 0.039, None, 0.0158, 570]
[10.8, None, 0.139, None, 0.062, 571]
[1.38, None, 0.018, None, 0.0079, 572]
[1.38, None, 0.019, None, 0.0079, 573]
[2.76, None, 0.035, None, 0.0158, 574]
[10.8, None, 0.139, None, 0.062, 575]
[13.9, None, 0.23, None, 0.06, 576]
[1.83, None, 0.031, None, 0.0079, 577]
[3.53, None, 0.06, None, 0.015099999999999999, 578]
[3.53, None, 0.06, None, 0.015099999999999999, 579]
[14.2, None, 0.23, None, 0.06, 580]
[1.83, None, 0.031, None, 0.0079, 581]
[12.5, None, 0.171, None, 0.06, 582]
[3.19, None, 0.045, None, 0.015300000000000001, 583]
[12.5, None, 0.18, None, 0.06, 584]
[2.76, None, 0.035, None, 0.0158, 585]
[10.8, None, 0.139, None, 0.062, 586]
[1.38, None, 0.018, None, 0.0079, 587]
[2.68, None, 0.035, None, 0.015300000000000001, 588]
[10.8, None, 0.139, None, 0.062, 589]
[1.38, None, 0.018, None, 0.0079, 590]
[15.6, None, 0.171, None, 0.057, 591]
[15.6, None, 0.171, None, 0.057, 592]
[2.14, None, 0.023, None, 0.0079, 593]
[14, None, 0.24, None, 0.06, 594]
[1.82, None, 0.031, None, 0.0078, 595]
[1.64, None, 0.023, None, 0.0079, 596]
[3.19, None, 0.045, None, 0.015300000000000001, 597]
[1.64, None, 0.023, None, 0.0079, 598]
[2.14, None, 0.023, None, 0.0079, 599]
[3.25, None, 0.049, None, 0.011, 600]
[12.2, None, 0.184, None, 0.042, 601]
[1.7, None, 0.025, None, 0.005900000000000001, 602]
[3.2, None, 0.046, None, 0.0152, 603]
[12.5, None, 0.18, None, 0.0601, 604]
[1.63, None, 0.023, None, 0.0078, 605]
[12.5, None, 0.2, None, 0.0601, 606]
[3.31, None, 0.053, None, 0.0159, 607]
[1.6, None, 0.026, None, 0.0077, 608]
[1.45, None, 0.018, None, 0.005900000000000001, 609]
[1.45, None, 0.018, None, 0.005900000000000001, 610]
[2.79, None, 0.034, None, 0.011, 611]
[11.3, None, 0.138, None, 0.0461, 612]
[1.45, None, 0.018, None, 0.005900000000000001, 613]
[2.9, None, 0.029, None, 0.0112, 614]
[12, None, 0.118, None, 0.0433, 615]
[1.4, None, 0.014, None, 0.0056, 616]
[3.6, None, 0.036, None, 0.0108, 617]
[13.6, None, 0.151, None, 0.042, 618]
[1.8, None, 0.018, None, 0.0054, 619]
[2.9, None, 0.029, None, 0.0112, 620]
[12, None, 0.118, None, 0.0433, 621]
[1.4, None, 0.014, None, 0.0056, 622]
[3.6, None, 0.036, None, 0.0108, 623]
[13.6, None, 0.151, None, 0.042, 624]
[1.8, None, 0.018, None, 0.0054, 625]
[10.1, 2.5, 0.227, 2.5, 0.0053, 626]
[None, None, 0.15, None, 0, 627]
[2, None, 1.2, None, 0, 628]
[3.3, None, 0.45, None, 0, 629]
[3.3, None, 0.036, None, 0, 630]
[1.5, None, 1.12, None, 0.0004, 631]
[1, None, 0.932, None, 0, 632]
[1.4, None, 0.897, None, 0, 633]
[None, None, 0, None, 0, 634]
[None, None, 0, None, 0, 635]
[None, None, 0, None, 0, 636]
[None, None, 0, None, 0, 637]
[None, None, 0, None, 0, 638]
[None, None, 0, None, 0, 639]
[None, None, 0, None, 0, 640]
[None, None, 0, None, 0, 641]
[None, None, 0, None, 0, 642]
[None, None, 0, None, 0, 643]
[None, None, 0, None, 0, 644]
[None, None, 0, None, 0, 645]
[None, None, 0, None, 0, 646]
[0.2, None, 0.646, None, 0, 647]
[0.16, None, 0.654, None, 0, 648]
[0.41, None, 0.714, None, 0, 649]
[1.9, None, 0.879, None, 0.0004, 650]
[0.18, None, 0.886, None, 0, 651]
[0.07, None, 0.536, None, 0, 652]
[0.26, None, 0.7, None, 0, 653]
[0.16, None, 0.751, None, 0.0002, 654]
[0.16, None, 0.751, None, 0.0002, 655]
[0.16, None, 0.002, None, 0.0002, 656]
[0.16, None, 0.002, None, 0.0002, 657]
[0.22, None, 0.657, None, 0.0001, 658]
[0.22, None, 0.657, None, 0.0001, 659]
[0.22, None, 0.028, None, 0.0001, 660]
[0.9, None, 0.943, None, 0.0002, 661]
[None, None, 0.864, None, 0, 662]
[0.3, None, 0.59, None, 0.0001, 663]
[2, None, 0.63, None, 0.0002, 664]
[None, None, 0.67, None, 0, 665]
[0.02, None, 0.58, None, 0, 666]
[0.13, None, 0.729, None, 0, 667]
[0.14, None, 0.646, None, 0, 668]
[None, None, 0.829, None, 0, 669]
[None, None, 0.755, None, 0, 670]
[0.6, None, 0.785, None, 0.0001, 671]
[0.9, None, 0.028, None, 0.0001, 672]
[0.31, None, 0.633, None, 0.0001, 673]
[None, None, 0.733, None, 0, 674]
[None, None, 0, None, 0, 675]
[0.12, None, 0.785, None, 0.0001, 676]
[0.12, None, 0.785, None, 0.0001, 677]
[0.6, None, 0.7, None, 0.0001, 678]
[0.17, None, 0.002, None, 0.0001, 679]
[0.17, None, 0.002, None, 0.0001, 680]
[0.17, None, 0.615, None, 0.0001, 681]
[0.17, None, 0.785, None, 0.0001, 682]
[0.51, None, 0.589, None, 0.0001, 683]
[1.5, None, 0.833, None, 0.0003, 684]
[0.1, None, 0.58, None, 0, 685]
[None, None, 0.542, None, 0, 686]
[0.51, None, 0.589, None, 0.0001, 687]
[1, None, 0.607, None, 0.0001, 688]
[1, None, 0.786, None, 0.0001, 689]
[None, None, 0.486, None, 0, 690]
[0.3, None, 0.11, None, 0, 691]
[5.95, 1.1, 0.773, 1.1, 0, 692]
[0.9, None, 0.733, None, 0, 693]
[None, None, 0.545, None, 0, 694]
[0.26, None, 0.059, None, 0, 695]
[None, None, 0, None, 0, 696]
[None, None, 0, None, 0, 697]
[None, None, 0, None, 0, 698]
[None, None, 0, None, 0, 699]
[None, None, 0, None, 0, 700]
[None, None, 0, None, 0, 701]
[None, None, 0, None, 0, 702]
[None, None, 0, None, 0, 703]
[None, None, 0, None, 0, 704]
[None, None, 0, None, 0, 705]
[None, None, 0, None, 0, 706]
[None, None, 0, None, 0, 707]
[None, None, 0, None, 0, 708]
[None, None, 0, None, 0, 709]
[None, None, 0, None, 0, 710]
[None, None, 0, None, 0, 711]
[None, None, 0, None, 0, 712]
[None, None, 0, None, 0, 713]
[None, None, 0, None, 0, 714]
[None, None, 0, None, 0, 715]
[None, None, 0.007, None, 0, 716]
[None, None, 0.005, None, 0, 717]
[None, None, 0, None, 0, 718]
[None, None, 0, None, 0, 719]
[None, None, 0.006, None, 0, 720]
[None, None, 0.006, None, 0, 721]
[None, None, 0.006, None, 0, 722]
[None, None, 0.006, None, 0, 723]
[None, None, 0.006, None, 0, 724]
[None, None, 0.006, None, 0, 725]
[None, None, 0, None, 0, 726]
[None, None, 0, None, 0, 727]
[None, None, 0, None, 0, 728]
[None, None, 0, None, 0, 729]
[None, None, 0, None, 0, 730]
[None, None, 0, None, 0, 731]
[None, None, 0, None, 0, 732]
[None, None, 0, None, 0, 733]
[None, None, 0, None, 0, 734]
[None, None, 0, None, 0, 735]
[None, None, 0, None, 0, 736]
[None, None, 0, None, 0, 737]
[None, None, 0, None, 0, 738]
[None, None, 0.002, None, 0, 739]
[None, None, 0, None, 0, 740]
[None, None, 0, None, 0, 741]
[None, None, 0, None, 0, 742]
[None, None, 0, None, 0, 743]
[None, None, 0, None, 0, 744]
[None, None, 0, None, 0, 745]
[None, None, 0, None, 0, 746]
[None, None, 0, None, 0, 747]
[None, None, 0, None, 0, 748]
[None, None, 0, None, 0, 749]
[None, None, 0, None, 0, 750]
[None, None, 0, None, 0, 751]
[None, None, 0, None, 0, 752]
[None, None, 0, None, 0, 753]
[None, None, 0, None, 0, 754]
[None, None, 0, None, 0, 755]
[None, None, 0, None, 0, 756]
[None, None, 0, None, 0, 757]
[None, None, 0, None, 0, 758]
[None, None, 0, None, 0, 759]
[None, None, 0, None, 0, 760]
[None, None, 0, None, 0, 761]
[None, 0.4, 1.6, 0.4, 0, 762]
[1.53, 0.2, 0.848, 0.2, 0, 763]
[0.2, 1.9, 0.788, 1.9, 0, 764]
[0.2, 1.9, 0.788, 1.9, 0, 765]
[0.6, 0.1, 0.821, 0.1, 0, 766]
[0.2, 2, 0.75, 2, 0, 767]
[0.6, 0.1, 0.797, 0.1, 0.0003, 768]
[0.9, None, 0.711, None, 0, 769]
[1.8, 0.2, 0.905, 0.2, 0.0088, 770]
[1.37, 0.4, 1.041, 0.4, 0.0007, 771]
[1.52, 1.8, 0.814, 1.8, 0.0005, 772]
[2.1, None, 0.939, None, 0, 773]
[5.1, None, 0.939, None, 0.0003, 774]
[1.25, 1.1, 1.12, 1.1, 0.0006, 775]
[2.17, 0.5, 1.209, 0.5, 0.0003, 776]
[0.3, 0.1, 1.148, 0.1, 0, 777]
[0.9, 0.1, 0.71, 0.1, 0, 778]
[0.77, None, 0.836, None, 0.0036, 779]
[0.77, None, 0, None, 0, 780]
[0.2, 2.2, 0.853, 2.2, 0, 781]
[0.4, None, 0.838, None, 0, 782]
[0.58, 1.5, 0.838, 1.5, 0.0048, 783]
[0.58, 1.1, 0.03, 1.1, 0, 784]
[0.1, None, 0.658, None, 0, 785]
[0.1, None, 0.658, None, 0.0006, 786]
[1.9, 0.1, 0.867, 0.1, 0.0002, 787]
[4.2, None, 0.734, None, 0.0006, 788]
[None, None, 0.001, None, 0, 789]
[0.98, 0.8, 0.9, 0.8, 0.0004, 790]
[0.38, None, 1.018, None, 0, 791]
[0.38, None, 0.03, None, 0, 792]
[0.97, 0.6, 1.129, 0.6, 0.0004, 793]
[0.3, 0.2, 1.074, 0.2, 0.0004, 794]
[0.47, None, 1.074, None, 0, 795]
[0.47, None, 0.03, None, 0, 796]
[0.9, None, 0.837, None, 0, 797]
[0.9, None, 0.711, None, 0, 798]
[2.1, None, 0.504, None, 0.0003, 799]
[0.3, None, 0.497, None, 0, 800]
[0.1, None, 0.353, None, 0, 801]
[0.88, None, 0.673, None, 0, 802]
[1.1, None, 0.568, None, 0, 803]
[0.9, None, 0.568, None, 0, 804]
[1.1, None, 0.03, None, 0, 805]
[1.2, None, 1.103, None, 0.0006, 806]
[1.03, 0.7, 1.094, 0.7, 0.0034, 807]
[0.25, 0.1, 0.897, 0.1, 0, 808]
[1.25, 1.1, 1.12, 1.1, 0.0006, 809]
[0.69, 0.7, 1.133, 0.7, 0.006, 810]
[0.5, 0.3, 0.868, 0.3, 0.006, 811]
[3.1, 1, 1, 1, 0, 812]
[0.16, 0.3, 1.102, 0.3, 0.0007, 813]
[0.1, None, 0.208, None, 0.0081, 814]
[0.55, 3.3, 0.788, 3.3, 0, 815]
[0.83, 1.2, 0.955, 1.2, 0.0015, 816]
[1.09, 0.8, 0.863, 0.8, 0, 817]
[0.9, 0.4, 1, 0.4, 0, 818]
[None, None, 0, None, 0, 819]
[None, None, 0, None, 0, 820]
[None, None, 0, None, 0, 821]
[None, None, 0, None, 0, 822]
[None, None, 0, None, 0, 823]
[None, None, 0, None, 0, 824]
[None, None, 0, None, 0, 825]
[None, None, 0, None, 0, 826]
[None, None, 0, None, 0, 827]
[None, None, 0, None, 0, 828]
[None, None, 0, None, 0, 829]
[None, None, 0, None, 0, 830]
[None, None, 0, None, 0, 831]
[None, None, 0, None, 0, 832]
[None, None, 0, None, 0, 833]
[None, None, 0, None, 0, 834]
[None, None, 0, None, 0, 835]
[None, None, 0, None, 0, 836]
[None, None, 0.004, None, 0, 837]
[None, None, 0, None, 0, 838]
[None, None, 0, None, 0, 839]
[None, None, 0, None, 0, 840]
[None, None, 0.581, None, 0, 841]
[15.78, 1.3, 0.457, 1.3, 0, 842]
[16.35, None, 0.446, None, 0, 843]
[14.73, 1.1, 0.451, 1.1, 0.0008, 844]
[15.27, 2.1, 0.557, 2.1, 0, 845]
[13.89, 2.4, 0.424, 2.4, 0, 846]
[14.85, 0.3, 0.532, 0.3, 0, 847]
[14.33, 1.2, 0.518, 1.2, 0, 848]
[21.97, None, 0.317, None, 0, 849]
[27.79, None, 0.09, None, 0, 850]
[25.95, None, 0.087, None, 0, 851]
[23.23, None, 0.584, None, 0, 852]
[22.18, None, 0.064, None, 0, 853]
[14.05, None, 0.064, None, 0.0016, 854]
[29.99, None, 0.099, None, 0, 855]
[28.19, None, 0.096, None, 0, 856]
[25.34, None, 0.661, None, 0, 857]
[25.31, None, 0.067, None, 0, 858]
[19.56, None, 0.082, None, 0, 859]
[24.84, 0.3, 0.275, 0.3, 0, 860]
[31.84, 0.1, 0.076, 0.1, 0, 861]
[29.8, None, 0.071, None, 0, 862]
[27.48, None, 0.347, None, 0, 863]
[27.39, None, 0.062, None, 0, 864]
[20.85, None, 0.063, None, 0, 865]
[33.44, None, 0.079, None, 0, 866]
[31.02, None, 0.074, None, 0, 867]
[29.07, None, 0.341, None, 0, 868]
[28.98, None, 0.063, None, 0, 869]
[21.23, None, 0.116, None, 0.0012, 870]
[19.75, None, 0.323, None, 0, 871]
[21.85, None, 0.295, None, 0, 872]
[27.22, None, 0.089, None, 0, 873]
[25.97, None, 0.087, None, 0, 874]
[23.5, None, 0.07, None, 0, 875]
[16.69, None, 0.073, None, 0, 876]
[28.99, None, 0.097, None, 0, 877]
[27.37, None, 0.093, None, 0, 878]
[25.97, None, 0.074, None, 0, 879]
[20.08, None, 0.085, None, 0.0031, 880]
[21.95, 0.3, 0.269, 0.3, 0, 881]
[26.96, 0.1, 0.089, 0.1, 0, 882]
[27.03, None, 0.09, None, 0, 883]
[26.86, None, 0.411, None, 0, 884]
[25.32, None, 0.076, None, 0, 885]
[19.27, None, 0.083, None, 0.0027, 886]
[28.62, None, 0.096, None, 0, 887]
[28.29, None, 0.095, None, 0, 888]
[28.74, None, 0.417, None, 0, 889]
[27.5, None, 0.08, None, 0, 890]
[20.59, None, 0.088, None, 0.0032, 891]
[32.54, None, 0.113, None, 0.0087, 892]
[27.15, None, 0.067, None, 0.0125, 893]
[17.88, None, 0.077, None, 0.0162, 894]
[21.77, 0.3, 0.279, 0.3, 0, 895]
[26.84, 0.1, 0.088, 0.1, 0, 896]
[25.96, None, 0.087, None, 0, 897]
[24.17, None, 0.073, None, 0, 898]
[18.15, None, 0.079, None, 0, 899]
[28.38, None, 0.096, None, 0, 900]
[27.03, None, 0.091, None, 0, 901]
[26.26, None, 0.078, None, 0, 902]
[20.13, None, 0.086, None, 0, 903]
[23.55, None, 0.287, None, 0, 904]
[30.45, 0.1, 0.077, 0.1, 0, 905]
[29.02, None, 0.075, None, 0, 906]
[26.14, None, 0.063, None, 0, 907]
[20.27, None, 0.065, None, 0, 908]
[32.82, None, 0.081, None, 0, 909]
[30.91, None, 0.077, None, 0, 910]
[28.88, None, 0.065, None, 0, 911]
[23.2, None, 0.068, None, 0, 912]
[22.84, None, 0.284, None, 0.0004, 913]
[28.57, None, 0.086, None, 0.0005, 914]
[18.33, None, 0.07, None, 0.0026, 915]
[26.78, None, 0.079, None, 0.0005, 916]
[24.49, None, 0.066, None, 0.0005, 917]
[22.54, 0.3, 0.292, 0.3, 0, 918]
[28.56, 0.1, 0.084, 0.1, 0, 919]
[27.3, None, 0.082, None, 0, 920]
[24.68, None, 0.067, None, 0, 921]
[18.6, None, 0.07, None, 0.0016, 922]
[30.57, 0.1, 0.091, 0.1, 0, 923]
[21.39, None, 0.077, None, 0.0023, 924]
[28.93, None, 0.086, None, 0, 925]
[27.29, None, 0.07, None, 0, 926]
[19.61, None, 0.052, None, 0, 927]
[19.82, None, 0.276, None, 0, 928]
[24.01, None, 0.082, None, 0, 929]
[14.07, None, 0.064, None, 0, 930]
[26.87, None, 0.099, None, 0, 931]
[24.56, None, 0.064, None, 0, 932]
[17.55, None, 0.081, None, 0, 933]
[3.73, None, 0.032, None, 0, 934]
[10.32, None, 0.581, None, 0, 935]
[19.09, None, 0.053, None, 0, 936]
[20.36, None, 0.065, None, 0, 937]
[17.66, None, 0.381, None, 0, 938]
[15.22, None, 0.056, None, 0, 939]
[13.33, None, 0.063, None, 0, 940]
[21.61, 0.3, 0.288, 0.3, 0, 941]
[26.75, 0.1, 0.088, 0.1, 0, 942]
[25.06, None, 0.084, None, 0, 943]
[22.93, None, 0.345, None, 0, 944]
[23.26, None, 0.071, None, 0, 945]
[17.27, None, 0.076, None, 0.0023, 946]
[28.18, None, 0.095, None, 0, 947]
[25.94, None, 0.088, None, 0, 948]
[24.06, None, 0.337, None, 0, 949]
[25, None, 0.075, None, 0, 950]
[19.65, None, 0.086, None, 0, 951]
[19.87, 0.3, 0.32, 0.3, 0, 952]
[26.11, 0.1, 0.077, 0.1, 0, 953]
[26.86, None, 0.082, None, 0, 954]
[24.34, None, 0.61, None, 0, 955]
[22.78, None, 0.067, None, 0, 956]
[18.33, None, 0.073, None, 0.0007, 957]
[30.15, None, 0.091, None, 0, 958]
[30.46, None, 0.092, None, 0, 959]
[27.69, None, 0.725, None, 0, 960]
[27.18, None, 0.073, None, 0, 961]
[21.97, None, 0.081, None, 0.0012, 962]
[21.77, None, 0.503, None, 0.002, 963]
[25.3, None, 0.135, None, 0, 964]
[26.39, None, 0.055, None, 0.009, 965]
[18.28, None, 0.077, None, 0.0184, 966]
[28.35, None, 0.05, None, 0.0004, 967]
[18.51, None, 0.047, None, 0.0026, 968]
[28.96, None, 0.049, None, 0, 969]
[18.77, None, 0.045, None, 0.0017, 970]
[22.27, None, 0.064, None, 0.0005, 971]
[17.15, None, 0.061, None, 0.0005, 972]
[23.3, None, 0.063, None, 0.0006, 973]
[20.04, None, 0.068, None, 0.0006, 974]
[19.4, None, 0.067, None, 0, 975]
[30.39, None, 0.056, None, 0, 976]
[17.66, None, 0.069, None, 0.0037, 977]
[23.28, None, 0.075, None, 0, 978]
[17.44, None, 0.06, None, 0, 979]
[26.41, None, 0.048, None, 0.0018, 980]
[15.55, None, 0.074, None, 0.0032, 981]
[25.78, None, 0.092, None, 0.0027, 982]
[24.46, None, 0.076, None, 0.027899999999999998, 983]
[16.92, None, 0.071, None, 0.0179, 984]
[23.25, None, 0.095, None, 0, 985]
[18.74, None, 0.095, None, 0, 986]
[26.77, None, 0.06, None, 0.0065, 987]
[18.14, None, 0.077, None, 0.013099999999999999, 988]
[27.13, None, 0.051, None, 0, 989]
[22.2, None, 0.051, None, 0, 990]
[23.96, None, 0.071, None, 0.0004, 991]
[17.09, None, 0.069, None, 0.0024, 992]
[23.97, None, 0.073, None, 0, 993]
[17.14, None, 0.068, None, 0, 994]
[25.01, None, 0.075, None, 0, 995]
[20.33, None, 0.075, None, 0, 996]
[28.14, None, 0.095, None, 0, 997]
[19.7, None, 0.101, None, 0.0046, 998]
[25.73, None, 0.056, None, 0.0055, 999]
[17.89, None, 0.077, None, 0.0114, 1000]
[33.04, None, 0.058, None, 0, 1001]
[23.1, None, 0.053, None, 0.0018, 1002]
[24.88, None, 0.067, None, 0.001, 1003]
[17.48, None, 0.071, None, 0.0031, 1004]
[26.88, None, 0.073, None, 0, 1005]
[17.55, None, 0.071, None, 0, 1006]
[30.42, None, 0.078, None, 0, 1007]
[21.26, None, 0.079, None, 0.0033, 1008]
[19.67, 0.6, 0.615, 0.6, 0, 1009]
[22.24, 0.5, 0.559, 0.5, 0, 1010]
[25.34, 0.9, 0.837, 0.9, 0.0005, 1011]
[23.9, None, 0.057, None, 0.0029, 1012]
[18.74, None, 0.14, None, 0.0045, 1013]
[18.99, None, 0.059, None, 0, 1014]
[11.49, None, 0.063, None, 0.0028, 1015]
[23.48, None, 0.065, None, 0, 1016]
[18.28, None, 0.074, None, 0.0058, 1017]
[19.85, None, 0.057, None, 0.0062, 1018]
[17.42, None, 0.056, None, 0.0052, 1019]
[24.5, None, 0.084, None, 0.0028, 1020]
[27.6, None, 0.105, None, 0.0032, 1021]
[26.75, None, 0.11, None, 0.0015, 1022]
[29.1, None, 0.108, None, 0.0023, 1023]
[31.27, None, 0.053, None, 0, 1024]
[22.5, None, 0.12, None, 0, 1025]
[22.25, None, 0.15, None, 0, 1026]
[33.67, None, 0.11, None, 0, 1027]
[22.83, None, 0.09, None, 0, 1028]
[28.43, None, 0.065, None, 0, 1029]
[22.77, None, 0.056, None, 0, 1030]
[22.22, None, 0.102, None, 0, 1031]
[32.38, None, 0.118, None, 0, 1032]
[23.08, None, 0.1, None, 0, 1033]
[22.81, None, 0.15, None, 0, 1034]
[29.07, None, 0.058, None, 0, 1035]
[25.16, None, 0.07, None, 0, 1036]
[15.86, None, 0.073, None, 0.004200000000000001, 1037]
[28.97, None, 0.076, None, 0, 1038]
[22.75, None, 0.087, None, 0.0072, 1039]
[16.37, None, 0.14, None, 0.0045, 1040]
[23.57, None, 0.051, None, 0, 1041]
[25.11, None, 0.085, None, 0, 1042]
[25.88, None, 0.081, None, 0, 1043]
[16.9, None, 0.054, None, 0, 1044]
[27.1, None, 0.09, None, 0, 1045]
[25.86, None, 0.091, None, 0, 1046]
[18.73, None, 0.069, None, 0, 1047]
[31.69, None, 0.061, None, 0, 1048]
[28.99, None, 0.059, None, 0, 1049]
[23.4, None, 0.067, None, 0.0013, 1050]
[20.64, None, 0.069, None, 0.0017, 1051]
[21.81, None, 0.075, None, 0, 1052]
[26.15, None, 0.08, None, 0, 1053]
[20.22, None, 0.072, None, 0, 1054]
[29.01, None, 0.083, None, 0, 1055]
[22.39, None, 0.072, None, 0, 1056]
[29.37, None, 0.073, None, 0, 1057]
[23.69, None, 0.076, None, 0, 1058]
[22.86, None, 0.09, None, 0, 1059]
[28.55, None, 0.072, None, 0, 1060]
[23.36, None, 0.07, None, 0, 1061]
[28.81, None, 0.081, None, 0, 1062]
[21.55, None, 0.083, None, 0, 1063]
[21.99, None, 0.072, None, 0, 1064]
[22.07, None, 0.086, None, 0, 1065]
[28.49, None, 0.08, None, 0, 1066]
[21.85, None, 0.067, None, 0, 1067]
[28.12, None, 0.077, None, 0, 1068]
[21.67, None, 0.081, None, 0, 1069]
[11.4, None, 0.697, None, 0.002, 1070]
[24.37, None, 0.033, None, 0.006, 1071]
[32.4, None, 0.043, None, 0.0023, 1072]
[22.2, None, 0.045, None, 0.006, 1073]
[22.7, None, 0.04, None, 0.0053, 1074]
[23.57, None, 0.037, None, 0.006, 1075]
[27.37, None, 0.078, None, 0, 1076]
[19.66, None, 0.058, None, 0, 1077]
[11.39, None, 0.04, None, 0.0015, 1078]
[13.79, None, 0.051, None, 0.003, 1079]
[14.72, None, 0.04, None, 0.002, 1080]
[22.59, None, 0.055, None, 0.0050999999999999995, 1081]
[25.1, None, 0.052, None, 0.0023, 1082]
[19.63, None, 0.053, None, 0.0060999999999999995, 1083]
[21.76, None, 0.051, None, 0.0072, 1084]
[21.76, None, 0.055, None, 0.0050999999999999995, 1085]
[18.47, None, 0.054, None, 0.0052, 1086]
[17.5, None, 0.051, None, 0.0072, 1087]
[5.88, None, 0.554, None, 0, 1088]
[29.6, None, 2.285, None, 0, 1089]
[22.16, None, 0.397, None, 0, 1090]
[14, 0.5, 0.8, 0.5, 0, 1091]
[17.6, None, 0.678, None, 0, 1092]
[21.32, None, 0.68, None, 0, 1093]
[14.2, None, 0.838, None, 0, 1094]
[18.8, None, 0.437, None, 0, 1095]
[26.59, None, 0.073, None, 0, 1096]
[18.11, None, 0.066, None, 0, 1097]
[28.71, None, 0.063, None, 0, 1098]
[21.89, None, 0.059, None, 0, 1099]
[28.57, None, 0.079, None, 0, 1100]
[27.49, None, 0.076, None, 0, 1101]
[18.92, None, 0.071, None, 0, 1102]
[20.07, None, 0.077, None, 0, 1103]
[20.89, None, 0.064, None, 0.013699999999999999, 1104]
[19.36, None, 0.087, None, 0.0038, 1105]
[27.87, None, 0.077, None, 0, 1106]
[19.54, None, 0.074, None, 0, 1107]
[29.9, None, 0.064, None, 0, 1108]
[28.57, None, 0.063, None, 0, 1109]
[21.64, None, 0.059, None, 0, 1110]
[23.56, None, 0.063, None, 0, 1111]
[27.98, None, 0.067, None, 0.0001, 1112]
[20.37, None, 0.067, None, 0.0002, 1113]
[28.1, None, 0.068, None, 0, 1114]
[20.42, None, 0.065, None, 0, 1115]
[29.32, None, 0.07, None, 0, 1116]
[21.77, None, 0.07, None, 0, 1117]
[26.84, None, 0.056, None, 0, 1118]
[20.14, None, 0.093, None, 0, 1119]
[19.7, None, 0.053, None, 0, 1120]
[12.71, None, 0.036, None, 0, 1121]
[27.38, None, 0.061, None, 0, 1122]
[20.22, None, 0.055, None, 0, 1123]
[23.68, None, 0.467, None, 0.002, 1124]
[18.7, None, 0.85, None, 0, 1125]
[27.9, None, 0.996, None, 0, 1126]
[26.15, None, 0.07, None, 0, 1127]
[19.89, None, 0.06, None, 0, 1128]
[28.02, None, 0.073, None, 0, 1129]
[20.66, None, 0.065, None, 0, 1130]
[29.07, None, 0.053, None, 0, 1131]
[23.76, None, 0.048, None, 0, 1132]
[30.06, None, 0.052, None, 0, 1133]
[24.6, None, 0.049, None, 0, 1134]
[27.69, None, 0.076, None, 0, 1135]
[20.06, None, 0.066, None, 0, 1136]
[28.84, None, 0.079, None, 0, 1137]
[20.46, None, 0.069, None, 0, 1138]
[28.49, None, 0.08, None, 0, 1139]
[20.13, None, 0.069, None, 0, 1140]
[29.19, None, 0.081, None, 0, 1141]
[20.35, None, 0.071, None, 0, 1142]
[28.77, None, 0.057, None, 0, 1143]
[23.09, None, 0.05, None, 0, 1144]
[30.19, None, 0.056, None, 0, 1145]
[24.18, None, 0.052, None, 0, 1146]
[28.08, None, 0.065, None, 0.0001, 1147]
[22.15, None, 0.061, None, 0.0002, 1148]
[28.26, None, 0.066, None, 0, 1149]
[22.37, None, 0.058, None, 0, 1150]
[29.56, None, 0.067, None, 0, 1151]
[22.32, None, 0.061, None, 0, 1152]
[20.94, None, 0.061, None, 0, 1153]
[16.6, None, 0.035, None, 0, 1154]
[27.65, None, 0.073, None, 0, 1155]
[20.85, None, 0.056, None, 0, 1156]
[30.85, None, 0.078, None, 0, 1157]
[22.49, None, 0.065, None, 0, 1158]
[21.72, None, 0.067, None, 0.0063, 1159]
[19.14, None, 0.072, None, 0.0062, 1160]
[21.47, None, 0.09, None, 0.0028, 1161]
[17.13, None, 0.094, None, 0.003, 1162]
[29.3, None, 0.996, None, 0, 1163]
[28.1, None, 0.996, None, 0, 1164]
[20.02, None, 0.056, None, 0.022600000000000002, 1165]
[17.84, None, 0.071, None, 0.0245, 1166]
[13.29, None, 0.048, None, 0, 1167]
[27.4, None, 0.996, None, 0, 1168]
[26.41, None, 0.069, None, 0, 1169]
[17.51, None, 0.061, None, 0, 1170]
[28.8, None, 0.058, None, 0, 1171]
[21.62, None, 0.055, None, 0, 1172]
[27.37, None, 0.072, None, 0, 1173]
[18.65, None, 0.067, None, 0, 1174]
[28.42, None, 0.075, None, 0, 1175]
[20.07, None, 0.074, None, 0, 1176]
[27.73, None, 0.073, None, 0, 1177]
[19.46, None, 0.07, None, 0, 1178]
[28.64, None, 0.058, None, 0, 1179]
[21.51, None, 0.055, None, 0, 1180]
[29.89, None, 0.06, None, 0, 1181]
[23.64, None, 0.06, None, 0, 1182]
[28, None, 0.063, None, 0.0001, 1183]
[20.15, None, 0.063, None, 0.0002, 1184]
[28.09, None, 0.064, None, 0, 1185]
[20.18, None, 0.061, None, 0, 1186]
[29.25, None, 0.067, None, 0, 1187]
[21.76, None, 0.066, None, 0, 1188]
[19.03, None, 0.044, None, 0, 1189]
[11.79, None, 0.032, None, 0, 1190]
[27.3, None, 0.056, None, 0, 1191]
[19.93, None, 0.051, None, 0, 1192]
[26.8, None, 0.077, None, 0, 1193]
[18.47, None, 0.071, None, 0, 1194]
[28.61, None, 0.067, None, 0, 1195]
[21.96, None, 0.063, None, 0, 1196]
[27.58, None, 0.08, None, 0, 1197]
[19.05, None, 0.075, None, 0, 1198]
[28.68, None, 0.082, None, 0, 1199]
[20.04, None, 0.08, None, 0, 1200]
[27.93, None, 0.08, None, 0, 1201]
[19.54, None, 0.077, None, 0, 1202]
[28.48, None, 0.067, None, 0, 1203]
[21.63, None, 0.063, None, 0, 1204]
[29.88, None, 0.068, None, 0, 1205]
[23.43, None, 0.067, None, 0, 1206]
[27.97, None, 0.072, None, 0.0001, 1207]
[20.39, None, 0.07, None, 0.0002, 1208]
[28.09, None, 0.072, None, 0, 1209]
[20.45, None, 0.068, None, 0, 1210]
[29.36, None, 0.074, None, 0, 1211]
[21.72, None, 0.073, None, 0, 1212]
[20.14, None, 0.06, None, 0, 1213]
[13.24, None, 0.04, None, 0, 1214]
[27.45, None, 0.066, None, 0, 1215]
[20.45, None, 0.06, None, 0, 1216]
[27.52, None, 0.271, None, 0, 1217]
[22.41, None, 0.256, None, 0, 1218]
[22.02, None, 0.251, None, 0, 1219]
[18.56, None, 0.799, None, 0, 1220]
[16.3, None, 0.909, None, 0, 1221]
[16.8, None, 0.632, None, 0, 1222]
[2, 1.3, 17.152, 1.3, 0.0058, 1223]
[1.69, None, 0.39, None, 0, 1224]
[1.69, None, 0.458, None, 0, 1225]
[None, None, 0.559, None, 0, 1226]
[4.08, 2, 0.367, 2, 0.0005, 1227]
[3.27, 1.2, 0.363, 1.2, 0, 1228]
[2.45, 0.8, 0.322, 0.8, 0, 1229]
[2.86, 0.4, 0.318, 0.4, 0, 1230]
[2.86, 1.2, 0.347, 1.2, 0.0005, 1231]
[2.45, 1.2, 0.355, 1.2, 0, 1232]
[2.86, 1.2, 0.359, 1.2, 0, 1233]
[3.27, 1.2, 0.327, 1.2, 0, 1234]
[4.9, 2, 0.376, 2, 0, 1235]
[2.04, 0.8, 0.322, 0.8, 0, 1236]
[3.27, 1.2, 0.343, 1.2, 0, 1237]
[4.08, 2, 0.367, 2, 0, 1238]
[2.86, 0.8, 0.363, 0.8, 0.0005, 1239]
[4.08, 1.2, 0.331, 1.2, 0.0005, 1240]
[4.9, 1.6, 0.331, 1.6, 0, 1241]
[3.27, 1.2, 0.376, 1.2, 0, 1242]
[3.27, 0.8, 0.363, 0.8, 0, 1243]
[2.86, 1.2, 0.359, 1.2, 0, 1244]
[2.86, 0.8, 0.351, 0.8, 0, 1245]
[3.27, 1.2, 0.347, 1.2, 0, 1246]
[3.27, 1.2, 0.363, 1.2, 0, 1247]
[3.27, 0.8, 0.322, 0.8, 0, 1248]
[2.86, 0.8, 0.347, 0.8, 0, 1249]
[6.12, 2.4, 0.355, 2.4, 0.0005, 1250]
[2.86, 0.8, 0.347, 0.8, 0, 1251]
[2.45, 0.8, 0.359, 0.8, 0, 1252]
[3.27, 1.6, 0.363, 1.6, 0.0005, 1253]
[3.67, 2, 0.196, 2, 0, 1254]
[3.27, 0.8, 0.167, 0.8, 0.001, 1255]
[2.86, 0.4, 0.167, 0.4, 0.001, 1256]
[2.86, 0.8, 0.167, 0.8, 0.0024, 1257]
[2.04, 0.8, 0.167, 0.8, 0, 1258]
[1.63, 1.6, 0.167, 1.6, 0, 1259]
[4.49, 3.3, 0.318, 3.3, 0, 1260]
[3.67, 1.6, 0.322, 1.6, 0.0005, 1261]
[2.45, 1.2, 0.29, 1.2, 0, 1262]
[1.63, 1.2, 0.38, 1.2, 0.001, 1263]
[3.27, 1.2, 0.355, 1.2, 0, 1264]
[3.27, 1.2, 0.331, 1.2, 0.0005, 1265]
[2.86, 1.2, 0.327, 1.2, 0.001, 1266]
[2.04, 1.2, 0.339, 1.2, 0, 1267]
[2.86, 1.2, 0.363, 1.2, 0, 1268]
[2.45, 1.2, 0.327, 1.2, 0.001, 1269]
[3.27, 1.2, 0.363, 1.2, 0, 1270]
[3.27, 1.2, 0.327, 1.2, 0.0005, 1271]
[3.27, 1.2, 0.363, 1.2, 0, 1272]
[4.49, 1.2, 0.327, 1.2, 0, 1273]
[6.12, 2.4, 0.359, 2.4, 0.0005, 1274]
[2.86, 0.8, 0.327, 0.8, 0, 1275]
[2.86, 0.8, 0.331, 0.8, 0, 1276]
[2.86, 0.8, 0.322, 0.8, 0.0005, 1277]
[1.22, 1.6, 0.314, 1.6, 0, 1278]
[6.53, 2.9, 0.355, 2.9, 0.0005, 1279]
[3.27, 1.2, 0.339, 1.2, 0.0005, 1280]
[4.08, 2, 0.363, 2, 0, 1281]
[4.9, 2, 0.318, 2, 0.001, 1282]
[3.27, 1.2, 0.376, 1.2, 0, 1283]
[6.12, 3.3, 0.359, 3.3, 0.001, 1284]
[4.49, 1.6, 0.327, 1.6, 0, 1285]
[None, None, 0.441, None, 0, 1286]
[1.69, None, 0.322, None, 0, 1287]
[3.39, None, 0.458, None, 0, 1288]
[1.69, None, 0.508, None, 0, 1289]
[1.69, None, 0.525, None, 0, 1290]
[1.67, None, 0.483, None, 0, 1291]
[1.69, None, 0.525, None, 0, 1292]
[1.69, None, 0.475, None, 0, 1293]
[None, None, 0.433, None, 0, 1294]
[1.67, None, 0.45, None, 0, 1295]
[None, None, 0.475, None, 0, 1296]
[1.63, 0.4, 0.355, 0.4, 0, 1297]
[0.82, 0.4, 0.327, 0.4, 0, 1298]
[1.22, 1.2, 0.306, 1.2, 0.0024, 1299]
[1.22, 1.2, 0.322, 1.2, 0.0024, 1300]
[2.04, 1.2, 0.359, 1.2, 0, 1301]
[2.38, 0.8, 0.524, 0.8, 0, 1302]
[1.61, 1.6, 0.524, 1.6, 0, 1303]
[1.61, 0.8, 0.387, 0.8, 0.0048, 1304]
[1.61, 0.8, 0.387, 0.8, 0, 1305]
[1.61, 1.6, 0.565, 1.6, 0, 1306]
[0.81, 1.6, 0.387, 1.6, 0, 1307]
[1.61, 0.8, 0.387, 0.8, 0, 1308]
[0.81, 0.8, 0.387, 0.8, 0, 1309]
[2.38, 0.8, 0.46, 0.8, 0, 1310]
[6.25, 6.3, 0.672, 6.3, 0.0028, 1311]
[2.42, None, 0.694, None, 0, 1312]
[3.23, None, 0.653, None, 0, 1313]
[3.17, 0.8, 0.651, 0.8, 0, 1314]
[3.97, 2.4, 0.706, 2.4, 0, 1315]
[2.38, None, 0.706, None, 0, 1316]
[1.61, None, 0.661, None, 0.001, 1317]
[1.61, 0.8, 0.524, 0.8, 0, 1318]
[2.38, 0.8, 0.381, 0.8, 0.001, 1319]
[3.17, 2.4, 0.571, 2.4, 0, 1320]
[0.81, None, 0.621, None, 0, 1321]
[1.59, 0.8, 0.69, 0.8, 0, 1322]
[2.38, 0.8, 0.381, 0.8, 0, 1323]
[2.38, 0.8, 0.706, 0.8, 0, 1324]
[2.38, 1.6, 0.706, 1.6, 0, 1325]
[2.38, None, 0.69, None, 0, 1326]
[2.38, 0.8, 0.603, 0.8, 0, 1327]
[2.38, 0.8, 0.381, 0.8, 0, 1328]
[1.59, 0.8, 0.484, 0.8, 0, 1329]
[1.61, 2.4, 0.669, 2.4, 0, 1330]
[1.61, 0.8, 0.605, 0.8, 0.001, 1331]
[0.81, 2.4, 0.516, 2.4, 0, 1332]
[1.61, 1.6, 0.702, 1.6, 0, 1333]
[1.61, None, 0.645, None, 0, 1334]
[0.81, 1.6, 0.702, 1.6, 0, 1335]
[1.61, 1.6, 0.387, 1.6, 0, 1336]
[0.81, 2.4, 0.645, 2.4, 0, 1337]
[1.61, 1.6, 0.484, 1.6, 0, 1338]
[2.42, None, 0.694, None, 0, 1339]
[3.23, 3.2, 0.702, 3.2, 0, 1340]
[1.61, 2.4, 0.629, 2.4, 0, 1341]
[3.17, 0.8, 0.381, 0.8, 0, 1342]
[3.17, 0.8, 0.444, 0.8, 0, 1343]
[2.38, 0.8, 0.381, 0.8, 0, 1344]
[2.38, 0.8, 0.381, 0.8, 0, 1345]
[2.42, 0.8, 0.637, 0.8, 0, 1346]
[1.59, 0.8, 0.516, 0.8, 0, 1347]
[2.38, 0.8, 0.381, 0.8, 0, 1348]
[3.17, 0.8, 0.381, 0.8, 0, 1349]
[1.61, 0.8, 0.524, 0.8, 0, 1350]
[7.03, 3.1, 0.68, 3.1, 0, 1351]
[2.38, 1.6, 0.706, 1.6, 0, 1352]
[3.17, 0.8, 0.516, 0.8, 0, 1353]
[3.17, 2.4, 0.643, 2.4, 0, 1354]
[6.35, 4, 0.635, 4, 0, 1355]
[1.59, 1.6, 0.698, 1.6, 0.001, 1356]
[2.38, 0.8, 0.381, 0.8, 0, 1357]
[3.17, 2.4, 0.516, 2.4, 0, 1358]
[3.17, 0.8, 0.516, 0.8, 0, 1359]
[0.79, 0.8, 0.611, 0.8, 0.0019, 1360]
[2.38, None, 0.722, None, 0, 1361]
[3.97, 0.8, 0.778, 0.8, 0, 1362]
[2.38, 0.8, 0.381, 0.8, 0, 1363]
[2.42, 1.6, 0.694, 1.6, 0, 1364]
[1.61, 3.2, 0.71, 3.2, 0, 1365]
[3.97, 3.2, 0.659, 3.2, 0.001, 1366]
[7.81, 3.1, 0.664, 3.1, 0, 1367]
[1.59, 0.8, 0.698, 0.8, 0.0048, 1368]
[1.61, 0.8, 0.387, 0.8, 0.0048, 1369]
[3.97, 2.4, 0.706, 2.4, 0.001, 1370]
[3.17, 2.4, 0.516, 2.4, 0, 1371]
[2.38, 1.6, 0.381, 1.6, 0, 1372]
[1.22, 1.6, 0.335, 1.6, 0.0015, 1373]
[1.22, 0.8, 0.322, 0.8, 0, 1374]
[2.04, 1.6, 0.363, 1.6, 0, 1375]
[0.82, 1.2, 0.331, 1.2, 0, 1376]
[1.22, 1.2, 0.314, 1.2, 0.002, 1377]
[1.22, 0.8, 0.253, 0.8, 0.0005, 1378]
[2.45, 0.4, 0.196, 0.4, 0, 1379]
[3.27, 0.4, 0.196, 0.4, 0, 1380]
[2.45, 0.8, 0.167, 0.8, 0, 1381]
[3.27, 0.8, 0.167, 0.8, 0, 1382]
[2.86, 0.8, 0.355, 0.8, 0, 1383]
[2.86, 0.8, 0.196, 0.8, 0, 1384]
[3.27, 0.8, 0.196, 0.8, 0, 1385]
[1.63, 1.2, 0.196, 1.2, 0, 1386]
[2.45, 0.4, 0.196, 0.4, 0, 1387]
[2.45, 0.4, 0.196, 0.4, 0, 1388]
[3.67, 0.8, 0.196, 0.8, 0, 1389]
[3.27, 0.8, 0.335, 0.8, 0, 1390]
[2.86, 0.4, 0.196, 0.4, 0, 1391]
[4.08, 0.4, 0.196, 0.4, 0, 1392]
[2.45, 0.8, 0.167, 0.8, 0, 1393]
[3.27, 0.8, 0.167, 0.8, 0, 1394]
[1.22, 0.8, 0.196, 0.8, 0.002, 1395]
[2.86, 0.8, 0.196, 0.8, 0, 1396]
[2.86, 0.4, 0.196, 0.4, 0, 1397]
[2.86, 0.8, 0.196, 0.8, 0, 1398]
[2.86, 0.8, 0.196, 0.8, 0, 1399]
[2.04, 1.2, 0.196, 1.2, 0, 1400]
[2.45, 0.4, 0.196, 0.4, 0, 1401]
[1.22, 1.2, 0.196, 1.2, 0.001, 1402]
[2.45, 0.4, 0.196, 0.4, 0, 1403]
[3.27, 0.4, 0.196, 0.4, 0, 1404]
[3.67, 2.9, 0.196, 2.9, 0.0005, 1405]
[2.86, 0.8, 0.196, 0.8, 0.0005, 1406]
[3.67, 2, 0.196, 2, 0, 1407]
[1.22, 0.8, 0.196, 0.8, 0, 1408]
[1.22, 1.2, 0.196, 1.2, 0, 1409]
[2.04, 0.4, 0.196, 0.4, 0, 1410]
[2.86, 0.8, 0.196, 0.8, 0, 1411]
[1.31, 0.7, 0.239, 0.7, 0.0008, 1412]
[0.98, 0.7, 0.216, 0.7, 0.011800000000000001, 1413]
[0.98, 1.3, 0.292, 1.3, 0.009800000000000001, 1414]
[0.98, 0.7, 0.292, 0.7, 0, 1415]
[1.31, 0.7, 0.321, 0.7, 0.0008, 1416]
[0.98, 2.3, 0.292, 2.3, 0, 1417]
[1.31, 1.3, 0.292, 1.3, 0, 1418]
[1.31, 1.3, 0.308, 1.3, 0.0079, 1419]
[0.98, 0.3, 0.282, 0.3, 0.0004, 1420]
[1.31, 1.3, 0.292, 1.3, 0, 1421]
[0.98, 0.3, 0.305, 0.3, 0, 1422]
[0.66, 1.3, 0.285, 1.3, 0, 1423]
[1.69, None, 0.458, None, 0, 1424]
[3.17, 0.8, 0.381, 0.8, 0, 1425]
[1.69, None, 0.508, None, 0, 1426]
[1.69, None, 0.424, None, 0, 1427]
[1.69, None, 0.525, None, 0, 1428]
[1.69, None, 0.407, None, 0, 1429]
[1.69, None, 0.542, None, 0, 1430]
[2.38, 0.8, 0.325, 0.8, 0, 1431]
[1.59, 0.8, 0.325, 0.8, 0.001, 1432]
[0.81, 0.8, 0.331, 0.8, 0, 1433]
[1.61, 0.8, 0.331, 0.8, 0, 1434]
[1.61, 0.8, 0.331, 0.8, 0, 1435]
[2.38, 0.8, 0.325, 0.8, 0, 1436]
[2.38, 2.4, 0.325, 2.4, 0, 1437]
[1.61, 0.8, 0.331, 0.8, 0.0048, 1438]
[3.17, 2.4, 0.325, 2.4, 0, 1439]
[None, 3.1, 0.719, 3.1, 0, 1440]
[None, 3.1, 0.844, 3.1, 0, 1441]
[1.67, 1.7, 0.867, 1.7, 0.002, 1442]
[None, None, 0.625, None, 0, 1443]
[None, 3.1, 0.656, 3.1, 0.0056, 1444]
[None, 3.1, 0.688, 3.1, 0, 1445]
[None, 3.1, 0.781, 3.1, 0, 1446]
[None, None, 0.469, None, 0.0038, 1447]
[None, None, 0.813, None, 0, 1448]
[None, None, 0.719, None, 0.0038, 1449]
[None, None, 0.594, None, 0.0075, 1450]
[None, 3.1, 0.719, 3.1, 0, 1451]
[3.13, 3.1, 0.594, 3.1, 0.0075, 1452]
[1.54, 2.3, 0.362, 2.3, 0.0018, 1453]
[1.54, 2.3, 0.354, 2.3, 0.0018, 1454]
[1.54, 2.3, 0.362, 2.3, 0.0028, 1455]
[1.6, 2.4, 0.376, 2.4, 0.0029, 1456]
[1.54, 2.3, 0.369, 2.3, 0.0009, 1457]
[1.54, 2.3, 0.369, 2.3, 0.0018, 1458]
[1.54, 2.3, 0.369, 2.3, 0.0018, 1459]
[1.54, 2.3, 0.408, 2.3, 0.0009, 1460]
[2.4, 2.4, 0.288, 2.4, 0.0019, 1461]
[1.6, 2.4, 0.288, 2.4, 0.0019, 1462]
[1.54, 2.3, 0.277, 2.3, 0.0018, 1463]
[2.4, 2.4, 0.384, 2.4, 0.001, 1464]
[3.08, 2.3, 0.369, 2.3, 0.0018, 1465]
[1.54, 2.3, 0.362, 2.3, 0.0009, 1466]
[2.4, 2.4, 0.384, 2.4, 0.001, 1467]
[1.6, 3.2, 0.376, 3.2, 0.0038, 1468]
[1.6, 3.2, 0.376, 3.2, 0.0048, 1469]
[2.31, 2.3, 0.369, 2.3, 0.0009, 1470]
[1.54, 2.3, 0.354, 2.3, 0.0018, 1471]
[1.6, 2.4, 0.336, 2.4, 0.001, 1472]
[1.54, 2.3, 0.369, 2.3, 0.0018, 1473]
[1.54, 2.3, 0.408, 2.3, 0, 1474]
[None, None, 0.234, None, 0, 1475]
[None, None, 0.4, None, 0, 1476]
[1.01, None, 0.047, None, 0, 1477]
[3.93, 0.7, 0.046, 0.7, 0, 1478]
[1.01, None, 0.02, None, 0, 1479]
[2, None, 0.318, None, 0, 1480]
[1.09, 0.7, 0.587, 0.7, 0, 1481]
[1.2, None, 0.05, None, 0.001, 1482]
[9.2, None, 11.588, None, 0.001, 1483]
[3.75, 0.4, 0.56, 0.4, 0, 1484]
[8.53, 3.2, 5.053, 3.2, 0.0019, 1485]
[10.74, 2, 4.843, 2, 0.0003, 1486]
[1.93, 0.4, 0.424, 0.4, 0, 1487]
[11.27, None, 4.152, None, 0.0006, 1488]
[9.8, 4.3, 5.203, 4.3, 0.0009, 1489]
[11.72, 3.8, 4.09, 3.8, 0.0009, 1490]
[3.8, 0.3, 0.018, 0.3, 0, 1491]
[1.26, 0.4, 0.57, 0.4, 0, 1492]
[10, 4.8, 6.58, 4.8, 0.007, 1493]
[9, 6, 4.186, 6, 0.007, 1494]
[8.78, 2.4, 5.356, 2.4, 0.0014, 1495]
[2.6, 0.4, 0.577, 0.4, 0, 1496]
[10.42, None, 4.392, None, 0.0002, 1497]
[13, None, 5.73, None, 0.007, 1498]
[9.2, 7.6, 0.612, 7.6, 0.016, 1499]
[15.32, 2, 2.59, 2, 0, 1500]
[None, 0.6, 0.847, 0.6, 0.0007, 1501]
[None, 0.6, 0.133, 0.6, 0.0007, 1502]
[7.68, 1, 3.202, 1, 0.0009, 1503]
[22.69, 1.1, 3.712, 1.1, 0.001, 1504]
[6.71, 0.5, 0.828, 0.5, 0.0004, 1505]
[0.7, 1.9, 0.025, 1.9, 0.068, 1506]
[5.06, None, 7.851, None, 0.0005, 1507]
[3.31, 2.8, 1.615, 2.8, 0.0004, 1508]
[3.84, 0.2, 0.354, 0.2, 0.0008, 1509]
[3.99, 0.3, 0.373, 0.3, 0.0007, 1510]
[3.77, 0.1, 0.328, 0.1, 0.0008, 1511]
[7.48, 10.1, 1.164, 10.1, 0, 1512]
[1.35, 0.3, 2.733, 0.3, 0.0001, 1513]
[1.78, 2.6, 0.41, 2.6, 0.002, 1514]
[1.78, 2.6, 0.03, 2.6, 0.002, 1515]
[0.9, 0.7, 0.025, 0.7, 0.03, 1516]
[2.18, 2, 0.185, 2, 0.011300000000000001, 1517]
[0.89, 0.7, 0.538, 0.7, 0.0005, 1518]
[0.51, 0.3, 2.643, 0.3, 0.07479999999999999, 1519]
[1.29, 0.6, 0.633, 0.6, 0.0045, 1520]
[1.54, 1.6, 0.6, 1.6, 0.0019, 1521]
[12.8, 1.7, 1.145, 1.7, 0.020399999999999998, 1522]
[1.84, 0.4, 0.347, 0.4, 0.005, 1523]
[5.93, 0.1, 3.833, 0.1, 0, 1524]
[5.93, 0.1, 1.778, 0.1, 0, 1525]
[2.5, 0.5, 0.02, 0.5, 0.016, 1526]
[2.5, 5.9, 1.338, 5.9, 0.016, 1527]
[3.95, 0.1, 0.184, 0.1, 0, 1528]
[None, None, 0.98, None, 0.013, 1529]
[1, 0.4, 0.158, 0.4, 0.007, 1530]
[3.69, 0.8, 0.195, 0.8, 0, 1531]
[2.53, 0.8, 0.181, 0.8, 0.001, 1532]
[2.13, 1.9, 0.195, 1.9, 0.001, 1533]
[0.54, None, 0.409, None, 0, 1534]
[4.19, 4, 0.187, 4, 0.0011, 1535]
[6.5, 4.6, 0.736, 4.6, 0, 1536]
[2.07, 3.4, 0.35, 3.4, 0.0004, 1537]
[7.6, 4.6, 0.831, 4.6, 0.0007, 1538]
[3.99, None, 0.437, None, 0.0004, 1539]
[5.19, 4.6, 0.4, 4.6, 0.0018, 1540]
[5.88, 5.9, 0.709, 5.9, 0.0012, 1541]
[2.88, 2.9, 0.349, 2.9, 0.0006, 1542]
[4.3, 0.2, 0.025, 0.2, 0.003, 1543]
[2.52, None, 0.653, None, 0.0007, 1544]
[1.14, None, 0.372, None, 0, 1545]
[15.97, None, 16.982, None, 0, 1546]
[0.21, None, 0.26, None, 0, 1547]
[2.22, None, 0.264, None, 0.0004, 1548]
[17.3, None, 24, None, 0, 1549]
[0.21, None, 0.26, None, 0, 1550]
[4.6, 0.2, 0.709, 0.2, 0, 1551]
[2.37, 0.1, 0.386, 0.1, 0.0019, 1552]
[3.85, 0.6, 0.653, 0.6, 0.0003, 1553]
[1.93, 0.3, 0.381, 0.3, 0.0002, 1554]
[17.93, 2.7, 8.408, 2.7, 0.004, 1555]
[5.1, 0.6, 0.435, 0.6, 0, 1556]
[3.9, None, 0.707, None, 0, 1557]
[4.83, 6.8, 0.97, 6.8, 0.0002, 1558]
[2.42, 3.4, 0.487, 3.4, 0.0001, 1559]
[16.7, 0.2, 1.067, 0.2, 0.0011, 1560]
[2.1, 1.8, 0.661, 1.8, 0.002, 1561]
[4.22, 0.8, 0.693, 0.8, 0, 1562]
[3.77, 0.4, 0.406, 0.4, 0.0005, 1563]
[2.19, 0.4, 0.388, 0.4, 0, 1564]
[14.6, None, 24, None, 0.001, 1565]
[0.39, None, 0.326, None, 0, 1566]
[16.66, None, 23.875, None, 0.0011, 1567]
[0.28, None, 0.401, None, 0, 1568]
[4.42, None, 0.621, None, 0, 1569]
[1.36, None, 0.231, None, 0.0004, 1570]
[2.02, None, 0.306, None, 0, 1571]
[2, None, 0.03, None, 0, 1572]
[3.1, 0.9, 0.299, 0.9, 0, 1573]
[2.1, 1.6, 0.693, 1.6, 0.004, 1574]
[1.08, 0.8, 0.391, 0.8, 0.002, 1575]
[3, 1.4, 0.339, 1.4, 0.002, 1576]
[3.5, 0.2, 0.661, 0.2, 0, 1577]
[1.8, 0.1, 0.327, 0.1, 0, 1578]
[2.59, 0.3, 0.706, 0.3, 0, 1579]
[1.27, 0.2, 0.349, 0.2, 0, 1580]
[15.42, 3.2, 3.643, 3.2, 0, 1581]
[0.84, 0.1, 0.229, 0.1, 0, 1582]
[1.27, 0.2, 0.173, 0.2, 0, 1583]
[5.11, 0.4, 0.37, 0.4, 0.0016, 1584]
[0.97, 0.3, 0.388, 0.3, 0, 1585]
[1.16, 0.3, 0.416, 0.3, 0.004, 1586]
[2.94, 0.7, 0.733, 0.7, 0.0008, 1587]
[1.5, 0.4, 0.392, 0.4, 0.0004, 1588]
[5.13, None, 0.347, None, 0.0023, 1589]
[2.7, None, 0.192, None, 0, 1590]
[4.58, 0.4, 0.618, 0.4, 0, 1591]
[2.33, 0.2, 0.305, 0.2, 0, 1592]
[2.89, 0.5, 0.484, 0.5, 0.0001, 1593]
[1.45, 0.3, 0.238, 0.3, 0.0001, 1594]
[2.3, None, 0.732, None, 0, 1595]
[5.06, 0.6, 0.354, 0.6, 0.0005, 1596]
[5.09, 2.5, 0.788, 2.5, 0.0031, 1597]
[2.49, 1.2, 0.388, 1.2, 0.0015, 1598]
[4.08, None, 0.367, None, 0, 1599]
[3.97, 0.6, 0.338, 0.6, 0.0029, 1600]
[3.27, 0.4, 0.343, 0.4, 0.0004, 1601]
[1.46, 0.5, 0.359, 0.5, 0.0025, 1602]
[3.02, 1.2, 0.417, 1.2, 0.0050999999999999995, 1603]
[1.74, 1.2, 0.457, 1.2, 0.0032, 1604]
[0.85, 0.6, 0.226, 0.6, 0.0016, 1605]
[3.17, 0.7, 0.516, 0.7, 0.0040999999999999995, 1606]
[3.24, 0.3, 0.273, 0.3, 0.0021000000000000003, 1607]
[1.55, 0.3, 0.254, 0.3, 0.002, 1608]
[0.87, None, 1.325, None, 0.0001, 1609]
[2.25, 0.3, 0.506, 0.3, 0, 1610]
[1.82, 0.4, 0.661, 0.4, 0.0022, 1611]
[2.55, 0.3, 0.42, 0.3, 0.0016, 1612]
[0.94, 0.2, 0.402, 0.2, 0.0011, 1613]
[1.32, 0.6, 0.516, 0.6, 0.0002, 1614]
[2.29, 0.3, 0.272, 0.3, 0.0006, 1615]
[0.68, 0.3, 0.254, 0.3, 0.0001, 1616]
[2.38, None, 0.702, None, 0.0001, 1617]
[1.8, 0.4, 0.357, 0.4, 0, 1618]
[2.4, None, 0.788, None, 0, 1619]
[3.01, 0.1, 0.362, 0.1, 0.0005, 1620]
[1.41, 0.1, 0.347, 0.1, 0.0001, 1621]
[0.68, 0.1, 0.454, 0.1, 0.0002, 1622]
[1.61, None, 0.702, None, 0, 1623]
[1.21, 0.6, 0.383, 0.6, 0, 1624]
[2.49, None, 0.335, None, 0.0001, 1625]
[0.79, None, 0.318, None, 0, 1626]
[1, 0.2, 0.02, 0.2, 0.0004, 1627]
[2.2, 0.4, 0.637, 0.4, 0.001, 1628]
[2.74, 0.3, 0.405, 0.3, 0.001, 1629]
[1.13, 0.4, 0.38, 0.4, 0.0005, 1630]
[1.39, 0.4, 0.484, 0.4, 0, 1631]
[2.33, 0.2, 0.23, 0.2, 0.0005, 1632]
[0.72, 0.2, 0.238, 0.2, 0, 1633]
[2.22, 0.2, 0.685, 0.2, 0, 1634]
[2.78, 0.1, 0.354, 0.1, 0.0001, 1635]
[1.11, 0.1, 0.391, 0.1, 0, 1636]
[8, 3, 4.957, 3, 0.0166, 1637]
[1.16, 0.4, 0.37, 0.4, 0.0065, 1638]
[0.62, None, 1.558, None, 0.0018, 1639]
[2.9, 0.2, 0.303, 0.2, 0.0029, 1640]
[2.58, 0.5, 0.376, 0.5, 0, 1641]
[3.74, None, 0.532, None, 0.0017, 1642]
[2.13, 2.4, 0.288, 2.4, 0.002, 1643]
[3.48, 0.8, 0.516, 0.8, 0.0009, 1644]
[1.77, 0.4, 0.254, 0.4, 0.0005, 1645]
[2, 2.4, 0.215, 2.4, 0.0057, 1646]
[1.5, None, 0.573, None, 0, 1647]
[0.77, 0.3, 0.365, 0.3, 0, 1648]
[2.51, 0.1, 0.773, 0.1, 0.0008, 1649]
[1.29, 0.3, 0.397, 0.3, 0.0004, 1650]
[0.66, 0.2, 0.403, 0.2, 0.0004, 1651]
[3.06, 0.7, 0.732, 0.7, 0.001, 1652]
[1.5, 0.3, 0.423, 0.3, 0.0005, 1653]
[7.48, 6.6, 8.031, 6.6, 0.0034, 1654]
[0.32, 0.3, 0.346, 0.3, 0.0001, 1655]
[1.11, 0.1, 0.475, 0.1, 0.0001, 1656]
[1.72, None, 0.74, None, 0.0026, 1657]
[2.51, None, 0.425, None, 0.0018, 1658]
[0.87, None, 0.407, None, 0.0013, 1659]
[6.54, 3.9, 0.68, 3.9, 0.0013, 1660]
[4.97, 1.1, 0.352, 1.1, 0.0011, 1661]
[3.2, 1.9, 0.336, 1.9, 0.0006, 1662]
[3.2, 1.9, 0.01, 1.9, 0.0006, 1663]
[4.62, 1.7, 0.301, 1.7, 0.0029, 1664]
[7.68, 1.7, 0.63, 1.7, 0.0011, 1665]
[4.08, 0.9, 0.398, 0.9, 0.0006, 1666]
[5.19, 0.4, 0.778, 0.4, 0.0011, 1667]
[2.54, 0.2, 0.385, 0.2, 0.0005, 1668]
[2.7, 0.6, 0.364, 0.6, 0, 1669]
[10.48, 2.3, 2.036, 2.3, 0.0003, 1670]
[10.29, 2.2, 2.002, 2.2, 0.0006, 1671]
[10.66, 2.4, 2.071, 2.4, 0, 1672]
[10.89, 2.7, 1.2, 2.7, 0.0012, 1673]
[4.05, 1, 0.716, 1, 0.0007, 1674]
[2.03, 0.5, 0.415, 0.5, 0.0004, 1675]
[3.2, None, 0.501, None, 0.0001, 1676]
[4.2, 2.3, 0.361, 2.3, 0, 1677]
[8.6, 3, 0.729, 3, 0, 1678]
[5.2, None, 0.343, None, 0.004200000000000001, 1679]
[1.97, None, 0.198, None, 0, 1680]
[2.52, None, 0.143, None, 0.0002, 1681]
[2.26, None, 0.156, None, 0.0001, 1682]
[3.79, None, 0.816, None, 0.0016, 1683]
[1.97, None, 0.424, None, 0.0008, 1684]
[3.55, 1.2, 0.731, 1.2, 0, 1685]
[1.78, 0.6, 0.367, 0.6, 0, 1686]
[1.76, 0.8, 0.685, 0.8, 0.0046, 1687]
[2.51, 0.2, 0.442, 0.2, 0.0028, 1688]
[0.92, 0.2, 0.424, 0.2, 0.0024, 1689]
[1.64, 1.3, 0.635, 1.3, 0.0115, 1690]
[0.82, 0.7, 0.319, 0.7, 0.0058, 1691]
[11.73, 3, 6.722, 3, 0.0353, 1692]
[0.79, 0.3, 0.132, 0.3, 0.0012, 1693]
[1.61, 1.2, 0.387, 1.2, 0.0129, 1694]
[1.61, 1.2, 0.022, 1.2, 0.0129, 1695]
[2.49, 0.6, 0.21, 0.6, 0.0063, 1696]
[0.79, 0.6, 0.19, 0.6, 0.0063, 1697]
[0.93, 0.4, 0.356, 0.4, 0.002, 1698]
[0.79, 0.6, 0.024, 0.6, 0.0063, 1699]
[3.11, 0.6, 0.65, 0.6, 0.0001, 1700]
[1.6, 0.3, 0.334, 0.3, 0.0001, 1701]
[2.52, 0.5, 0.739, 0.5, 0, 1702]
[1.28, 0.2, 0.376, 0.2, 0, 1703]
[4.33, None, 0.391, None, 0.0027, 1704]
[4.45, 1.6, 0.706, 1.6, 0.0019, 1705]
[3.8, None, 0.555, None, 0, 1706]
[2.23, 0.8, 0.349, 0.8, 0.001, 1707]
[1.16, 0.3, 0.312, 0.3, 0.0008, 1708]
[6.2, 1.5, 0.376, 1.5, 0, 1709]
[5.1, 0.4, 0.035, 0.4, 0.0023, 1710]
[1.1, 1.1, 0.194, 1.1, 0.0004, 1711]
[2.42, 1.3, 0.515, 1.3, 0.0019, 1712]
[1.21, 0.7, 0.253, 0.7, 0.001, 1713]
[2.2, 2.1, 0.385, 2.1, 0.0008, 1714]
[1.72, 0.5, 0.672, 0.5, 0.0012, 1715]
[0.86, 0.3, 0.338, 0.3, 0.0006, 1716]
[2.08, 0.2, 0.406, 0.2, 0.0007, 1717]
[3.85, 1.9, 0.166, 1.9, 0, 1718]
[4, 1.9, 0.196, 1.9, 0.001, 1719]
[1.5, 1.4, 0.43, 1.4, 0.004, 1720]
[1.2, None, 0.59, None, 0.0039, 1721]
[13.45, 0.2, 1.162, 0.2, 0.0008, 1722]
[29.1, None, 1.42, None, 0, 1723]
[15.84, None, 1.334, None, 0, 1724]
[18.21, None, 0.652, None, 0, 1725]
[15.5, None, 0.91, None, 0.0007, 1726]
[11.7, None, 0.682, None, 0, 1727]
[27.1, None, 1.006, None, 0, 1728]
[31.1, None, 2.79, None, 0, 1729]
[19, None, 1.322, None, 0, 1730]
[21.8, None, 0.885, None, 0.0003, 1731]
[14.11, None, 1.131, None, 0, 1732]
[20.19, None, 1.258, None, 0, 1733]
[28.11, None, 1.439, None, 0, 1734]
[14.24, None, 1.24, None, 0, 1735]
[14, 0.9, 0.732, 0.9, 0.0006, 1736]
[14, 0.9, 0.732, 0.9, 0.0006, 1737]
[14.6, None, 0.68, None, 0, 1738]
[14.03, 1, 0.497, 1, 0.0032, 1739]
[10.27, None, 1.08, None, 0.0152, 1740]
[15.2, None, 0.736, None, 0.0008, 1741]
[11.5, None, 1.108, None, 0, 1742]
[11.8, None, 1.18, None, 0.001, 1743]
[10.31, None, 1.24, None, 0.0132, 1744]
[11.33, None, 1.12, None, 0.0158, 1745]
[9.88, None, 0.922, None, 0.0197, 1746]
[15.3, None, 1.184, None, 0, 1747]
[13.06, None, 0.716, None, 0, 1748]
[11.56, None, 1.055, None, 0.011, 1749]
[11.42, 0.5, 1.252, 0.5, 0.013300000000000001, 1750]
[12.2, None, 0.848, None, 0, 1751]
[19.44, None, 0.072, None, 0.002, 1752]
[14.45, None, 0.982, None, 0, 1753]
[13.72, None, 0.846, None, 0, 1754]
[13.99, None, 0.06, None, 0, 1755]
[14.5, None, 1.16, None, 0, 1756]
[14.3, None, 1.112, None, 0, 1757]
[19.3, None, 1.342, None, 0, 1758]
[19.3, None, 1.431, None, 0, 1759]
[17.9, None, 0.954, None, 0, 1760]
[18.5, None, 1.381, None, 0, 1761]
[17.5, None, 1.096, None, 0, 1762]
[19.6, None, 1.056, None, 0, 1763]
[14.1, None, 1.082, None, 0, 1764]
[16.8, None, 1.04, None, 0, 1765]
[16.79, None, 1.087, None, 0, 1766]
[16.64, None, 1.059, None, 0, 1767]
[18.01, 0.3, 0.722, 0.3, 0, 1768]
[24.1, None, 1.235, None, 0, 1769]
[22.9, None, 0.953, None, 0, 1770]
[12, 0.3, 1.055, 0.3, 0.0014, 1771]
[11.24, None, 1.14, None, 0, 1772]
[11.53, None, 1.12, None, 0, 1773]
[11, None, 1.257, None, 0, 1774]
[11.54, None, 1.154, None, 0, 1775]
[12, None, 1.041, None, 0.001, 1776]
[12.5, None, 0.798, None, 0.024, 1777]
[15.51, 0.4, 0.844, 0.4, 0, 1778]
[12, None, 0.311, None, 0, 1779]
[10.26, None, 1.09, None, 0, 1780]
[15.5, 0.1, 0.983, 0.1, 0.0004, 1781]
[9.77, None, 1.013, None, 0, 1782]
[12.81, 0.1, 0.816, 0.1, 0.002, 1783]
[12.23, None, 1.078, None, 0, 1784]
[30.99, None, 1.858, None, 0, 1785]
[15.23, None, 1.032, None, 0.0385, 1786]
[13.24, None, 1.369, None, 0.0009, 1787]
[12.58, None, 0.994, None, 0.019899999999999998, 1788]
[13.6, None, 1.08, None, 0, 1789]
[16.18, None, 1.197, None, 0, 1790]
[8.68, None, 0.912, None, 0, 1791]
[16.06, None, 1.365, None, 0.002, 1792]
[16.5, None, 1.33, None, 0, 1793]
[17.93, None, 0.9, None, 0.0006, 1794]
[16.28, None, 1.245, None, 0, 1795]
[18.85, None, 1.06, None, 0, 1796]
[16.6, 1.3, 1.304, 1.3, 0.004, 1797]
[13.83, None, 0.83, None, 0, 1798]
[11.12, 0.8, 1.32, 0.8, 0, 1799]
[18.58, None, 1.322, None, 0, 1800]
[13.1, None, 1.2, None, 0.0148, 1801]
[12.23, None, 0.904, None, 0, 1802]
[11.1, None, 0.93, None, 0, 1803]
[17, None, 1.196, None, 0, 1804]
[18.3, None, 1.188, None, 0, 1805]
[19.7, None, 1.142, None, 0, 1806]
[12.7, None, 1.07, None, 0, 1807]
[11.2, None, 1.136, None, 0, 1808]
[19.3, None, 1.18, None, 0, 1809]
[15.1, None, 1.213, None, 0, 1810]
[11.3, None, 1.077, None, 0, 1811]
[19.7, None, 1.201, None, 0, 1812]
[15, None, 1.192, None, 0, 1813]
[19.1, None, 1.177, None, 0, 1814]
[19.3, None, 1.288, None, 0, 1815]
[17.1, None, 0.966, None, 0, 1816]
[17.6, None, 0.919, None, 0, 1817]
[18.2, None, 1.127, None, 0, 1818]
[14.3, 0.5, 0.679, 0.5, 0, 1819]
[15.3, None, 1.004, None, 0, 1820]
[15, None, 1.018, None, 0, 1821]
[14.8, None, 0.946, None, 0, 1822]
[19.03, None, 1.374, None, 0.0009, 1823]
[15.2, None, 1.225, None, 0.003, 1824]
[14.1, None, 0.86, None, 0, 1825]
[12.38, 2.5, 0.7, 2.5, 0.0035, 1826]
[14.4, None, 1.329, None, 0, 1827]
[17.94, None, 1.117, None, 0, 1828]
[15.23, None, 1.032, None, 0.0385, 1829]
[13.4, None, 1.33, None, 0, 1830]
[12.59, None, 1.293, None, 0, 1831]
[12.5, None, 1.289, None, 0.001, 1832]
[12.5, None, 0.946, None, 0.043, 1833]
[15.38, None, 1.182, None, 0, 1834]
[18.4, None, 1.225, None, 0, 1835]
[11.76, None, 0.003, None, 0.0167, 1836]
[16.37, None, 1.246, None, 0, 1837]
[12.07, None, 1.127, None, 0.001, 1838]
[17.27, None, 1.22, None, 0, 1839]
[11.75, None, 1.151, None, 0, 1840]
[11.05, None, 1.179, None, 0, 1841]
[10.9, None, 1.033, None, 0, 1842]
[12.6, None, 0.977, None, 0, 1843]
[11.5, None, 1.117, None, 0, 1844]
[14.2, 0.1, 1.118, 0.1, 0.009, 1845]
[14.25, 0.2, 1.159, 0.2, 0.009, 1846]
[19.85, None, 1.438, None, 0, 1847]
[18.3, None, 1.242, None, 0, 1848]
[14.6, None, 1.084, None, 0, 1849]
[16.3, None, 1.249, None, 0, 1850]
[16.3, None, 1.242, None, 0, 1851]
[16.6, None, 1.348, None, 0, 1852]
[16.7, None, 1.248, None, 0, 1853]
[16.6, None, 1.214, None, 0, 1854]
[13.85, None, 1.167, None, 0, 1855]
[15.7, None, 1.073, None, 0, 1856]
[15.2, None, 1.105, None, 0.0027, 1857]
[13.5, None, 1.226, None, 0, 1858]
[13.1, None, 1.184, None, 0, 1859]
[9.9, None, 1.318, None, 0, 1860]
[9.6, None, 1.275, None, 0, 1861]
[16.3, None, 0.836, None, 0, 1862]
[20.7, None, 1.826, None, 0, 1863]
[13.5, None, 1.231, None, 0, 1864]
[25.9, None, 1.976, None, 0, 1865]
[14.2, None, 1.309, None, 0, 1866]
[13.4, None, 1.095, None, 0, 1867]
[6.5, 0.3, 0.821, 0.3, 0, 1868]
[12.4, None, 1.007, None, 0, 1869]
[12.25, None, 0.967, None, 0, 1870]
[12.9, None, 1.046, None, 0, 1871]
[12.4, None, 1.022, None, 0, 1872]
[13.5, None, 1.036, None, 0, 1873]
[14.6, None, 1.424, None, 0, 1874]
[14.9, None, 1.43, None, 0, 1875]
[14.9, None, 1.095, None, 0, 1876]
[11.35, None, 1.025, None, 0, 1877]
[11.1, None, 1.025, None, 0, 1878]
[13.2, None, 0.927, None, 0, 1879]
[10.7, None, 1.079, None, 0, 1880]
[12, None, 1.143, None, 0, 1881]
[12.6, None, 0.974, None, 0, 1882]
[12.1, None, 1.036, None, 0, 1883]
[10.95, None, 0.988, None, 0, 1884]
[10.9, None, 1.039, None, 0, 1885]
[11.8, None, 0.827, None, 0, 1886]
[11.8, None, 1.484, None, 0, 1887]
[14.59, None, 0.883, None, 0, 1888]
[19.6, None, 1.01, None, 0.0346, 1889]
[16.3, 0.1, 0.981, 0.1, 0.0081, 1890]
[13.45, None, 0.386, None, 0.01, 1891]
[11.4, None, 0.697, None, 0, 1892]
[14.2, None, 0.697, None, 0.002, 1893]
[11.2, None, 0.807, None, 0.002, 1894]
[17.3, None, 1.523, None, 0, 1895]
[22.68, None, 1.653, None, 0.0007, 1896]
[11.23, 1.5, 1.304, 1.5, 0.0078, 1897]
[14.92, None, 1.164, None, 0, 1898]
[14.1, None, 0.876, None, 0.001, 1899]
[13.8, None, 0.805, None, 0, 1900]
[12.05, None, 0.876, None, 0.0007, 1901]
[13.7, None, 0.689, None, 0, 1902]
[19.43, None, 0.749, None, 0.0007, 1903]
[15.09, None, 0.636, None, 0.0007, 1904]
[14.49, None, 0.752, None, 0.0007, 1905]
[11.64, None, 0.377, None, 0.001, 1906]
[15.27, 0.2, 0.724, 0.2, 0.0002, 1907]
[21.7, None, 1.89, None, 0, 1908]
[21.8, None, 0.936, None, 0, 1909]
[12.6, None, 1.14, None, 0, 1910]
[21.85, None, 1.449, None, 0, 1911]
[19.3, 0.1, 1.004, 0.1, 0, 1912]
[22.58, None, 2.26, None, 0, 1913]
[23.2, None, 2.01, None, 0, 1914]
[15.01, 0.2, 0.623, 0.2, 0.0007, 1915]
[7.66, 0.2, 1.013, 0.2, 0, 1916]
[15.27, None, 1.297, None, 0, 1917]
[19.12, 0.1, 1.207, 0.1, 0.0001, 1918]
[14.25, None, 0.731, None, 0.002, 1919]
[16.13, None, 0.57, None, 0.0002, 1920]
[15.05, 0.9, 0.928, 0.9, 0.0304, 1921]
[17.6, None, 1.54, None, 0, 1922]
[12.07, None, 0.848, None, 0, 1923]
[10.5, None, 0.969, None, 0, 1924]
[18.5, None, 1.02, None, 0, 1925]
[13.6, None, 1.034, None, 0, 1926]
[12.89, None, 0.848, None, 0, 1927]
[12, None, 0.911, None, 0, 1928]
[19.43, 0.2, 1.483, 0.2, 0, 1929]
[15.42, None, 0.585, None, 0.0005, 1930]
[15.05, 0.9, 0.928, 0.9, 0.0304, 1931]
[8.06, 0.3, 0.659, 0.3, 0.0025, 1932]
[11.98, None, 0.827, None, 0, 1933]
[13.97, None, 1.272, None, 0.0032, 1934]
[13.28, None, 1.173, None, 0, 1935]
[12.69, None, 0.827, None, 0, 1936]
[17.45, None, 1.3, None, 0.0166, 1937]
[22.7, None, 0.878, None, 0.0011, 1938]
[17.07, 0.5, 1.015, 0.5, 0.0057, 1939]
[22.81, 0.5, 0.772, 0.5, 0.0057, 1940]
[17.5, 0.2, 1.114, 0.2, 0.0089, 1941]
[19.6, None, 1.038, None, 0, 1942]
[18.14, None, 0.586, None, 0, 1943]
[14.79, None, 1.042, None, 0, 1944]
[23.89, None, 0.665, None, 0.0007, 1945]
[18.79, None, 0.593, None, 0.0023, 1946]
[17, 0.3, 0.617, 0.3, 0, 1947]
[20.9, None, 1.16, None, 0, 1948]
[8, 0.6, 0.796, 0.6, 0.0019, 1949]
[18.6, None, 0.957, None, 0, 1950]
[13.5, 0.4, 1.2, 0.4, 0.01, 1951]
[17.5, None, 0.82, None, 0, 1952]
[14.95, None, 0.507, None, 0, 1953]
[19.76, None, 0.54, None, 0, 1954]
[14.8, None, 0.936, None, 0, 1955]
[15.54, 9.5, 0.035, 9.5, 0.0025, 1956]
[7.1, 7.3, 0.012, 7.3, 0, 1957]
[5.7, None, 0.05, None, 0, 1958]
[5.9, 1.5, 0.05, 1.5, 0, 1959]
[5.4, 3.1, 0.049, 3.1, 0, 1960]
[6.13, 3.6, 0.648, 3.6, 0.0525, 1961]
[3.33, None, 0.533, None, 0.02, 1962]
[7.2, 8.6, 0.036, 8.6, 0, 1963]
[6.64, 6, 0.418, 6, 0.0179, 1964]
[9.5, 8.5, 0.05, 8.5, 0.0006, 1965]
[4.6, 2.2, 0.612, 2.2, 0.02, 1966]
[6.67, 3.3, 0.45, 3.3, 0.02, 1967]
[6.67, 4, 0.442, 4, 0.02, 1968]
[7, 6.3, 0.586, 6.3, 0, 1969]
[3.33, 3.3, 0.69, 3.3, 0.02, 1970]
[5.1, 3.2, 0.59, 3.2, 0.02, 1971]
[11.33, 10.1, 0.571, 10.1, 0.024399999999999998, 1972]
[5.4, 6.1, 0.57, 6.1, 0.0536, 1973]
[5.6, 6.2, 0.629, 6.2, 0.055600000000000004, 1974]
[6.67, 6.7, 0.584, 6.7, 0.05, 1975]
[5.3, 5.2, 0.568, 5.2, 0.0214, 1976]
[5.27, 3.8, 0.701, 3.8, 0.0235, 1977]
[5.2, 6.5, 0.546, 6.5, 0.02, 1978]
[4.7, 4.6, 0.554, 4.6, 0.02, 1979]
[4.3, 3.8, 0.587, 3.8, 0.02, 1980]
[4.9, 1.8, 0.745, 1.8, 0.0188, 1981]
[5, 3.2, 0.789, 3.2, 0.02, 1982]
[4.9, 8.9, 0.718, 8.9, 0.02, 1983]
[6.67, 4, 0.762, 4, 0.02, 1984]
[6.12, 10.2, 0.49, 10.2, 0.012199999999999999, 1985]
[3.7, 11.1, 0.643, 11.1, 0.0222, 1986]
[6.67, 47.3, 0.352, 47.3, 0.02, 1987]
[6, 16.7, 0.452, 16.7, 0.012, 1988]
[6.5, 24.5, 0.462, 24.5, 0, 1989]
[5.2, 21, 0.384, 21, 0, 1990]
[8.4, 13.7, 0.002, 13.7, 0, 1991]
[5, 3.2, 0.59, 3.2, 0.02, 1992]
[7.5, 6, 0.617, 6, 0.0214, 1993]
[6.25, 3.1, 0.719, 3.1, 0.0188, 1994]
[3.65, None, 0.6, None, 0.02, 1995]
[5.81, 6, 0.493, 6, 0.055600000000000004, 1996]
[10, 7.3, 0.639, 7.3, 0.07, 1997]
[5.1, 4.3, 0.852, 4.3, 0.02, 1998]
[11, 4, 0.645, 4, 0.055, 1999]
[10.71, 7.1, 0.568, 7.1, 0.0214, 2000]
[7.27, 5.5, 0.515, 5.5, 0.0109, 2001]
[6.67, 1, 0.619, 1, 0.02, 2002]
[3.33, 3.3, 0.633, 3.3, 0.02, 2003]
[6.8, 8.9, 0.631, 8.9, 0.0254, 2004]
[7.02, 4.7, 0.721, 4.7, 0.0233, 2005]
[6.9, 12.1, 0.564, 12.1, 0.0128, 2006]
[6.9, 9.3, 0.555, 9.3, 0.0517, 2007]
[8, 5, 0.376, 5, 0, 2008]
[9.09, 7.5, 0.207, 7.5, 0.0109, 2009]
[7.27, 7.3, 0.491, 7.3, 0.0109, 2010]
[8.5, 7.5, 0.196, 7.5, 0, 2011]
[7.27, 9.8, 0.461, 9.8, 0, 2012]
[6.67, 4, 0.662, 4, 0.02, 2013]
[6.45, 1, 0.91, 1, 0.0222, 2014]
[6.05, 2.5, 0.698, 2.5, 0.2, 2015]
[5.45, 9.1, 0.438, 9.1, 0, 2016]
[9.3, 8, 0.195, 8, 0.12240000000000001, 2017]
[6.2, 7.3, 0.334, 7.3, 0, 2018]
[4.7, 4.3, 0.588, 4.3, 0.02, 2019]
[4.76, 4.8, 0.571, 4.8, 0.0171, 2020]
[9.4, 11.7, 0.737, 11.7, 0.02, 2021]
[7, 9, 0.457, 9, 0, 2022]
[6, 9.7, 0.276, 9.7, 0.0273, 2023]
[10, 10.8, 0.635, 10.8, 0.012, 2024]
[8.4, 9.1, 0.655, 9.1, 0.2, 2025]
[14.44, 14.1, 0.053, 14.1, 0.004200000000000001, 2026]
[7.7, 5.1, 0.614, 5.1, 0, 2027]
[11, 11.3, 0.303, 11.3, 0, 2028]
[10, 6.7, 0.01, 6.7, 0, 2029]
[11.8, 11.7, 0.448, 11.7, 0, 2030]
[16.6, 16.2, 0.261, 16.2, 0, 2031]
[26.1, 19.6, 0.165, 19.6, 0, 2032]
[17.5, 15.2, 0.19, 15.2, 0, 2033]
[11, 12.7, 0.25, 12.7, 0, 2034]
[11, 11.5, 0.22, 11.5, 0, 2035]
[11, 11.4, 0.24, 11.4, 0, 2036]
[12, 12.4, 0.24, 12.4, 0, 2037]
[9.4, 22.2, 0.2, 22.2, 0, 2038]
[12, 13.4, 0.25, 13.4, 0.091, 2039]
[12.9, 14.2, 0.242, 14.2, 0.089, 2040]
[17, 9, 0.482, 9, 0.046, 2041]
[8.3, 10.3, 0.01, 10.3, 0, 2042]
[10.7, 10.7, 0.01, 10.7, 0, 2043]
[7.8, 3.5, 0.625, 3.5, 0.0225, 2044]
[7.9, 15.1, 0.208, 15.1, 0, 2045]
[10.9, 7, 0.241, 7, 0.0545, 2046]
[10, 12, 0.23, 12, 0.055, 2047]
[9.7, 11.2, 0, 11.2, 0, 2048]
[9, 10, 0.01, 10, 0, 2049]
[7, 7, 0.579, 7, 0.068, 2050]
[8, 9.6, 0.001, 9.6, 0, 2051]
[6, 4.6, 0.472, 4.6, 0.004, 2052]
[6.3, 10.3, 0.56, 10.3, 0.047, 2053]
[5.3, 1.1, 0.57, 1.1, 0.023, 2054]
[33.7, 17, 0.38, 17, 0.072, 2055]
[7, 5.6, 0.568, 5.6, 0.07, 2056]
[8.3, 9.6, 0, 9.6, 0, 2057]
[10, 18, 0.42, 18, 0.011, 2058]
[5.5, 0.3, 0.726, 0.3, 0.02, 2059]
[6.6, 5.9, 0.472, 5.9, 0.0455, 2060]
[8.3, 9.6, 0, 9.6, 0, 2061]
[7, 43, 0.68, 43, 0.02, 2062]
[13.14, 29.3, 0.26, 29.3, 0.02, 2063]
[11.3, 50, 0.475, 50, 0.025, 2064]
[11, 18, 0.42, 18, 0.011, 2065]
[5, 9.3, 0.443, 9.3, 0.0594, 2066]
[5.22, 1.9, 0.424, 1.9, 0.0484, 2067]
[10, 17.5, 0.72, 17.5, 0.207, 2068]
[4.6, 9, 0.387, 9, 0.019, 2069]
[8, 12.7, 0.309, 12.7, 0.031, 2070]
[6.7, 1.1, 0.751, 1.1, 0.021, 2071]
[5.7, 3.4, 0.386, 3.4, 0.05, 2072]
[11, 13, 0.699, 13, 0.21, 2073]
[6.61, 2.5, 0.723, 2.5, 0.022, 2074]
[5.1, 9.5, 0.456, 9.5, 0.046, 2075]
[4.34, 1.8, 0.462, 1.8, 0.026699999999999998, 2076]
[10.1, 10, 0.01, 10, 0, 2077]
[5, 0.3, 0.371, 0.3, 0.05, 2078]
[6.8, 3.4, 0.7, 3.4, 0.02, 2079]
[6, 3.7, 0.19, 3.7, 0.022600000000000002, 2080]
[7, 5.2, 0.459, 5.2, 0, 2081]
[9, 7, 0.24, 7, 0.002, 2082]
[8, 6.1, 0.219, 6.1, 0.002, 2083]
[4.5, 6.8, 0.383, 6.8, 0.038, 2084]
[9.1, 7.3, 0.309, 7.3, 0.0004, 2085]
[7.7, 3.3, 0.69, 3.3, 0.204, 2086]
[15, 15, 0.003, 15, 0, 2087]
[8.59, 11.1, 0.425, 11.1, 0, 2088]
[6.84, 0.8, 0.561, 0.8, 0.047, 2089]
[4.8, 0.2, 0.55, 0.2, 0.02, 2090]
[7, 5.4, 0.55, 5.4, 0.03, 2091]
[18, 8.5, 0.658, 8.5, 0.0677, 2092]
[6, 8, 0.613, 8, 0.0677, 2093]
[11, 13, 0, 13, 0, 2094]
[7, 10, 0.471, 10, 0.07, 2095]
[13.1, 11.7, 0.24, 11.7, 0, 2096]
[8, 8, 0.649, 8, 0.07, 2097]
[6.1, 7.6, 0.39, 7.6, 0.0013, 2098]
[10, 8.5, 0.23, 8.5, 0.025, 2099]
[4.9, 2.5, 0.46, 2.5, 0.05, 2100]
[7, 4.7, 0.456, 4.7, 0.066, 2101]
[10, 8.9, 0.234, 8.9, 0.025, 2102]
[5.4, 2.8, 0.455, 2.8, 0.0597, 2103]
[4.89, 3.3, 0.733, 3.3, 0.0036, 2104]
[4.9, 4.8, 0.466, 4.8, 0.0354, 2105]
[5.8, 4.7, 0.461, 4.7, 0.021, 2106]
[3.7, 1.8, 0.45, 1.8, 0.0205, 2107]
[4.2, 0.7, 0.766, 0.7, 0, 2108]
[4, 1.8, 0.871, 1.8, 0.0605, 2109]
[4.1, 1.2, 0.517, 1.2, 0.001, 2110]
[6.3, 1, 0.909, 1, 0.0621, 2111]
[5, 1.9, 0.573, 1.9, 0.0615, 2112]
[9.4, 10.5, 0.018, 10.5, 0.001, 2113]
[3.9, 1, 0.63, 1, 0.001, 2114]
[5.77, 2.6, 0.241, 2.6, 0.027600000000000003, 2115]
[6.3, 2.9, 0.759, 2.9, 0.0019, 2116]
[9.63, 5.6, 0.7, 5.6, 0.030600000000000002, 2117]
[7.2, 4.6, 0.667, 4.6, 0.0297, 2118]
[8, 3.1, 0.01, 3.1, 0.001, 2119]
[7.8, 1, 0.005, 1, 0.001, 2120]
[15.6, 7.3, 0.01, 7.3, 0.001, 2121]
[9, 13.5, 0.576, 13.5, 0.013, 2122]
[13.1, 10.7, 0.897, 10.7, 0.0205, 2123]
[5, 2.5, 0.464, 2.5, 0.0703, 2124]
[9.7, 7.3, 0.231, 7.3, 0, 2125]
[3.33, 3.3, 0.9, 3.3, 0.02, 2126]
[5.9, 1.7, 0.711, 1.7, 0, 2127]
[14.55, 18.2, 0.418, 18.2, 0.0022, 2128]
[16.36, 20, 0.527, 20, 0, 2129]
[10.7, 13, 0.036, 13, 0.0004, 2130]
[8.5, 6.8, 0.39, 6.8, 0.0002, 2131]
[6.6, 3.8, 0.473, 3.8, 0, 2132]
[9.33, 12.1, 0.424, 12.1, 0.008, 2133]
[7.4, 6, 0.225, 6, 0.0263, 2134]
[6.7, 4.5, 0.714, 4.5, 0, 2135]
[12.7, 28.6, 0.417, 28.6, 0, 2136]
[8.5, 4.1, 0.571, 4.1, 0, 2137]
[3.5, 1.6, 0.633, 1.6, 0, 2138]
[3.6, 0.7, 0.633, 0.7, 0, 2139]
[12.48, 8.8, 0.5, 8.8, 0, 2140]
[10, 8.8, 0.431, 8.8, 0, 2141]
[9.3, 7, 0.403, 7, 0.0002, 2142]
[5.5, None, 0.093, None, 0, 2143]
[8, 7.4, 0.296, 7.4, 0.0001, 2144]
[7.33, 4.8, 0.5, 4.8, 0, 2145]
[7.8, 4.5, 0.438, 4.5, 0.0001, 2146]
[9.82, 7.7, 0.135, 7.7, 0, 2147]
[5.2, 2.5, 0.563, 2.5, 0, 2148]
[4.8, 5.5, 0.475, 5.5, 0, 2149]
[12.5, 13.4, 0.005, 13.4, 0, 2150]
[7.8, 9.6, 0.019, 9.6, 0, 2151]
[10.3, 11.4, 0.007, 11.4, 0, 2152]
[13, 8, 0.01, 8, 0, 2153]
[10.38, 6.9, 0.049, 6.9, 0.0002, 2154]
[4.37, 2.5, 0.782, 2.5, 0, 2155]
[4.41, 2.5, 0.715, 2.5, 0.0001, 2156]
[7.1, 2.7, 0.742, 2.7, 0, 2157]
[4.09, 2, 0.612, 2, 0.0294, 2158]
[5.6, 2.8, 0.825, 2.8, 0.023600000000000003, 2159]
[6.04, 4.3, 0.805, 4.3, 0.023600000000000003, 2160]
[6.54, 3.5, 0.837, 3.5, 0.04, 2161]
[26.55, 10.2, 0.011, 10.2, 0, 2162]
[17.56, 41.3, 0.006, 41.3, 0, 2163]
[31.43, 11.9, 0.006, 11.9, 0.006, 2164]
[7.87, 5.6, 0.253, 5.6, 0.0007, 2165]
[10.49, 8.3, 0.419, 8.3, 0.0001, 2166]
[5.08, 3.1, 0.473, 3.1, 0, 2167]
[5.44, 3, 0.823, 3, 0, 2168]
[5.44, 3.1, 0.587, 3.1, 0, 2169]
[8.28, 2.9, 0.774, 2.9, 0, 2170]
[11.9, 8.9, 0.632, 8.9, 0, 2171]
[8.78, 7.4, 0.509, 7.4, 0.0032, 2172]
[9.42, 6.5, 0.249, 6.5, 0.0005, 2173]
[3.68, 2.3, 0.449, 2.3, 0.022, 2174]
[10.49, 8.2, 0.439, 8.2, 0.011, 2175]
[3.67, 2.5, 0.409, 2.5, 0.02, 2176]
[6.4, 17.3, 0.868, 17.3, 0, 2177]
[4.87, 2.6, 0.491, 2.6, 0.04, 2178]
[9.33, 6.3, 0.488, 6.3, 0, 2179]
[5.79, 4.2, 0.64, 4.2, 0.04, 2180]
[8.93, 6.2, 0.479, 6.2, 0.0001, 2181]
[9.89, 6.6, 0.549, 6.6, 0, 2182]
[11.04, 7.1, 0.447, 7.1, 0.0114, 2183]
[12.38, 9.9, 0.364, 9.9, 0.0116, 2184]
[7, 1.4, 0.005, 1.4, 0, 2185]
[16.26, 9.4, 0.005, 9.4, 0, 2186]
[6.76, 3.4, 0.236, 3.4, 0, 2187]
[9.38, 5.6, 0.56, 5.6, 0.0040999999999999995, 2188]
[9.01, 5.5, 0.465, 5.5, 0.0039, 2189]
[11.77, 5.2, 0.033, 5.2, 0.0001, 2190]
[4.5, 2.3, 0.74, 2.3, 0, 2191]
[11.09, 11.6, 0.004, 11.6, 0, 2192]
[9.23, 6.6, 0.953, 6.6, 0.022, 2193]
[5.83, 2.6, 1.07, 2.6, 0.0185, 2194]
[5.9, 2.7, 0.71, 2.7, 0.065, 2195]
[5.94, 1.5, 0.816, 1.5, 0.0438, 2196]
[6.69, 0.7, 0.763, 0.7, 0.0645, 2197]
[10.21, 16.9, 0.813, 16.9, 0.2397, 2198]
[11.83, 10.7, 0.853, 10.7, 0.0149, 2199]
[15.98, 20.3, 0.206, 20.3, 0.0615, 2200]
[6.06, 1.4, 0.795, 1.4, 0.0385, 2201]
[6.45, 0.7, 0.85, 0.7, 0.046, 2202]
[5.6, None, 0.416, None, 0.053, 2203]
[11.5, 11.4, 0.387, 11.4, 0, 2204]
[9.4, 17.6, 0.732, 17.6, 0, 2205]
[3.34, 3.8, 0.67, 3.8, 0.052899999999999996, 2206]
[7.7, 1.1, 0.01, 1.1, 0, 2207]
[7.1, 4.3, 0.5, 4.3, 0.052899999999999996, 2208]
[14.85, 9, 0.025, 9, 0.0012, 2209]
[6, 1.8, 0.432, 1.8, 0, 2210]
[6.3, 1.7, 0.003, 1.7, 0, 2211]
[8.3, 6, 0.279, 6, 0, 2212]
[7.1, 9.7, 0.509, 9.7, 0, 2213]
[10, 8.8, 0.482, 8.8, 0, 2214]
[29.1, 15.1, 0.004, 15.1, 0.006, 2215]
[14.7, 4.4, 0.004, 4.4, 0, 2216]
[11.37, 12, 0.006, 12, 0.0101, 2217]
[9.3, 7, 0.403, 7, 0.0002, 2218]
[0.9, 0.1, 0.173, 0.1, 0, 2219]
[0.9, 0.1, 0.001, 0.1, 0, 2220]
[6.3, 0.7, 0.006, 0.7, 0, 2221]
[1.95, 1.5, 0.004, 1.5, 0, 2222]
[1.65, 0.4, 0.004, 0.4, 0, 2223]
[11.77, 4.4, 0.007, 4.4, 0, 2224]
[10.6, 3.3, 0.015, 3.3, 0, 2225]
[1.84, 0.6, 0.151, 0.6, 0, 2226]
[1.84, 0.6, 0.004, 0.6, 0, 2227]
[6.9, 2.5, 0.68, 2.5, 0, 2228]
[1.6, 0.3, 0.161, 0.3, 0, 2229]
[9.7, 2.3, 0.85, 2.3, 0, 2230]
[1.9, 0.3, 0.17, 0.3, 0, 2231]
[1.46, 0.5, 0.129, 0.5, 0, 2232]
[1.44, 0.5, 0.006, 0.5, 0, 2233]
[10.5, 3.8, 0.007, 3.8, 0, 2234]
[1.88, 0.7, 0.045, 0.7, 0, 2235]
[1.44, 0.7, 0.034, 0.7, 0, 2236]
[11.61, 4.4, 0.328, 4.4, 0, 2237]
[22, 19.4, 0.249, 19.4, 0, 2238]
[10.7, 11.4, 0.251, 11.4, 0.07, 2239]
[10.9, 11.6, 0.231, 11.6, 0.07, 2240]
[19, 12.8, 0.247, 12.8, 0, 2241]
[13.3, 3.9, 0.01, 3.9, 0.001, 2242]
[10.6, 4.3, 0.01, 4.3, 0.001, 2243]
[11.8, 4, 0.01, 4, 0.001, 2244]
[2.29, 0.9, 0.076, 0.9, 0, 2245]
[2.29, 0.9, 0.005, 0.9, 0, 2246]
[11.2, 4.2, 0.017, 4.2, 0, 2247]
[2.43, 2, 0.108, 2, 0.011800000000000001, 2248]
[2.4, 2.4, 0.004, 2.4, 0.012, 2249]
[13.2, 10.8, 0.019, 10.8, 0.064, 2250]
[1.22, 0.5, 0.003, 0.5, 0.0001, 2251]
[1.36, 0.5, 0.003, 0.5, 0.0001, 2252]
[1.41, 0.4, 0.033, 0.4, 0.0063, 2253]
[2.03, 1.7, 0.046, 1.7, 0, 2254]
[3.22, 1.7, 0.177, 1.7, 0, 2255]
[1.53, 0.4, 0.003, 0.4, 0, 2256]
[1.53, 0.4, 0.055, 0.4, 0, 2257]
[8.9, 4.4, 1.518, 4.4, 0, 2258]
[10.29, 4.7, 1.557, 4.7, 0, 2259]
[9.93, 4.6, 1.764, 4.6, 0, 2260]
[10.83, 4.2, 1.93, 4.2, 0, 2261]
[8.85, 6.7, 0.456, 6.7, 0.0002, 2262]
[8.07, 7.3, 0.59, 7.3, 0.0008, 2263]
[8.5, 6.2, 0.538, 6.2, 0, 2264]
[2.02, 1.8, 0.144, 1.8, 0.0002, 2265]
[8.85, 6.4, 0.7, 6.4, 0.0009, 2266]
[2.4, 1.8, 0.135, 1.8, 0, 2267]
[8.59, 6.6, 0.482, 6.6, 0.0001, 2268]
[7.67, 5.6, 0.523, 5.6, 0, 2269]
[2.28, 1.7, 0.156, 1.7, 0, 2270]
[2.53, 2.3, 0.186, 2.3, 0.0002, 2271]
[2.77, 2.1, 0.144, 2.1, 0, 2272]
[2.66, 2, 0.17, 2, 0, 2273]
[2.41, 1.8, 0.154, 1.8, 0, 2274]
[2.47, 1.7, 0.147, 1.7, 0, 2275]
[3, 1.9, 0.192, 1.9, 0.0002, 2276]
[3.24, 1.7, 0.199, 1.7, 0, 2277]
[7.76, 6.2, 0.485, 6.2, 0.0007, 2278]
[2.07, 1.6, 0.13, 1.6, 0.0002, 2279]
[2.19, 1.6, 0.155, 1.6, 0, 2280]
[8, 7.9, 0.506, 7.9, 0.0012, 2281]
[1.82, 1.8, 0.111, 1.8, 0.0002, 2282]
[7.99, 5.8, 0.503, 5.8, 0.0004, 2283]
[1.45, 1.1, 0.092, 1.1, 0.0001, 2284]
[13, 9.8, 0.278, 9.8, 0, 2285]
[8.93, 6.6, 0.606, 6.6, 0, 2286]
[2.38, 1.8, 0.163, 1.8, 0, 2287]
[8.87, 6.6, 0.515, 6.6, 0.0006, 2288]
[13.7, 9.5, 0.003, 9.5, 0, 2289]
[17.03, 14.3, 0.005, 14.3, 0, 2290]
[2.03, 1.7, 0.003, 1.7, 0, 2291]
[11.3, 12, 0.003, 12, 0, 2292]
[2.08, 2.2, 0.003, 2.2, 0, 2293]
[2.07, 2.2, 0.07, 2.2, 0, 2294]
[13.7, 9.4, 0.003, 9.4, 0, 2295]
[10.74, 10.4, 0.007, 10.4, 0, 2296]
[8.09, 4.8, 1.31, 4.8, 0, 2297]
[1.51, 0.9, 0.247, 0.9, 0, 2298]
[8.37, 4.2, 1.865, 4.2, 0, 2299]
[1.6, 0.8, 0.358, 0.8, 0, 2300]
[1.92, 1, 0.293, 1, 0, 2301]
[7.31, 4.2, 1.05, 4.2, 0, 2302]
[1.58, 1.1, 0.188, 1.1, 0, 2303]
[9.85, 5.3, 1.219, 5.3, 0, 2304]
[10.82, 2.9, 0.002, 2.9, 0, 2305]
[12.11, 3.7, 0.003, 3.7, 0.0004, 2306]
[8.53, 4.8, 0.002, 4.8, 0, 2307]
[8.53, 4.8, 0.002, 4.8, 0, 2308]
[8.26, 5.6, 0.002, 5.6, 0, 2309]
[3.59, 2.3, 0.072, 2.3, 0, 2310]
[2.83, 2.1, 0.165, 2.1, 0.0002, 2311]
[2.2, 2.4, 0.188, 2.4, 0, 2312]
[2.2, 2.4, 0.002, 2.4, 0, 2313]
[14.1, 13.4, 0.011, 13.4, 0, 2314]
[3, 3.4, 0.225, 3.4, 0, 2315]
[3, 2.9, 0.004, 2.9, 0, 2316]
[2.7, 3.4, 0.082, 3.4, 0, 2317]
[2.7, 3.4, 0.001, 3.4, 0, 2318]
[14.4, 17.9, 0.006, 17.9, 0, 2319]
[2, 2.7, 0.002, 2.7, 0, 2320]
[2.03, 2, 0.238, 2, 0, 2321]
[13.1, 12.8, 0.013, 12.8, 0, 2322]
[1.71, 0.8, 0.223, 0.8, 0, 2323]
[1.71, 0.8, 0.002, 0.8, 0, 2324]
[7.65, 4.6, 0.001, 4.6, 0, 2325]
[1.42, 0.3, 0.002, 0.3, 0, 2326]
[8.8, 1.6, 0.001, 1.6, 0, 2327]
[1.4, 0.2, 0.223, 0.2, 0, 2328]
[1.23, 0.7, 0.002, 0.7, 0, 2329]
[6.72, 3.9, 0.002, 3.9, 0, 2330]
[1.42, 0.3, 0.002, 0.3, 0, 2331]
[8.8, 1.6, 0.001, 1.6, 0, 2332]
[1.23, 0.7, 0.223, 0.7, 0, 2333]
[1.42, 0.3, 0.223, 0.3, 0, 2334]
[1.82, 0.8, 0.018, 0.8, 0, 2335]
[11.6, 4.2, 0.124, 4.2, 0, 2336]
[1.82, 0.8, 0.126, 0.8, 0, 2337]
[1.82, 0.8, 0.018, 0.8, 0, 2338]
[10.6, 1.9, 0.003, 1.9, 0, 2339]
[12.72, 10, 0.278, 10, 0, 2340]
[2.37, 1.7, 0.049, 1.7, 0, 2341]
[8.59, 6.6, 0.482, 6.6, 0.0001, 2342]
[2.4, 1.8, 0.135, 1.8, 0, 2343]
[7.76, 6.2, 0.485, 6.2, 0.0007, 2344]
[2.07, 1.6, 0.151, 1.6, 0.0002, 2345]
[13.15, 10.1, 0.006, 10.1, 0, 2346]
[2.54, 1.7, 0.071, 1.7, 0, 2347]
[2.54, 1.7, 0.004, 1.7, 0, 2348]
[11.2, 9.1, 0.213, 9.1, 0.0087, 2349]
[5.7, 3.9, 0.385, 3.9, 0.065, 2350]
[2, 1.6, 0.233, 1.6, 0, 2351]
[2, 1.6, 0, 1.6, 0, 2352]
[11.2, 9.5, 0.002, 9.5, 0, 2353]
[21.75, 9.9, 0.004, 9.9, 0, 2354]
[17.8, 14.9, 0.244, 14.9, 0, 2355]
[6.47, 0.4, 0.319, 0.4, 0.0154, 2356]
[13, 2.7, 0.005, 2.7, 0, 2357]
[9.09, 1.8, 0.5, 1.8, 0, 2358]
[1.5, 5.3, 0.02, 5.3, 0.0541, 2359]
[0.4, 0.3, 0.003, 0.3, 1.6, 2360]
[0.4, 1.1, 0.007, 1.1, 1.6776, 2361]
[0.1, 0.2, 0.004, 0.2, 0.0385, 2362]
[0.1, 0.2, 0.004, 0.2, 0.0009, 2363]
[0.14, 0.1, 0.007, 0.1, 0.0006, 2364]
[0.14, 0.1, 0.007, 0.1, 0.025, 2365]
[0.51, None, 0.025, None, 0.0889, 2366]
[0.51, 0.4, 0.025, 0.4, 0.0021000000000000003, 2367]
[0.18, 2, 0.003, 2, 0.0002, 2368]
[0.18, 1.7, 0.003, 1.7, 0.0004, 2369]
[0.28, 2.6, 0.026, 2.6, 0.0006, 2370]
[1.32, 12.4, 0.124, 12.4, 0.0022, 2371]
[0.2, 1.9, 0.019, 1.9, 0.0009, 2372]
[0.22, 2, 0.02, 2, 0.001, 2373]
[0.93, 8.7, 0.087, 8.7, 0.0039, 2374]
[0.29, 1.3, 0.003, 1.3, 0.0004, 2375]
[0.28, 1.3, 0.003, 1.3, 0.0001, 2376]
[0.26, 2.4, 0.001, 2.4, 0.0046, 2377]
[0.27, 1.3, 0, 1.3, 0.004, 2378]
[0.26, 2.4, 0.001, 2.4, 0.0002, 2379]
[0.28, 2.8, 0.001, 2.8, 0.0003, 2380]
[0.18, 1.2, 0.028, 1.2, 0.0017, 2381]
[0.16, 1.2, 0.002, 1.2, 0.0017, 2382]
[0.17, 1.1, 0.002, 1.1, 0.0212, 2383]
[0.17, 1.1, 0.002, 1.1, 0.001, 2384]
[0.37, 0.6, 0.003, 0.6, 0.0544, 2385]
[0.37, 0.6, 0.003, 0.6, 0.0006, 2386]
[0.55, 1.6, 0.013, 1.6, 0.0024, 2387]
[0.6, 1.6, 0.002, 1.6, 0.004, 2388]
[0.53, 1.6, 0.004, 1.6, 0.0031, 2389]
[0.51, 1.6, 0.011, 1.6, 0.0028, 2390]
[0.64, 2.7, 0.004, 2.7, 0.0031, 2391]
[0.63, 1.6, 0.004, 1.6, 0.004900000000000001, 2392]
[0.53, 1.6, 0.004, 1.6, 0.0027, 2393]
[0.71, 1.6, 0.003, 1.6, 0.0034, 2394]
[0.69, 1.1, 0.011, 1.1, 0.0018, 2395]
[1.93, None, 0.005, None, 0.0070999999999999995, 2396]
[4.9, None, 0.013, None, 0.0095, 2397]
[1.17, 4.1, 0.003, 4.1, 0.0014, 2398]
[1.2, 2.6, 0.004, 2.6, 0.0003, 2399]
[3.39, 7.3, 0.01, 7.3, 0.001, 2400]
[0.7, 2.2, 0.004, 2.2, 0.009, 2401]
[1.4, 2, 0.001, 2, 0.01, 2402]
[1.96, 6.8, 0.008, 6.8, 0.0088, 2403]
[2.23, 5.6, 0.002, 5.6, 0.0174, 2404]
[2, 6.7, 0.007, 6.7, 0.01, 2405]
[3.89, 9.9, 0.003, 9.9, 0.007, 2406]
[1.09, 2.6, 0.001, 2.6, 0.0087, 2407]
[1.31, 3.4, 0.003, 3.4, 0.0028, 2408]
[1.18, 5, 0.001, 5, 0.0031, 2409]
[1.39, 5.3, 0.001, 5.3, 0.021, 2410]
[0.3, 0.1, 0.001, 0.1, 0.011300000000000001, 2411]
[0.65, 1.6, 0.003, 1.6, 0.0011, 2412]
[1.04, 2.6, 0.003, 2.6, 0.0005, 2413]
[0.4, 2.2, 0.001, 2.2, 0.001, 2414]
[0.42, 2.7, 0.001, 2.7, 0.0025, 2415]
[0.74, 2.4, 0.001, 2.4, 0.009699999999999999, 2416]
[0.56, 4.9, 0.001, 4.9, 0.0003, 2417]
[None, 4.4, 0.003, 4.4, 0.0017, 2418]
[0.99, 2.6, 0.003, 2.6, 0.0062, 2419]
[1.1, 5.3, 0.001, 5.3, 0.0031, 2420]
[1.07, 4.9, 0.002, 4.9, 0.029, 2421]
[0.34, 1.6, 0.098, 1.6, 0, 2422]
[1.04, 2.8, 0.002, 2.8, 0.0344, 2423]
[0.5, None, 0.003, None, 0.038, 2424]
[1.57, 3, 0.007, 3, 0.0126, 2425]
[0.71, 0.8, 0.007, 0.8, 0.0019, 2426]
[0.73, 1.1, 0.007, 1.1, 0.002, 2427]
[0.74, 0.8, 0.007, 0.8, 0.002, 2428]
[0.77, 1.1, 0.007, 1.1, 0.0021000000000000003, 2429]
[0.92, 1.6, 0.001, 1.6, 0.0017, 2430]
[1, 1.6, 0.003, 1.6, 0.01, 2431]
[0.59, 1.5, 0.003, 1.5, 0.0036, 2432]
[0.91, 1.5, 0.003, 1.5, 0.0025, 2433]
[0.61, 1.5, 0.003, 1.5, 0.0037, 2434]
[0.6, 1.4, 0.003, 1.4, 0.0036, 2435]
[0.73, 2.3, 0.003, 2.3, 0.0036, 2436]
[0.77, 1.5, 0.001, 1.5, 0.0022, 2437]
[1.15, 2.1, 0.001, 2.1, 0.001, 2438]
[1.06, 2.1, 0, 2.1, 0.007, 2439]
[0.85, 1.7, 0.001, 1.7, 0.048799999999999996, 2440]
[0.4, None, 0.001, None, 0.008, 2441]
[0.07, 5.7, 0.003, 5.7, 0.0002, 2442]
[0.39, 4.6, 0.002, 4.6, 0.013300000000000001, 2443]
[0.39, 0.1, 0.002, 0.1, 0.009300000000000001, 2444]
[0.2, 1, 0.029, 1, 0.002, 2445]
[0.3, None, 0.032, None, 0.018, 2446]
[1.4, None, 0.002, None, 0.181, 2447]
[1.4, 4.3, 0.001, 4.3, 0.041, 2448]
[4.08, 6.8, 0.008, 6.8, 0.0047, 2449]
[1.7, 2.4, 0.004, 2.4, 0.0192, 2450]
[2.45, 8, 0.002, 8, 0.0004, 2451]
[1.81, 6.7, 0.001, 6.7, 0, 2452]
[1.47, 3.8, 0.002, 3.8, 0.0197, 2453]
[0.66, 7, 0.006, 7, 0.036, 2454]
[0.98, 6.4, 0.003, 6.4, 0.0329, 2455]
[0.38, None, 0.001, None, 0.001, 2456]
[0.38, 2.2, 0.001, 2.2, 0.001, 2457]
[0.39, 1.8, 0.001, 1.8, 0.001, 2458]
[0.4, 2.2, 0.001, 2.2, 0.001, 2459]
[1.42, 4.2, 0.004, 4.2, 0.0044, 2460]
[3.3, 9.8, 0.01, 9.8, 0.0012, 2461]
[0.75, 2.9, 0.001, 2.9, 0.002, 2462]
[0.39, 1.1, 0.006, 1.1, 0.0019, 2463]
[0.4, 1.1, 0.004, 1.1, 0.003, 2464]
[0.39, 1, 0.006, 1, 0.0019, 2465]
[0.46, 1, 0.004, 1, 0.0027, 2466]
[0.4, 1, 0.006, 1, 0.0019, 2467]
[0.42, 1, 0.004, 1, 0.0021000000000000003, 2468]
[0.47, 1.7, 0.006, 1.7, 0.0019, 2469]
[0.33, 1, 0.005, 1, 0.0021000000000000003, 2470]
[0.34, 1, 0.006, 1, 0.0024, 2471]
[0.51, 1, 0.005, 1, 0.0033, 2472]
[0.34, 1, 0.006, 1, 0.0025, 2473]
[0.35, 1, 0.003, 1, 0.0019, 2474]
[0.41, 1.3, 0.002, 1.3, 0.0175, 2475]
[1.42, 1.9, 0.003, 1.9, 0.075, 2476]
[0.37, 1, 0.004, 1, 0.069, 2477]
[2.46, 7.8, 0.018, 7.8, 0.0038, 2478]
[0.65, 2.4, 0.002, 2.4, 0.01, 2479]
[0.88, 4.3, 0.001, 4.3, 0.0277, 2480]
[0.19, 0.1, 0.002, 0.1, 0.023899999999999998, 2481]
[0.65, 0.3, 0.007, 0.3, 0.0831, 2482]
[0.37, 0.2, 0.005, 0.2, 0.025, 2483]
[0.37, 0.2, 0.005, 0.2, 0.0001, 2484]
[0.5, None, 0.001, None, 0.038, 2485]
[0.58, 0.1, 0.002, 0.1, 0.0269, 2486]
[0.52, 0.1, 0.001, 0.1, 0.0292, 2487]
[0.55, 0.1, 0.001, 0.1, 0.0337, 2488]
[1.97, 0.4, 0.003, 0.4, 0.1198, 2489]
[0.5, 0.1, 0.001, 0.1, 0.038, 2490]
[0.63, 1.1, 0, 1.1, 0.0344, 2491]
[0.5, None, 0.001, None, 0.0381, 2492]
[0.55, 1.1, 0, 1.1, 0.037, 2493]
[0.77, 1.6, 0, 1.6, 0.0312, 2494]
[0.88, None, 0, None, 0.033299999999999996, 2495]
[0.63, None, 0, None, 0.037, 2496]
[0.69, 1.1, 0, 1.1, 0.033299999999999996, 2497]
[0.7, 0.4, 0.007, 0.4, 0.0339, 2498]
[0.56, 0.4, 0.002, 0.4, 0.0213, 2499]
[0.58, 0.4, 0.002, 0.4, 0.0218, 2500]
[0.63, 0.9, 0.002, 0.9, 0.004, 2501]
[0.48, 0.6, 0.005, 0.6, 0.001, 2502]
[0.5, 0.6, 0.006, 0.6, 0.001, 2503]
[0.81, 3.9, 0.001, 3.9, 0, 2504]
[0.72, 0.9, 0.002, 0.9, 0.0108, 2505]
[1.9, None, 0, None, 0.011, 2506]
[0.11, 0.1, 0.008, 0.1, 0.0111, 2507]
[0.09, 1, 0.007, 1, 0.0197, 2508]
[0.32, 3.6, 0.004, 3.6, 0.1464, 2509]
[2.55, 5.4, 0.002, 5.4, 0.2283, 2510]
[0.58, 5.4, 0.037, 5.4, 0.037, 2511]
[1.78, None, 0.002, None, 0.0053, 2512]
[0.36, 0.9, 0.011, 0.9, 0.0005, 2513]
[1.72, 1.5, 0.002, 1.5, 0.013699999999999999, 2514]
[0.72, None, 0.014, None, 0.0143, 2515]
[0.16, None, 0.007, None, 0.0282, 2516]
[0.17, 0.2, 0.005, 0.2, 0.0507, 2517]
[3.7, None, 0.009, None, 0.013, 2518]
[1.2, None, 0.003, None, 0.069, 2519]
[1.23, 2, 0.003, 2, 0.10540000000000001, 2520]
[1.14, 3, 0.003, 3, 0.0927, 2521]
[1.88, 6.5, 0.01, 6.5, 0.0439, 2522]
[0.4, 0.4, 0.021, 0.4, 0.0248, 2523]
[0.46, 0.4, 0.001, 0.4, 0.0315, 2524]
[0.35, 0.3, 0.001, 0.3, 0.038700000000000005, 2525]
[1.5, 10.6, 0.006, 10.6, 0.129, 2526]
[1.1, 2.8, 0.002, 2.8, 0.053, 2527]
[0.25, 0.4, 0.016, 0.4, 0.0064, 2528]
[0.42, 0.4, 0.002, 0.4, 0.03, 2529]
[0.7, 2.8, 0.002, 2.8, 0.0291, 2530]
[3.8, 4.6, 0.003, 4.6, 0.183, 2531]
[0.83, 1.3, 0.001, 1.3, 0.0715, 2532]
[1.52, 5.3, 0.001, 5.3, 0.015300000000000001, 2533]
[4.9, None, 0.048, None, 0.028, 2534]
[1.31, 1.1, 0, 1.1, 0.084, 2535]
[0.43, 1.7, 0.001, 1.7, 0.001, 2536]
[0.5, 3, 0.015, 3, 0.014, 2537]
[0.11, 0.3, 0.005, 0.3, 0.0152, 2538]
[0.82, 1.6, 0.001, 1.6, 0.0364, 2539]
[0.41, 1.8, 0.007, 1.8, 0.0029, 2540]
[0.22, 3.2, 0.004, 3.2, 0, 2541]
[0.84, 0.7, 0.031, 0.7, 0.0062, 2542]
[0.84, 0.9, 0.016, 0.9, 0.0367, 2543]
[1.11, 0.9, 0.009, 0.9, 0.0218, 2544]
[0.54, 0.8, 0.018, 0.8, 0.018, 2545]
[1.44, 1.7, 0.01, 1.7, 0.0364, 2546]
[0.56, 7, 0.008, 7, 0.0108, 2547]
[0.66, 7.5, 0.003, 7.5, 0.0925, 2548]
[0.44, 1.1, 0.004, 1.1, 0.0032, 2549]
[1.06, 1.7, 0, 1.7, 0.0054, 2550]
[0.38, None, 0.001, None, 0.006, 2551]
[1.03, 3.3, 1.556, 3.3, 0, 2552]
[0.97, 2.5, 0.735, 2.5, 0.0015, 2553]
[0.84, 3.2, 0.735, 3.2, 0.0009, 2554]
[0.68, 0.3, 0.004, 0.3, 0.030100000000000002, 2555]
[0.68, 0.3, 0.002, 0.3, 0.033600000000000005, 2556]
[0.68, 0.3, 0.002, 0.3, 0.033600000000000005, 2557]
[0.68, 0.3, 0.002, 0.3, 0.033600000000000005, 2558]
[0.68, 0.2, 0.001, 0.2, 0.0389, 2559]
[2.39, 0.8, 0.003, 0.8, 0.1379, 2560]
[0.7, 0.2, 0.001, 0.2, 0.05, 2561]
[1.5, 10.6, 0.003, 10.6, 0.136, 2562]
[0.6, 0.1, 0.003, 0.1, 0.0291, 2563]
[0.42, 0.2, 0.004, 0.2, 0.025, 2564]
[1.04, 2.5, 0, 2.5, 0.0485, 2565]
[0.7, 2.4, 0, 2.4, 0.045, 2566]
[0.94, 2.4, 0, 2.4, 0.053200000000000004, 2567]
[0.91, 2.2, 0.001, 2.2, 0.0591, 2568]
[1.3, 4.5, 0.002, 4.5, 0.071, 2569]
[0.17, 0.6, 0.005, 0.6, 0.003, 2570]
[0.14, 1.5, 0.009, 1.5, 0.0035, 2571]
[0.47, 1.7, 0.008, 1.7, 0.060899999999999996, 2572]
[0.39, 0.2, 0.006, 0.2, 0.0298, 2573]
[0.67, 0.2, 0.006, 0.2, 0.0182, 2574]
[2.2, 10.4, 0.028, 10.4, 0.03, 2575]
[0.27, 0.6, 0.007, 0.6, 0.0268, 2576]
[0.27, 0.6, 0.007, 0.6, 0.0053, 2577]
[0.47, 1, 0.008, 1, 0.0012, 2578]
[0.4, 1, 0.005, 1, 0.003, 2579]
[0.45, 1.3, 0.006, 1.3, 0.0028, 2580]
[0.52, 1.2, 0.006, 1.2, 0.0007, 2581]
[0.63, 1.3, 0.004, 1.3, 0.0036, 2582]
[0.45, 1.3, 0.005, 1.3, 0.0024, 2583]
[0.44, 1.3, 0.003, 1.3, 0.0029, 2584]
[2.01, None, 0.004, None, 0.0068, 2585]
[4.89, None, 0.01, None, 0.0106, 2586]
[1.06, 2.4, 0.002, 2.4, 0.0034, 2587]
[1.16, 2.7, 0.002, 2.7, 0.0037, 2588]
[3.61, 8.2, 0.007, 8.2, 0.0048, 2589]
[0.63, 1.8, 0.006, 1.8, 0.0942, 2590]
[0.91, 1.5, 0, 1.5, 0.0066, 2591]
[0.41, 1.3, 0.004, 1.3, 0.0053, 2592]
[0.11, 0.6, 0.004, 0.6, 0.027, 2593]
[0.11, 0.6, 0.004, 0.6, 0.0011, 2594]
[0.5, 3.6, 0, 3.6, 0.0038, 2595]
[0.19, 1.6, 0.005, 1.6, 0.0011, 2596]
[0.3, 1.6, 0.002, 1.6, 0.002, 2597]
[0.2, 1.6, 0.005, 1.6, 0.0011, 2598]
[0.24, 2.7, 0.005, 2.7, 0.0011, 2599]
[0.34, 1.6, 0.004, 1.6, 0.0016, 2600]
[0.19, 1.6, 0.005, 1.6, 0.0007, 2601]
[0.19, 1.6, 0.002, 1.6, 0.001, 2602]
[0.86, 5.8, 0.003, 5.8, 0.0038, 2603]
[0.91, 6.4, 0.003, 6.4, 0.004, 2604]
[1.87, 7.5, 0.006, 7.5, 0.007, 2605]
[0.38, 3.1, 0.001, 3.1, 0.004200000000000001, 2606]
[1.38, 14.5, 0.002, 14.5, 0, 2607]
[0.58, 3.6, 0.001, 3.6, 0.0075, 2608]
[0.8, None, 0.001, None, 0.066, 2609]
[0.36, 0.2, 0.002, 0.2, 0.0438, 2610]
[0.36, 0.2, 0.002, 0.2, 0.01, 2611]
[0.4, 0.2, 0.001, 0.2, 0.012, 2612]
[1.3, 0.7, 0.003, 0.7, 0.042, 2613]
[0.34, 0.8, 0.001, 0.8, 0.0073, 2614]
[0.35, 0.8, 0.001, 0.8, 0.0074, 2615]
[0.51, 1.3, 0.001, 1.3, 0.0094, 2616]
[0.42, 0.8, 0.001, 0.8, 0.0095, 2617]
[0.36, 0.8, 0.001, 0.8, 0.0075, 2618]
[0.43, 0.8, 0.001, 0.8, 0.0077, 2619]
[0.4, 1.1, 0.002, 1.1, 0.008, 2620]
[0.54, 1.4, 0.001, 1.4, 0.047799999999999995, 2621]
[0.53, 1.4, 0.001, 1.4, 0.0564, 2622]
[0.55, None, 0.001, None, 0.0169, 2623]
[0.8, None, 0.003, None, 0.0263, 2624]
[0.79, 2.3, 0.005, 2.3, 0.0109, 2625]
[1.5, 3.5, 0.002, 3.5, 0.0034, 2626]
[1.3, 2.3, 0.004, 2.3, 0.0184, 2627]
[1.42, 3.2, 0.006, 3.2, 0, 2628]
[0.44, 1.5, 0.019, 1.5, 0.0004, 2629]
[0.36, 1, 0.019, 1, 0.0004, 2630]
[0.36, 0.9, 0.019, 0.9, 0.0004, 2631]
[0.51, 0.9, 0.001, 0.9, 0.0028, 2632]
[0.37, 0.9, 0.02, 0.9, 0.0004, 2633]
[0.39, 0.9, 0.001, 0.9, 0.0027, 2634]
[1.09, 3.8, 0.002, 3.8, 0.0027, 2635]
[0.96, 3.1, 0.001, 3.1, 0.0029, 2636]
[2.18, 7.1, 0.002, 7.1, 0.0006, 2637]
[0.7, 1.4, 0, 1.4, 0.0095, 2638]
[0.15, 0.1, 0.009, 0.1, 0.0001, 2639]
[1.67, 4, 0.003, 4, 0.010199999999999999, 2640]
[0.73, 3.6, 0.005, 3.6, 0.014, 2641]
[0.61, 1, 0.004, 1, 0.0040999999999999995, 2642]
[2.1, 3.3, 0.023, 3.3, 0.0043, 2643]
[0.87, 3.8, 0.003, 3.8, 0.0028, 2644]
[1.23, None, 0.002, None, 0, 2645]
[3.7, None, 0.005, None, 0, 2646]
[0.76, 1, 0.001, 1, 0.061, 2647]
[0.4, 1.9, 0.004, 1.9, 0.015, 2648]
[3.39, 4, 0.012, 4, 0.0032, 2649]
[2.52, 6.8, 0.028, 6.8, 0.0054, 2650]
[3.07, 3.7, 0.011, 3.7, 0.0023, 2651]
[0.65, 0.9, 0.011, 0.9, 0.004900000000000001, 2652]
[0.83, 3.3, 0.003, 3.3, 0.0087, 2653]
[0.7, 4.4, 0.001, 4.4, 0.0165, 2654]
[1.2, 6.5, 0.001, 6.5, 0.026199999999999998, 2655]
[0.39, 2, 0.001, 2, 0.0033, 2656]
[0.55, 1.8, 0.002, 1.8, 0.0048, 2657]
[0.9, 1.8, 0.004, 1.8, 0.008, 2658]
[0.6, None, 0, None, 0.0223, 2659]
[0.96, None, 0.006, None, 0.012, 2660]
[2.3, 6.2, 0.004, 6.2, 0.0258, 2661]
[0.44, 5.3, 0.012, 5.3, 0.0147, 2662]
[1.45, 5.4, 0.007, 5.4, 0.023, 2663]
[1, 3.3, 0.014, 3.3, 0.0206, 2664]
[0.56, 1.7, 0.004, 1.7, 0.0317, 2665]
[0.53, 1.9, 0.003, 1.9, 0.0414, 2666]
[0.52, 1.9, 0.001, 1.9, 0.0395, 2667]
[0.43, 2.1, 0.002, 2.1, 0.0412, 2668]
[0.67, 2, 0.001, 2, 0.0588, 2669]
[2.06, 4.4, 0.009, 4.4, 0.0363, 2670]
[0.09, 0.5, 0.007, 0.5, 0.0070999999999999995, 2671]
[2.8, 5.1, 0.028, 5.1, 0.0035, 2672]
[0.5, 0.2, 0.001, 0.2, 0.022, 2673]
[0.43, None, 0.001, None, 0.0242, 2674]
[1.5, 0.6, 0.003, 0.6, 0.0851, 2675]
[0.5, 0.2, 0.001, 0.2, 0.031, 2676]
[0.62, 0.7, 0.005, 0.7, 0.0342, 2677]
[0.75, 1.2, 0.005, 1.2, 0.0339, 2678]
[0.45, 0.7, 0.006, 0.7, 0.0198, 2679]
[0.81, 1.8, 0.002, 1.8, 0.026699999999999998, 2680]
[0.56, 0.7, 0.007, 0.7, 0.0025, 2681]
[0.34, 2.2, 0.004, 2.2, 0.0003, 2682]
[0.28, 1.6, 0.005, 1.6, 0.0009, 2683]
[0.46, 1.6, 0.005, 1.6, 0.0022, 2684]
[0.41, 1.2, 0.006, 1.2, 0.0031, 2685]
[0.61, 0.4, 0.001, 0.4, 0.0081, 2686]
[19.02, None, 0.358, None, 0.0013, 2687]
[18.74, None, 0.378, None, 0.0017, 2688]
[17.83, None, 0.59, None, 0.0017, 2689]
[17.21, None, 0.594, None, 0.0014, 2690]
[18.2, None, 0.413, None, 0.0027, 2691]
[16.88, None, 1.016, None, 0.0014, 2692]
[18.43, None, 1.038, None, 0.0016, 2693]
[21.64, None, 0.073, None, 0, 2694]
[31.11, None, 0.043, None, 0, 2695]
[22.88, None, 0.05, None, 0, 2696]
[28.47, None, 0.054, None, 0, 2697]
[22.54, None, 0.054, None, 0, 2698]
[21.65, None, 0.05, None, 0, 2699]
[0.07, None, 0.027, None, 0, 2700]
[35.73, None, 2.193, None, 0, 2701]
[37.04, None, 2.31, None, 0, 2702]
[37.04, None, 1.03, None, 0, 2703]
[38.62, None, 2.073, None, 0, 2704]
[38.34, None, 2.428, None, 0, 2705]
[11.6, None, 0.833, None, 0, 2706]
[28.95, None, 2.099, None, 0, 2707]
[11.74, None, 0.987, None, 0.0272, 2708]
[24.24, None, 1.546, None, 0, 2709]
[20.64, None, 1.409, None, 0, 2710]
[11.63, None, 0.56, None, 0, 2711]
[20.1, None, 1.101, None, 0, 2712]
[13.99, None, 1.069, None, 0, 2713]
[21.41, None, 1.15, None, 0, 2714]
[15.43, None, 1.17, None, 0, 2715]
[18.62, None, 0.988, None, 0, 2716]
[16.65, None, 0.964, None, 0, 2717]
[20.92, None, 1.06, None, 0, 2718]
[18.65, None, 1.04, None, 0, 2719]
[20.8, None, 1.309, None, 0, 2720]
[15.73, None, 1.011, None, 0, 2721]
[22.04, None, 1.374, None, 0, 2722]
[17.38, None, 1.09, None, 0, 2723]
[18.62, None, 1.212, None, 0, 2724]
[18.82, None, 1.223, None, 0, 2725]
[17.77, None, 1.181, None, 0, 2726]
[17.06, None, 1.126, None, 0, 2727]
[17.99, None, 1.193, None, 0, 2728]
[17.34, None, 1.141, None, 0, 2729]
[19.46, None, 1.181, None, 0, 2730]
[16.09, None, 0.99, None, 0, 2731]
[21.28, None, 1.267, None, 0, 2732]
[17.93, None, 1.07, None, 0, 2733]
[18.17, None, 0.945, None, 0, 2734]
[14.28, None, 0.936, None, 0, 2735]
[21.69, None, 1.045, None, 0, 2736]
[17.53, None, 1.09, None, 0, 2737]
[19.85, None, 1.188, None, 0, 2738]
[13.69, None, 1.099, None, 0, 2739]
[20.9, None, 1.237, None, 0, 2740]
[14.47, None, 1.16, None, 0, 2741]
[15.08, None, 1.389, None, 0, 2742]
[15.09, None, 1.39, None, 0, 2743]
[13.88, None, 1.335, None, 0, 2744]
[14.05, None, 1.308, None, 0, 2745]
[13.88, None, 1.335, None, 0, 2746]
[14.07, None, 1.31, None, 0, 2747]
[22.47, None, 0.841, None, 0, 2748]
[19.7, None, 0.838, None, 0, 2749]
[24.14, None, 0.861, None, 0, 2750]
[22.71, None, 0.893, None, 0, 2751]
[22.88, None, 0.801, None, 0, 2752]
[22.35, None, 0.779, None, 0, 2753]
[24.95, None, 0.82, None, 0, 2754]
[25.11, None, 0.809, None, 0, 2755]
[26.18, None, 0.821, None, 0, 2756]
[22.82, None, 0.839, None, 0, 2757]
[27.75, None, 0.835, None, 0, 2758]
[24.34, None, 0.861, None, 0, 2759]
[20.89, None, 1.16, None, 0, 2760]
[20.95, None, 1.163, None, 0, 2761]
[22.18, None, 0.977, None, 0, 2762]
[18.66, None, 0.881, None, 0, 2763]
[19.25, None, 0.895, None, 0, 2764]
[22.56, None, 0.986, None, 0, 2765]
[20.54, None, 1.179, None, 0, 2766]
[19.38, None, 1.096, None, 0, 2767]
[20.57, None, 1.18, None, 0, 2768]
[19.44, None, 1.098, None, 0, 2769]
[20.93, None, 1.203, None, 0, 2770]
[21.97, None, 1.385, None, 0, 2771]
[18.26, None, 1.278, None, 0, 2772]
[20.9, None, 0.969, None, 0, 2773]
[22, None, 0.969, None, 0, 2774]
[22.62, None, 1.5, None, 0, 2775]
[27.8, None, 2.695, None, 0, 2776]
[20.17, None, 1.386, None, 0, 2777]
[21.16, None, 1.135, None, 0, 2778]
[18.49, None, 1.255, None, 0, 2779]
[20.94, None, 1.068, None, 0, 2780]
[17.97, None, 1.276, None, 0, 2781]
[22.3, None, 0.969, None, 0, 2782]
[13.3, None, 1.063, None, 0, 2783]
[12.78, None, 1.088, None, 0, 2784]
[20.53, None, 0.941, None, 0.014, 2785]
[16.97, None, 1.24, None, 0, 2786]
[23.95, None, 0.826, None, 0, 2787]
[22.27, None, 0.722, None, 0, 2788]
[26.02, None, 0.846, None, 0, 2789]
[24.46, None, 0.737, None, 0, 2790]
[8.77, None, 0.677, None, 0, 2791]
[7.5, None, 0.616, None, 0, 2792]
[24.39, None, 0.81, None, 0, 2793]
[21.61, None, 0.816, None, 0, 2794]
[26.49, None, 0.828, None, 0, 2795]
[23.79, None, 0.846, None, 0, 2796]
[25.48, None, 0.852, None, 0, 2797]
[22.45, None, 0.744, None, 0, 2798]
[27.18, None, 0.87, None, 0, 2799]
[24.36, None, 0.76, None, 0, 2800]
[19.56, None, 1.269, None, 0.032299999999999995, 2801]
[21.57, None, 1.187, None, 0, 2802]
[18.49, None, 1.284, None, 0.0349, 2803]
[25.05, None, 1.327, None, 0, 2804]
[22.32, None, 1.516, None, 0, 2805]
[5.05, None, 1.424, None, 0, 2806]
[7.64, None, 0.624, None, 0, 2807]
[5.68, None, 0.505, None, 0, 2808]
[20.43, None, 1.072, None, 0, 2809]
[24.94, None, 1.231, None, 0, 2810]
[17.28, None, 0.973, None, 0.0032, 2811]
[16.47, None, 1.25, None, 0.0003, 2812]
[2.92, None, 0.011, None, 0.0001, 2813]
[23.01, None, 0.094, None, 0, 2814]
[19.07, None, 0.087, None, 0, 2815]
[9.34, None, 0.032, None, 0.0003, 2816]
[13.91, None, 0.042, None, 0.0004, 2817]
[18.22, None, 0.057, None, 0.0003, 2818]
[27.51, None, 0.055, None, 0.0002, 2819]
[21.2, None, 0.059, None, 0.0002, 2820]
[26.36, None, 0.057, None, 0.0001, 2821]
[18.95, None, 0.055, None, 0.0005, 2822]
[26.07, None, 0.055, None, 0.0001, 2823]
[20.08, None, 0.054, None, 0.0001, 2824]
[29.47, None, 0.057, None, 0.0004, 2825]
[21.23, None, 0.054, None, 0.0006, 2826]
[10.06, None, 0.125, None, 0, 2827]
[9.27, None, 0.081, None, 0, 2828]
[21.5, None, 0.23, None, 0, 2829]
[20.16, None, 0.239, None, 0, 2830]
[21.61, None, 0.231, None, 0, 2831]
[20.39, None, 0.243, None, 0, 2832]
[24.46, None, 0.234, None, 0, 2833]
[21.35, None, 0.226, None, 0, 2834]
[24.81, None, 0.237, None, 0, 2835]
[21.78, None, 0.232, None, 0, 2836]
[25.84, None, 0.151, None, 0, 2837]
[17.19, None, 0.155, None, 0, 2838]
[27.58, None, 0.154, None, 0, 2839]
[18.29, None, 0.165, None, 0, 2840]
[25.69, None, 0.073, None, 0.0007, 2841]
[16.88, None, 0.056, None, 0.0007, 2842]
[28.88, None, 0.062, None, 0.0002, 2843]
[18.74, None, 0.061, None, 0.0011, 2844]
[30.94, None, 0.065, None, 0.0002, 2845]
[21.24, None, 0.069, None, 0.0013, 2846]
[25.34, None, 0.059, None, 0.0003, 2847]
[17.08, None, 0.055, None, 0.0007, 2848]
[28.21, None, 0.064, None, 0.0004, 2849]
[20.62, None, 0.067, None, 0.0009, 2850]
[26.83, None, 0.06, None, 0.0003, 2851]
[17.43, None, 0.047, None, 0.0007, 2852]
[29.41, None, 0.064, None, 0.0004, 2853]
[20.48, None, 0.055, None, 0.0009, 2854]
[19.56, None, 0.069, None, 0, 2855]
[21.22, None, 0.073, None, 0, 2856]
[26.54, None, 0.069, None, 0, 2857]
[23.72, None, 0.074, None, 0, 2858]
[25.02, None, 0.085, None, 0, 2859]
[28.02, None, 0.07, None, 0, 2860]
[24.99, None, 0.076, None, 0, 2861]
[26.38, None, 0.088, None, 0, 2862]
[24.29, None, 0.076, None, 0, 2863]
[25.7, None, 0.078, None, 0, 2864]
[28.21, None, 0.073, None, 0, 2865]
[25.61, None, 0.055, None, 0, 2866]
[27.63, None, 0.094, None, 0, 2867]
[20.71, None, 0.055, None, 0, 2868]
[30.2, None, 0.075, None, 0, 2869]
[26.76, None, 0.056, None, 0, 2870]
[29.56, None, 0.099, None, 0, 2871]
[21.99, None, 0.058, None, 0, 2872]
[27.01, None, 0.083, None, 0, 2873]
[28.58, None, 0.086, None, 0, 2874]
[20.28, None, 0.056, None, 0, 2875]
[21.79, None, 0.06, None, 0, 2876]
[19.9, None, 0.042, None, 0.0003, 2877]
[21.8, None, 0.045, None, 0.0003, 2878]
[26.66, None, 0.07, None, 0, 2879]
[24.42, None, 0.055, None, 0, 2880]
[26.81, None, 0.084, None, 0, 2881]
[29.03, None, 0.072, None, 0, 2882]
[25.79, None, 0.057, None, 0, 2883]
[28.84, None, 0.088, None, 0, 2884]
[26.29, None, 0.04, None, 0.0003, 2885]
[27.63, None, 0.062, None, 0.0003, 2886]
[25.82, None, 0.05, None, 0, 2887]
[27.95, None, 0.041, None, 0.0003, 2888]
[29.46, None, 0.065, None, 0.0003, 2889]
[27.68, None, 0.052, None, 0.0003, 2890]
[26.99, None, 0.091, None, 0, 2891]
[28.82, None, 0.095, None, 0, 2892]
[26.99, None, 0.048, None, 0.0004, 2893]
[28.81, None, 0.05, None, 0.0004, 2894]
[26.49, None, 0.058, None, 0, 2895]
[23.4, None, 0.052, None, 0.0003, 2896]
[19.34, None, 0.063, None, 0, 2897]
[27.74, None, 0.06, None, 0, 2898]
[26.6, None, 0.029, None, 0.0003, 2899]
[20.76, None, 0.067, None, 0, 2900]
[20.48, None, 0.057, None, 0, 2901]
[21.65, None, 0.059, None, 0, 2902]
[20.57, None, 0.05, None, 0.0009, 2903]
[21.06, None, 0.051, None, 0.0009, 2904]
[25.36, None, 0.051, None, 0.0008, 2905]
[26.65, None, 0.068, None, 0.0009, 2906]
[27, None, 0.053, None, 0.0009, 2907]
[28.46, None, 0.072, None, 0.001, 2908]
[26.54, None, 0.046, None, 0.0008, 2909]
[30.52, None, 0.056, None, 0.0004, 2910]
[27, None, 0.046, None, 0.0009, 2911]
[31.13, None, 0.056, None, 0.0004, 2912]
[26.64, None, 0.057, None, 0, 2913]
[27.78, None, 0.059, None, 0, 2914]
[28.5, None, 0.056, None, 0.001, 2915]
[28.85, None, 0.056, None, 0.001, 2916]
[29.86, None, 0.064, None, 0.001, 2917]
[26.04, None, 0.057, None, 0, 2918]
[20.65, None, 0.052, None, 0, 2919]
[30.42, None, 0.065, None, 0.001, 2920]
[26.17, None, 0.057, None, 0, 2921]
[20.95, None, 0.053, None, 0, 2922]
[28.35, None, 0.205, None, 0, 2923]
[28.95, None, 0.209, None, 0, 2924]
[29.2, None, 0.066, None, 0, 2925]
[26.62, None, 0.044, None, 0, 2926]
[29.36, None, 0.086, None, 0, 2927]
[21.55, None, 0.048, None, 0, 2928]
[30.54, None, 0.067, None, 0, 2929]
[27.58, None, 0.045, None, 0, 2930]
[30.46, None, 0.087, None, 0, 2931]
[22.41, None, 0.049, None, 0, 2932]
[26.45, None, 0.046, None, 0, 2933]
[21.34, None, 0.047, None, 0, 2934]
[27.23, None, 0.047, None, 0, 2935]
[22.39, None, 0.049, None, 0, 2936]
[27.23, None, 0.048, None, 0.0006, 2937]
[27.32, None, 0.062, None, 0.0006, 2938]
[27.09, None, 0.059, None, 0.0006, 2939]
[19.74, None, 0.05, None, 0.0006, 2940]
[28.57, None, 0.05, None, 0.0006, 2941]
[28.57, None, 0.064, None, 0.0007, 2942]
[28.62, None, 0.058, None, 0.0006, 2943]
[21.43, None, 0.052, None, 0.0006, 2944]
[11.04, None, 0.055, None, 0, 2945]
[9.03, None, 0.042, None, 0, 2946]
[25.07, None, 0.058, None, 0, 2947]
[17.42, None, 0.061, None, 0, 2948]
[26.57, None, 0.06, None, 0, 2949]
[18.73, None, 0.065, None, 0, 2950]
[27.99, None, 0.088, None, 0.0003, 2951]
[23.47, None, 0.07, None, 0.0002, 2952]
[16.69, None, 0.068, None, 0.0007, 2953]
[32.26, None, 0.102, None, 0.0004, 2954]
[26.68, None, 0.08, None, 0.0003, 2955]
[19.75, None, 0.082, None, 0.0009, 2956]
[23.11, None, 0.067, None, 0.0007, 2957]
[24.21, None, 0.088, None, 0.001, 2958]
[25.58, None, 0.069, None, 0.0003, 2959]
[26.74, None, 0.074, None, 0.0003, 2960]
[23.28, None, 0.068, None, 0.0005, 2961]
[17.18, None, 0.065, None, 0.0007, 2962]
[25.33, None, 0.075, None, 0.0006, 2963]
[19.55, None, 0.076, None, 0.0008, 2964]
[29.06, None, 0.093, None, 0, 2965]
[20.89, None, 0.091, None, 0, 2966]
[15.47, None, 0.081, None, 0, 2967]
[12.14, None, 0.091, None, 0.014, 2968]
[10.28, None, 0.12, None, 0.0135, 2969]
[12.49, None, 0.018, None, 0, 2970]
[7.64, None, 0.024, None, 0.0011, 2971]
[15.95, None, 0.167, None, 0, 2972]
[22.45, None, 0.191, None, 0, 2973]
[21.94, None, 0.073, None, 0, 2974]
[23.16, None, 0.132, None, 0, 2975]
[23.6, None, 0.035, None, 0.002, 2976]
[17.27, None, 0.056, None, 0.0053, 2977]
[6.38, None, 0.025, None, 0, 2978]
[25.4, None, 0.08, None, 0.0106, 2979]
[16.46, None, 0.121, None, 0.013300000000000001, 2980]
[1.76, None, 0.005, None, 0, 2981]
[26.02, None, 0.049, None, 0.023600000000000003, 2982]
[21.39, None, 0.087, None, 0.0253, 2983]
[16.6, None, 0.081, None, 0.0079, 2984]
[14.08, None, 0.153, None, 0.0123, 2985]
[15.03, None, 0.05, None, 0.0007, 2986]
[28.5, None, 0.042, None, 0.0057, 2987]
[18.56, None, 0.044, None, 0.015300000000000001, 2988]
[28.2, None, 0.107, None, 0.0116, 2989]
[17.86, None, 0.098, None, 0.0285, 2990]
[21.4, None, 0.04, None, 0, 2991]
[16.85, None, 0.075, None, 0, 2992]
[17, None, 0.025, None, 0, 2993]
[17.75, None, 0.063, None, 0, 2994]
[24.1, None, 0.109, None, 0.0017, 2995]
[16.3, None, 0.11, None, 0.0044, 2996]
[22.83, None, 0.094, None, 0, 2997]
[22.59, None, 0.091, None, 0, 2998]
[14.87, None, 0.069, None, 0, 2999]
[26.69, None, 0.089, None, 0, 3000]
[27.14, None, 0.089, None, 0, 3001]
[17.99, None, 0.068, None, 0, 3002]
[30.55, None, 0.084, None, 0, 3003]
[31.69, None, 0.088, None, 0, 3004]
[21.1, None, 0.067, None, 0, 3005]
[27.57, None, 0.076, None, 0, 3006]
[11.8, None, 0.685, None, 0, 3007]
[19.11, None, 1.05, None, 0, 3008]
[27.47, None, 0.053, None, 0, 3009]
[19.4, None, 0.213, None, 0, 3010]
[18.84, None, 1.155, None, 0.0233, 3011]
[17.44, None, 1.21, None, 0.022699999999999998, 3012]
[23.55, None, 0.076, None, 0.0023, 3013]
[15.41, None, 0.058, None, 0.0006, 3014]
[3.99, 1.9, 0.006, 1.9, 0.008199999999999999, 3015]
[2.11, None, 0.257, None, 0.041100000000000005, 3016]
[2.11, None, 0.021, None, 0.041100000000000005, 3017]
[2.46, None, 0.02, None, 0.0433, 3018]
[4.49, None, 0.254, None, 0.0003, 3019]
[4.49, None, 0.018, None, 0.0003, 3020]
[5.33, None, 0.022, None, 0.0011, 3021]
[4.24, 1.3, 0.026, 1.3, 0.0019, 3022]
[2.89, 8.6, 0.06, 8.6, 0.0074, 3023]
[2.89, 8.6, 0.06, 8.6, 0.0074, 3024]
[3.11, 4.6, 0.289, 4.6, 0.005, 3025]
[3.11, 4.6, 0.053, 4.6, 0.005, 3026]
[2.63, 3.9, 0.047, 3.9, 0.0053, 3027]
[3.27, 5.4, 0.094, 5.4, 0.011699999999999999, 3028]
[2.58, 1.6, 0.027, 1.6, 0.015, 3029]
[2.14, 1.6, 0.287, 1.6, 0.0184, 3030]
[1.8, 1, 0.026, 1, 0.0165, 3031]
[1.8, 1, 0.284, 1, 0.0165, 3032]
[2.4, 2, 0.014, 2, 0.0077, 3033]
[2.4, 2, 0.24, 2, 0.0077, 3034]
[2.95, 1.6, 0.24, 1.6, 0.024399999999999998, 3035]
[2.95, 1.6, 0.003, 1.6, 0.024399999999999998, 3036]
[3.23, 1.9, 0.008, 1.9, 0.0318, 3037]
[2.2, 2.1, 0.002, 2.1, 0.0056, 3038]
[3.6, 1.9, 0.249, 1.9, 0.055600000000000004, 3039]
[3.6, 1.9, 0.013, 1.9, 0.055600000000000004, 3040]
[5.3, None, 0.011, None, 0.088, 3041]
[0.84, 2, 0.242, 2, 0.033, 3042]
[0.84, 2, 0.006, 2, 0.033, 3043]
[1, 2.8, 0.005, 2.8, 0.084, 3044]
[1.72, 1.4, 0.007, 1.4, 0.0011, 3045]
[1.53, 1, 0.24, 1, 0, 3046]
[1.53, 1, 0.004, 1, 0, 3047]
[2.6, 2.2, 0.004, 2.2, 0.004, 3048]
[7.92, None, 0.025, None, 0.0037, 3049]
[4.83, None, 0.243, None, 0.0356, 3050]
[4.83, None, 0.007, None, 0.0356, 3051]
[4.2, None, 0.006, None, 0.038700000000000005, 3052]
[4.07, 3.6, 0.252, 3.6, 0.0073, 3053]
[1.4, 0.8, 0.14, 0.8, 0.0003, 3054]
[7.07, None, 0.25, None, 0.0173, 3055]
[7.07, None, 0.014, None, 0.0173, 3056]
[6.15, None, 0.013, None, 0.0188, 3057]
[9.31, 8.6, 0.319, 8.6, 0.0007, 3058]
[9.31, 8.6, 0.083, 8.6, 0.0007, 3059]
[9.8, 5.7, 0.092, 5.7, 0.001, 3060]
[1.86, None, 0.287, None, 0.0060999999999999995, 3061]
[1.86, None, 0.051, None, 0.0060999999999999995, 3062]
[5.25, None, 0.153, None, 0.0217, 3063]
[1.76, 3.4, 0.334, 3.4, 0.0031, 3064]
[0.83, 1.5, 0.373, 1.5, 0.0031, 3065]
[0.8, 1.5, 0.259, 1.5, 0.0034, 3066]
[1.15, 1.9, 0.002, 1.9, 0.0048, 3067]
[0.8, 1.5, 0.014, 1.5, 0.0034, 3068]
[1.18, 2.3, 0.262, 2.3, 0.0043, 3069]
[1.89, 3.2, 0.239, 3.2, 0.009699999999999999, 3070]
[1.89, 3.2, 0.001, 3.2, 0.009699999999999999, 3071]
[1.98, 3.4, 0.003, 3.4, 0.011, 3072]
[1.79, 2.6, 0.003, 2.6, 0.0129, 3073]
[1.49, 3, 0.001, 3, 0.0040999999999999995, 3074]
[1.49, 3, 0.245, 3, 0.0040999999999999995, 3075]
[2.31, 3.4, 0.003, 3.4, 0.0073, 3076]
[1.83, 2.7, 0.006, 2.7, 0.012199999999999999, 3077]
[1.15, 1.3, 0.002, 1.3, 0.0048, 3078]
[0.8, 1.5, 0.014, 1.5, 0.004, 3079]
[1.15, 1.3, 0.251, 1.3, 0.0048, 3080]
[0.8, 1.5, 0.259, 1.5, 0.0034, 3081]
[1.89, 3.3, 0.239, 3.3, 0.009699999999999999, 3082]
[1.89, 3.3, 0.003, 3.3, 0.009699999999999999, 3083]
[1.8, 2.8, 0.003, 2.8, 0.0129, 3084]
[1.49, 3, 0.245, 3, 0.0040999999999999995, 3085]
[1.49, 3, 0.009, 3, 0.0040999999999999995, 3086]
[1.82, 3.4, 0.006, 3.4, 0.016300000000000002, 3087]
[2.57, 2.9, 0.477, 2.9, 0.0249, 3088]
[2.57, 2.9, 0.241, 2.9, 0.0249, 3089]
[2.2, 3.7, 0.226, 3.7, 0.03, 3090]
[0.91, 1.8, 0.194, 1.8, 0.0040999999999999995, 3091]
[0.8, 1.2, 0.021, 1.2, 0.0028, 3092]
[0.73, 1.2, 0.143, 1.2, 0.0028, 3093]
[1.68, 2, 0.077, 2, 0.0036, 3094]
[1.68, 2, 0.285, 2, 0.0036, 3095]
[0.84, 2.5, 0.162, 2.5, 0.0024, 3096]
[0.8, 2.6, 0.264, 2.6, 0.0023, 3097]
[1.61, 2.8, 0.078, 2.8, 0.004900000000000001, 3098]
[2.09, None, 0.324, None, 0.0325, 3099]
[2.09, None, 0.088, None, 0.0325, 3100]
[1.8, None, 0.08, None, 0.035, 3101]
[4.8, None, 0.277, None, 0.0198, 3102]
[4.8, 3.6, 0.041, 3.6, 0.0198, 3103]
[5.6, 4.2, 0.05, 4.2, 0.033, 3104]
[3.83, 2.8, 0.056, 2.8, 0.037, 3105]
[3.17, 2.7, 0.033, 2.7, 0.0202, 3106]
[1.14, 2.5, 0.007, 2.5, 0.0282, 3107]
[2.38, 3.3, 0.262, 3.3, 0.0649, 3108]
[2.38, 3.3, 0.041, 3.3, 0.0649, 3109]
[2.98, None, 0.027, None, 0.0932, 3110]
[3.1, 3, 0.26, 3, 0.040100000000000004, 3111]
[3.1, 3, 0.011, 3, 0.040100000000000004, 3112]
[2.81, 3, 0.024, 3, 0.0564, 3113]
[3.1, 3, 0.26, 3, 0.040100000000000004, 3114]
[3.1, 3, 0.024, 3, 0.040100000000000004, 3115]
[3.06, 3, 0.017, 3, 0.0683, 3116]
[2.98, None, 0.027, None, 0.0932, 3117]
[2.82, 2.6, 0.033, 2.6, 0.0892, 3118]
[2.98, None, 0.027, None, 0.0932, 3119]
[2.55, 2.6, 0.257, 2.6, 0.062, 3120]
[2.55, 2.6, 0.021, 2.6, 0.062, 3121]
[3.64, 4.1, 0.259, 4.1, 0.045700000000000005, 3122]
[3.64, 4.1, 0.015, 4.1, 0.045700000000000005, 3123]
[3.78, 3.8, 0.01, 3.8, 0.0741, 3124]
[3.38, 3.8, 0.025, 3.8, 0.085, 3125]
[2.09, 1.8, 0.24, 1.8, 0.0026, 3126]
[2.09, 1.8, 0.004, 1.8, 0.0026, 3127]
[1.53, 3.3, 0.005, 3.3, 0.003, 3128]
[0.39, None, 0.007, None, 0.0315, 3129]
[0.11, None, 0.004, None, 0.0119, 3130]
[0.23, None, 0.24, None, 0.0189, 3131]
[0.23, None, 0.004, None, 0.0189, 3132]
[0.82, 0.8, 0.198, 0.8, 0.0296, 3133]
[0.82, 0.8, 0.28, 0.8, 0.0296, 3134]
[None, 3.3, 0.333, 3.3, 0.012, 3135]
[None, 3.3, 1, 3.3, 0.012, 3136]
[0.82, 0.8, 0.28, 0.8, 0.0296, 3137]
[0.82, 0.8, 0.058, 0.8, 0.0296, 3138]
[0.41, 0.4, 0.148, 0.4, 0.0296, 3139]
[0.82, 0.8, 0.198, 0.8, 0.0296, 3140]
[0.82, 0.8, 0.198, 0.8, 0.0494, 3141]
[0.82, 2.1, 0.198, 2.1, 0.0296, 3142]
[0.82, 0.8, 0.058, 0.8, 0.0247, 3143]
[0.82, 0.8, 0.058, 0.8, 0.0296, 3144]
[0.41, 0.8, 0.198, 0.8, 0.0296, 3145]
[0.82, 0.8, 0.198, 0.8, 0.0296, 3146]
[1.56, 1, 0.27, 1, 0.026, 3147]
[1.56, 1, 0.034, 1, 0.026, 3148]
[1.5, 1, 0.065, 1, 0.045, 3149]
[1.5, 1.7, 0.245, 1.7, 0.0158, 3150]
[1.5, 1.7, 0.009, 1.7, 0.0158, 3151]
[1.2, 1.2, 0.009, 1.2, 0.027, 3152]
[1.21, 2.3, 0.018, 2.3, 0.051, 3153]
[1.21, 2.3, 0.018, 2.3, 0.042, 3154]
[1.27, 1.9, 0.255, 1.9, 0.0375, 3155]
[1.27, 1.9, 0.008, 1.9, 0.0375, 3156]
[1.6, 3.1, 0.277, 3.1, 0.0007, 3157]
[1.1, 3.1, 0.717, 3.1, 0, 3158]
[1.1, None, 0.011, None, 0.0032, 3159]
[1.28, 2.5, 0.018, 2.5, 0.0366, 3160]
[1.51, 2.6, 0.244, 2.6, 0.0108, 3161]
[1.51, 2.6, 0.028, 2.6, 0.0344, 3162]
[1.43, 2.1, 0.027, 2.1, 0.057, 3163]
[1.8, 2.8, 0.26, 2.8, 0.017, 3164]
[1.8, 2.8, 0.024, 2.8, 0.017, 3165]
[2, 3.1, 0.028, 3.1, 0.031, 3166]
[0.82, 0.8, 0.173, 0.8, 0.0296, 3167]
[0.76, 1.7, 0.412, 1.7, 0.0017, 3168]
[0.76, 1.7, 0.176, 1.7, 0.0017, 3169]
[0.7, 1.6, 0.17, 1.6, 0.002, 3170]
[0.95, 0.8, 0.029, 0.8, 0.0085, 3171]
[8.1, 23.6, 0.275, 23.6, 0.0146, 3172]
[0.64, 2.9, 0.078, 2.9, 0.0026, 3173]
[0.64, 1.5, 0.042, 1.5, 0.0027, 3174]
[0.59, 1.8, 0.034, 1.8, 0.002, 3175]
[0.64, 1.5, 0.242, 1.5, 0.0027, 3176]
[0.58, 1.8, 0.24, 1.8, 0.002, 3177]
[0.76, 3, 0.302, 3, 0.0036, 3178]
[0.76, 3, 0.058, 3, 0.0036, 3179]
[0.58, 3.3, 0.295, 3.3, 0.0023, 3180]
[0.58, 3.3, 0.059, 3.3, 0.0023, 3181]
[0.78, 3.3, 0.068, 3.3, 0.0025, 3182]
[0.93, 2.8, 0.069, 2.8, 0.005900000000000001, 3183]
[1.36, 1.8, 0.014, 1.8, 0.0206, 3184]
[1.74, 0.3, 1.114, 0.3, 0.015099999999999999, 3185]
[1.74, 0.3, 0.02, 0.3, 0.015099999999999999, 3186]
[1.84, 2.3, 0.242, 2.3, 0.0443, 3187]
[1.84, 2.3, 0.015, 2.3, 0.0443, 3188]
[1.61, 2.7, 0.254, 2.7, 0.0313, 3189]
[1.61, 2.7, 0.018, 2.7, 0.0313, 3190]
[2.01, 2.3, 0.024, 2.3, 0.048799999999999996, 3191]
[3.04, 3.3, 0.023, 3.3, 0.0726, 3192]
[3.04, 3.3, 0.259, 3.3, 0.0726, 3193]
[2.95, 3.2, 0.023, 3.2, 0.0881, 3194]
[1.92, 2, 0.03, 2, 0.0482, 3195]
[0.96, None, 0.297, None, 0.0036, 3196]
[0.96, 1.2, 0.061, 1.2, 0.0036, 3197]
[1.5, 1.8, 0.1, 1.8, 0.008, 3198]
[11.3, 27.8, 1.435, 27.8, 0.0865, 3199]
[0.83, 1.6, 0.327, 1.6, 0.0060999999999999995, 3200]
[0.83, 1.6, 0.091, 1.6, 0.0060999999999999995, 3201]
[0.69, 1.6, 0.08, 1.6, 0.0031, 3202]
[0.85, 1.7, 0.011, 1.7, 0.0195, 3203]
[1.88, 2.1, 0.415, 2.1, 0.018, 3204]
[1.88, 2.1, 0.179, 2.1, 0.018, 3205]
[1.8, 1.6, 0.213, 1.6, 0.03, 3206]
[0.62, 2.8, 0.237, 2.8, 0.008, 3207]
[0.62, 2.8, 0.001, 2.8, 0.008, 3208]
[0.82, 1.7, 0.002, 1.7, 0.0077, 3209]
[1.7, 4, 0.045, 4, 0.024, 3210]
[1.4, 1.5, 0.05, 1.5, 0.005, 3211]
[0.9, 3.1, 0.002, 3.1, 0.0028, 3212]
[21.2, 26.2, 0.07, 26.2, 0.66, 3213]
[3.27, 2.5, 0.003, 2.5, 0.0581, 3214]
[3.36, 3, 0.118, 3, 0.0014, 3215]
[1.64, 2.3, 0.289, 2.3, 0.023899999999999998, 3216]
[1.64, 2.3, 0.053, 2.3, 0.023899999999999998, 3217]
[3.36, 3, 0.118, 3, 0.0014, 3218]
[1.29, 1.5, 0.023, 1.5, 0.0327, 3219]
[2.11, 2.8, 0.252, 2.8, 0.0182, 3220]
[2.11, 2.8, 0.016, 2.8, 0.0182, 3221]
[2.97, 2.8, 0.286, 2.8, 0.0264, 3222]
[2.97, 2.8, 0.05, 2.8, 0.0264, 3223]
[2.69, 3.6, 0.048, 3.6, 0.04, 3224]
[2.45, 3.6, 0.02, 3.6, 0.0353, 3225]
[2.13, 2.8, 0.046, 2.8, 0.027, 3226]
[4.42, 1.2, 0.282, 1.2, 0.0037, 3227]
[2.33, None, 0.347, None, 0.0088, 3228]
[1.74, 1.2, 0.003, 1.2, 0.0046, 3229]
[1.74, 1.2, 0.285, 1.2, 0.0046, 3230]
[2.41, 2, 0.003, 2, 0.0081, 3231]
[2.41, 2, 0.272, 2, 0.0081, 3232]
[2.62, 2, 0.323, 2, 0.0085, 3233]
[1.95, 0.7, 0.012, 0.7, 0.0055, 3234]
[1.95, 1.7, 0.213, 1.7, 0.0055, 3235]
[3.34, 2.7, 0.253, 2.7, 0.0062, 3236]
[3.34, 2.7, 0.003, 2.7, 0.0062, 3237]
[2.75, 2.4, 0.245, 2.4, 0.0031, 3238]
[2.75, 2.4, 0.005, 2.4, 0.0031, 3239]
[3.02, 2.4, 0.003, 2.4, 0.0064, 3240]
[3.11, 2.8, 0.24, 2.8, 0.0048, 3241]
[3.11, 2.1, 0.004, 2.1, 0.0048, 3242]
[3.28, 2.8, 0.005, 2.8, 0.0072, 3243]
[3.22, 2.7, 0.015, 2.7, 0.0068, 3244]
[1.95, 1.7, 0.213, 1.7, 0.0055, 3245]
[1.74, 1.2, 0.003, 1.2, 0.0046, 3246]
[1.74, 1.2, 0.285, 1.2, 0.0046, 3247]
[1.95, 1.7, 0.012, 1.7, 0.0055, 3248]
[2.41, 2, 0.003, 2, 0.0081, 3249]
[2.41, 2, 0.272, 2, 0.0081, 3250]
[2.64, 1.9, 0.298, 1.9, 0.0007, 3251]
[3.41, 2.4, 0.253, 2.4, 0.0055, 3252]
[3.41, 2.4, 0.001, 2.4, 0.0055, 3253]
[2.55, 2.4, 0.001, 2.4, 0.0035, 3254]
[3.02, 2.1, 0.003, 2.1, 0.0064, 3255]
[3.11, 2.8, 0.24, 2.8, 0.0048, 3256]
[3.11, 2.8, 0.004, 2.8, 0.0048, 3257]
[3.28, 2.8, 0.005, 2.8, 0.0072, 3258]
[2.55, 2.4, 0.245, 2.4, 0.0035, 3259]
[3.27, 2, 0.015, 2, 0.0068, 3260]
[3.62, 2.6, 0.004, 2.6, 0, 3261]
[2, None, 0.004, None, 0.038200000000000005, 3262]
[3.17, 5, 0.24, 5, 0.0022, 3263]
[3.17, 5, 0.004, 5, 0.0022, 3264]
[8.49, 6.4, 0.241, 6.4, 0.0026, 3265]
[8.98, 5, 0.006, 5, 0.004, 3266]
[8.49, 6.4, 0.005, 6.4, 0.0026, 3267]
[2.95, 5, 0.004, 5, 0.0025, 3268]
[4.67, None, 0.242, None, 0.0184, 3269]
[4.67, None, 0.006, None, 0.0184, 3270]
[4.1, None, 0.007, None, 0.036, 3271]
[2.6, None, 0.239, None, 0.017, 3272]
[2.6, None, 0.003, None, 0.017, 3273]
[3.3, None, 0.004, None, 0.033, 3274]
[1.9, 0.7, 0.244, 0.7, 0.023, 3275]
[1.9, 0.7, 0.008, 0.7, 0.023, 3276]
[2.6, 1.1, 0.014, 1.1, 0.069, 3277]
[0.59, 0.7, 0.002, 0.7, 0.0032, 3278]
[0.65, 0.5, 0.002, 0.5, 0.0028, 3279]
[2, 2.9, 0.28, 2.9, 0.018, 3280]
[2, 2.9, 0.044, 2.9, 0.018, 3281]
[2.7, 3.5, 0.076, 3.5, 0.035, 3282]
[1.83, None, 0.239, None, 0.0263, 3283]
[1.83, 2.6, 0.003, 2.6, 0.0263, 3284]
[2, 2.9, 0.004, 2.9, 0.048, 3285]
[10.88, 5.2, 0.006, 5.2, 0.0060999999999999995, 3286]
[10.25, 4.8, 0.006, 4.8, 0.009699999999999999, 3287]
[0.83, 2.5, 0.239, 2.5, 0.0013, 3288]
[0.83, 2.5, 0.001, 2.5, 0.0013, 3289]
[0.9, 2.5, 1.674, 2.5, 0, 3290]
[1.01, 3.4, 0.002, 3.4, 0.0022, 3291]
[1.25, 3.1, 0.022, 3.1, 0.0065, 3292]
[0.33, 3.8, 0.043, 3.8, 0.0036, 3293]
[4.6, None, 0.012, None, 0.013, 3294]
[1.24, 3.1, 0.052, 3.1, 0.012, 3295]
[4.31, None, 0, None, 0.0178, 3296]
[4.55, None, 0.001, None, 0.026600000000000002, 3297]
[4.71, 10.6, 0.034, 10.6, 0.0022, 3298]
[9.25, 70.1, 0.035, 70.1, 0, 3299]
[6.36, 2.1, 0.017, 2.1, 0.0312, 3300]
[1.82, 2, 0.013, 2, 0.005, 3301]
[0.66, None, 0.257, None, 0.0057, 3302]
[0.66, None, 0.021, None, 0.0057, 3303]
[1.2, None, 0.003, None, 0.012, 3304]
[0.6, None, 0.238, None, 0.0085, 3305]
[0.6, None, 0.002, None, 0.0085, 3306]
[0.62, None, 0.002, None, 0.0101, 3307]
[4.27, None, 2.853, None, 0.011300000000000001, 3308]
[5.6, 11, 0.009, 11, 0.0111, 3309]
[2.52, 2.4, 0.426, 2.4, 0.0079, 3310]
[9.4, 2, 0.009, 2, 0.0517, 3311]
[5.27, 2, 0.245, 2, 0.031, 3312]
[5.27, 2, 0.009, 2, 0.031, 3313]
[2.09, 4.2, 0.279, 4.2, 0.097, 3314]
[2.09, 4.2, 0.043, 4.2, 0.097, 3315]
[2.1, 3.2, 0.042, 3.2, 0.141, 3316]
[2.95, None, 0.238, None, 0.0050999999999999995, 3317]
[2.95, None, 0.002, None, 0.0050999999999999995, 3318]
[2.1, None, 0.002, None, 0.0129, 3319]
[2, 1.6, 0.004, 1.6, 0.004, 3320]
[0.48, None, 0.009, None, 0.0006, 3321]
[3.68, 2, 0.247, 2, 0.033, 3322]
[3.68, 2, 0.011, 2, 0.033, 3323]
[4.65, None, 0.008, None, 0.037, 3324]
[1.9, 2, 0.259, 2, 0.041, 3325]
[1.9, 2, 0.023, 2, 0.041, 3326]
[2.84, 2, 0.251, 2, 0.0252, 3327]
[2.84, 2, 0.015, 2, 0.0252, 3328]
[2.66, 2, 0.015, 2, 0.039299999999999995, 3329]
[3.3, 2, 0.043, 2, 0.12, 3330]
[1.9, None, 0.281, None, 0.0528, 3331]
[1.9, 1.2, 0.045, 1.2, 0.0528, 3332]
[2.8, 1.7, 0.07, 1.7, 0.13, 3333]
[8.58, None, 0.015, None, 0.0002, 3334]
[1.8, 1.1, 0.257, 1.1, 0.054, 3335]
[1.8, 1.1, 0.021, 1.1, 0.054, 3336]
[1.7, 3.6, 0.02, 3.6, 0.062, 3337]
[3.2, 2.1, 0.265, 2.1, 0.037, 3338]
[3.2, 2.1, 0.029, 2.1, 0.037, 3339]
[4.2, 4, 0.043, 4, 0.08, 3340]
[0.81, 1, 0.246, 1, 0.004200000000000001, 3341]
[0.81, 1, 0.01, 1, 0.004200000000000001, 3342]
[1.5, 1.8, 0.02, 1.8, 0.012, 3343]
[15.2, 10.4, 0.035, 10.4, 0.118, 3344]
[1.82, None, 0.006, None, 0.0026, 3345]
[8.8, None, 0.246, None, 0.0126, 3346]
[8.8, None, 0.01, None, 0.0126, 3347]
[8.96, None, 0.011, None, 0.0165, 3348]
[1.35, 1.1, 0.005, 1.1, 0.0037, 3349]
[1.23, 2.1, 0.008, 2.1, 0.004, 3350]
[1.36, 1.3, 0.028, 1.3, 0.0092, 3351]
[0.9, 1.2, 0.01, 1.2, 0.0028, 3352]
[1.33, 0.9, 0.025, 0.9, 0.0037, 3353]
[4.07, 3.6, 0.004, 3.6, 0.0087, 3354]
[6.81, 5.3, 0.253, 5.3, 0.0101, 3355]
[6.81, 5.3, 0.017, 5.3, 0.0101, 3356]
[6.65, 6, 0.265, 6, 0.0058, 3357]
[6.65, 6, 0.029, 6, 0.0058, 3358]
[7.59, 6, 0.052, 6, 0.0083, 3359]
[6.07, 5.8, 0.289, 5.8, 0.0128, 3360]
[6.07, 5.8, 0.069, 5.8, 0.0128, 3361]
[6.4, 5.5, 0.058, 5.5, 0.0193, 3362]
[6.84, 4.9, 0.008, 4.9, 0.023399999999999997, 3363]
[1.58, 3.1, 0.281, 3.1, 0.027399999999999997, 3364]
[1.58, 3.1, 0.045, 3.1, 0.027399999999999997, 3365]
[2.6, 4.9, 0.04, 4.9, 0.044, 3366]
[2.98, 2.1, 0.055, 2.1, 0.005900000000000001, 3367]
[1.73, None, 0.248, None, 0, 3368]
[1.73, None, 0.012, None, 0, 3369]
[1.34, None, 0.013, None, 0.0026, 3370]
[2.03, 0.8, 0.246, 0.8, 0.0114, 3371]
[2.03, 0.8, 0.01, 0.8, 0.0114, 3372]
[4.3, 1.9, 0.009, 1.9, 0.016, 3373]
[3.04, 1.8, 0.006, 1.8, 0.0132, 3374]
[1.49, 3.8, 0.009, 3.8, 0, 3375]
[2.5, 0.6, 0.006, 0.6, 0, 3376]
[1.87, 2.4, 0.425, 2.4, 0, 3377]
[2.66, 2.7, 0.003, 2.7, 0, 3378]
[1.94, 2.7, 0.001, 2.7, 0, 3379]
[3.12, 2.8, 0.021, 2.8, 0, 3380]
[3.31, 2.3, 0.018, 2.3, 0, 3381]
[3.28, 2.2, 0.011, 2.2, 0, 3382]
[2.11, 1.3, 0.009, 1.3, 0, 3383]
[3.28, 2.2, 0.011, 2.2, 0, 3384]
[2.11, 1.3, 0.009, 1.3, 0, 3385]
[1.56, 2.1, 0.24, 2.1, 0.0003, 3386]
[1.56, 2.1, 0.004, 2.1, 0.0003, 3387]
[9.58, 11.5, 0.013, 11.5, 0.0035, 3388]
[2.24, 2.5, 0.009, 2.5, 0, 3389]
[3.45, 3.6, 0.005, 3.6, 0, 3390]
[3.83, 2.5, 0.384, 2.5, 0, 3391]
[2.17, 2.2, 0.238, 2.2, 0.004, 3392]
[2.17, 2.2, 0.002, 2.2, 0.004, 3393]
[3.91, 2.5, 0.017, 2.5, 0, 3394]
[3.09, 1, 0.005, 1, 0.0021000000000000003, 3395]
[3.58, 1.8, 0.012, 1.8, 0, 3396]
[2.26, 2, 0.252, 2, 0.0253, 3397]
[2.26, 2, 0.016, 2, 0.0253, 3398]
[2.27, 2.8, 0.261, 2.8, 0.013800000000000002, 3399]
[2.27, 2.8, 0.025, 2.8, 0.013800000000000002, 3400]
[2.49, 3.3, 0.029, 3.3, 0.0253, 3401]
[2.7, 3.3, 0.025, 3.3, 0.07, 3402]
[1.7, 2, 0.25, 2, 0.065, 3403]
[1.7, 2, 0.014, 2, 0.065, 3404]
[2.2, 2.8, 0.021, 2.8, 0.13, 3405]
[1.3, None, 0.107, None, 0.016, 3406]
[1.5, None, 0.13, None, 0.03, 3407]
[1.3, None, 0.343, None, 0.016, 3408]
[1.35, 2, 0.02, 2, 0.0053, 3409]
[1.32, 2.2, 0.021, 2.2, 0.009300000000000001, 3410]
[1.87, 2.5, 0.241, 2.5, 0.016300000000000002, 3411]
[1.87, 2.5, 0.006, 2.5, 0.016300000000000002, 3412]
[1.63, 2.1, 0.239, 2.1, 0.0096, 3413]
[1.63, 2.1, 0.003, 2.1, 0.0096, 3414]
[1.69, 2.2, 0.003, 2.2, 0.0124, 3415]
[2, 3.2, 0.008, 3.2, 0.0211, 3416]
[5.34, 1.3, 0.375, 1.3, 0.0014, 3417]
[3.15, 1.8, 0.246, 1.8, 0.0046, 3418]
[0.85, 1.2, 0.371, 1.2, 0.0043, 3419]
[1.36, 1.4, 0.239, 1.4, 0.0052, 3420]
[1.36, 1.4, 0.003, 1.4, 0.0052, 3421]
[8.95, 9.2, 0.021, 9.2, 0.075, 3422]
[0.77, 1.7, 0.248, 1.7, 0.0026, 3423]
[0.77, 1.8, 0.012, 1.8, 0.0026, 3424]
[0.79, 1.8, 0.012, 1.8, 0.0033, 3425]
[0.71, 1.4, 0.244, 1.4, 0.0050999999999999995, 3426]
[0.71, 1.4, 0.008, 1.4, 0.0050999999999999995, 3427]
[0.89, 1.7, 0.01, 1.7, 0.008, 3428]
[1.1, 1.7, 0.004, 1.7, 0.0074, 3429]
[1.83, 2.6, 0.016, 2.6, 0.0188, 3430]
[0.8, 0.9, 0.008, 0.9, 0.0048, 3431]
[1.9, None, 0.017, None, 0.027, 3432]
[0.95, 1.7, 0.012, 1.7, 0.0018, 3433]
[0.97, 1.8, 0.015, 1.8, 0.0134, 3434]
[2.7, 1.5, 0.014, 1.5, 0.008, 3435]
[31.3, 32.7, 0.391, 32.7, 0.149, 3436]
[2.97, 3.3, 0.056, 3.3, 0.133, 3437]
[1.32, 4, 0.246, 4, 0.013, 3438]
[1.32, 3.6, 0.01, 3.6, 0.013, 3439]
[1.2, 4.9, 0.01, 4.9, 0.017, 3440]
[2.17, 3.3, 0.004, 3.3, 0.0066, 3441]
[2.17, 2, 0.26, 2, 0.0066, 3442]
[3.09, 3.1, 0.304, 3.1, 0.0081, 3443]
[3.09, 3.1, 0.068, 3.1, 0.0081, 3444]
[3.4, 3.4, 0.079, 3.4, 0.0112, 3445]
[3.28, 2.3, 0.442, 2.3, 0.003, 3446]
[2.54, 2.2, 0.273, 2.2, 0.006900000000000001, 3447]
[2.54, 2.2, 0.037, 2.2, 0.006900000000000001, 3448]
[3.98, 3.5, 0.061, 3.5, 0.014, 3449]
[3.27, 2.8, 0.004, 2.8, 0.0479, 3450]
[3.27, 2.8, 0.24, 2.8, 0.0479, 3451]
[3.5, 3.1, 0.241, 3.1, 0.022, 3452]
[3.5, 3.1, 0.005, 3.1, 0.022, 3453]
[2.8, 3.1, 0.004, 3.1, 0.022, 3454]
[2.8, 2.6, 0.004, 2.6, 0.06, 3455]
[4.47, 4.9, 0.291, 4.9, 0.0096, 3456]
[4.42, 4.1, 0.002, 4.1, 0.0096, 3457]
[3.19, 3.3, 0.009, 3.3, 0.009800000000000001, 3458]
[3.19, 3.3, 0.25, 3.3, 0.009800000000000001, 3459]
[3.09, 2, 0.254, 2, 0.0115, 3460]
[5.36, 5.5, 0.239, 5.5, 0.014199999999999999, 3461]
[5.36, 5.5, 0.003, 5.5, 0.014199999999999999, 3462]
[5.15, 5.5, 0.323, 5.5, 0.0099, 3463]
[5.15, 5.5, 0.072, 5.5, 0.0099, 3464]
[5.22, 4.5, 0.108, 4.5, 0.018, 3465]
[5.42, 5.1, 0.005, 5.1, 0.04, 3466]
[7.05, None, 0.239, None, 0.0066, 3467]
[7.05, None, 0.003, None, 0.0066, 3468]
[8.8, None, 0.02, None, 0.0104, 3469]
[4.82, None, 0.07, None, 0.0014, 3470]
[11.86, 21.6, 0.043, 21.6, 0.002, 3471]
[1.66, 3.4, 0.013, 3.4, 0.08270000000000001, 3472]
[1.74, 3.7, 0.01, 3.7, 0.044899999999999995, 3473]
[0.72, 1.7, 0.397, 1.7, 0.0342, 3474]
[10.58, 28.7, 0.091, 28.7, 0.0314, 3475]
[0.9, 1.3, 1.173, 1.3, 0.068, 3476]
[2, 1.5, 0.007, 1.5, 0.2425, 3477]
[0.9, 1.3, 1.173, 1.3, 0.068, 3478]
[1.87, 1.5, 0.009, 1.5, 0.1437, 3479]
[0.8, None, 0.001, None, 0.09290000000000001, 3480]
[0.92, 2.6, 1.671, 2.6, 0.01, 3481]
[0.91, 2.8, 0.003, 2.8, 0.1186, 3482]
[12.35, 26.8, 0.089, 26.8, 0.0064, 3483]
[0.8, 1.2, 1.369, 1.2, 0.0465, 3484]
[0.92, 1.2, 0.238, 1.2, 0.07440000000000001, 3485]
[0.92, 1.2, 0.002, 1.2, 0.07440000000000001, 3486]
[17.9, 21.3, 0.193, 21.3, 1.9, 3487]
[0.95, 0.9, 0.004, 0.9, 0.0412, 3488]
[0.95, None, 0.24, None, 0.0412, 3489]
[1.08, 1.6, 0.005, 1.6, 0.0587, 3490]
[0.86, 1.7, 0.003, 1.7, 0.0804, 3491]
[0.78, 1.8, 0.017, 1.8, 0.177, 3492]
[0.8, 1.2, 1.369, 1.2, 0.0465, 3493]
[0.92, 1.2, 0.238, 1.2, 0.171, 3494]
[0.92, 1.2, 0.002, 1.2, 0.171, 3495]
[17.9, 21.3, 0.193, 21.3, 1.9, 3496]
[0.95, None, 0.24, None, 0.0412, 3497]
[0.95, None, 0.004, None, 0.0412, 3498]
[1.08, 1.6, 0.005, 1.6, 0.0587, 3499]
[0.99, 2.1, 0.004, 2.1, 0.1277, 3500]
[1.04, 1.8, 0.021, 1.8, 0.1628, 3501]
[1, 0.9, 0.002, 0.9, 0.1835, 3502]
[0.63, 3.2, 1.096, 3.2, 0.0023, 3503]
[1.5, 1.5, 1.091, 1.5, 0.001, 3504]
[0.37, 1.1, 0.811, 1.1, 0.001, 3505]
[1.5, 1.5, 0.527, 1.5, 0.006, 3506]
[0.6, 1.1, 0.875, 1.1, 0.0008, 3507]
[0.62, 1.2, 0.018, 1.2, 0.0019, 3508]
[0.33, 1.2, 1.208, 1.2, 0.001, 3509]
[0.33, 1.2, 0.018, 1.2, 0.001, 3510]
[0.58, 1, 0.457, 1, 0.0007, 3511]
[0.37, 1.1, 0.018, 1.1, 0.0012, 3512]
[5.96, 6.2, 0.24, 6.2, 0.0281, 3513]
[5.96, 6.2, 0.005, 6.2, 0.0281, 3514]
[7.2, 5.1, 0.005, 5.1, 0.039, 3515]
[1.1, 1.9, 0.014, 1.9, 0.0849, 3516]
[0.38, 0.4, 0.012, 0.4, 0.004, 3517]
[2.3, 1.5, 0.254, 1.5, 0.082, 3518]
[2.3, 1.5, 0.018, 1.5, 0.082, 3519]
[2.6, 1.7, 0.023, 1.7, 0.136, 3520]
[6.9, 5.9, 0.055, 5.9, 0.0038, 3521]
[6.08, 3.3, 0.764, 3.3, 0.027600000000000003, 3522]
[2.05, 2.5, 0.48, 2.5, 0.0063, 3523]
[2.03, 1.9, 0.457, 1.9, 0.0075, 3524]
[2.68, 1.3, 0.529, 1.3, 0.01, 3525]
[2.5, 2.2, 0.01, 2.2, 0.0096, 3526]
[2.02, 2.2, 0.006, 2.2, 0.0197, 3527]
[2.63, 2.3, 0.014, 2.3, 0.0083, 3528]
[2.3, 0.9, 0.439, 0.9, 0.0031, 3529]
[8.9, 4.1, 2.095, 4.1, 0.0155, 3530]
[5.06, 1.8, 0.433, 1.8, 0.0099, 3531]
[5.06, 1.8, 0.433, 1.8, 0.0099, 3532]
[2.5, 2.2, 0.01, 2.2, 0.0096, 3533]
[1.96, 1.5, 0.241, 1.5, 0.0128, 3534]
[1.96, 1.5, 0.005, 1.5, 0.0128, 3535]
[4.29, 7.9, 0.257, 7.9, 0.0135, 3536]
[4.29, 7.9, 0.021, 7.9, 0.0135, 3537]
[1.87, 2, 0.24, 2, 0.013, 3538]
[1.87, 1.8, 0.004, 1.8, 0.013, 3539]
[2.86, 3.3, 0.25, 3.3, 0.0052, 3540]
[2.86, 3.3, 0.014, 3.3, 0.0052, 3541]
[1.71, 2, 0.241, 2, 0.0074, 3542]
[1.71, 1.8, 0.005, 1.8, 0.0074, 3543]
[1.41, 2.3, 0.219, 2.3, 0.0050999999999999995, 3544]
[1.4, 2.4, 0.005, 2.4, 0.0050999999999999995, 3545]
[1.2, 1.4, 0.217, 1.4, 0.0076, 3546]
[2.66, 2.8, 0.388, 2.8, 0.013300000000000001, 3547]
[2.24, 1.9, 0.332, 1.9, 0.0173, 3548]
[2.24, 1.9, 0.023, 1.9, 0.0173, 3549]
[2.66, 2.6, 0.032, 2.6, 0.013300000000000001, 3550]
[2.12, 2.7, 0.358, 2.7, 0.0161, 3551]
[2.51, 2.3, 0.391, 2.3, 0.011800000000000001, 3552]
[2.41, 2.2, 0.322, 2.2, 0.0175, 3553]
[2.9, 2.8, 0.4, 2.8, 0.014199999999999999, 3554]
[2.19, 1.9, 0.317, 1.9, 0.0184, 3555]
[2.57, 2.6, 0.373, 2.6, 0.014, 3556]
[3.44, 3.2, 0.281, 3.2, 0.0095, 3557]
[3.44, 3.2, 0.045, 3.2, 0.0095, 3558]
[2.42, 3, 0.032, 3, 0.008400000000000001, 3559]
[3.55, 3.2, 0.613, 3.2, 0.0062, 3560]
[2.83, 4.5, 0.49, 4.5, 0.0063, 3561]
[1.98, 1.4, 0.256, 1.4, 0.0094, 3562]
[1.98, 1.4, 0.02, 1.4, 0.0094, 3563]
[2.38, 1.2, 0.025, 1.2, 0.014199999999999999, 3564]
[3.16, 2, 0.034, 2, 0.0063, 3565]
[2.06, 1.4, 0.022, 1.4, 0.008199999999999999, 3566]
[2.46, 3.8, 0.101, 3.8, 0.0038, 3567]
[1.87, 2.9, 0.077, 2.9, 0.0057, 3568]
[3, 3.2, 0.342, 3.2, 0.013, 3569]
[8.34, 6.6, 0.104, 6.6, 0.081, 3570]
[10.9, 6.6, 0.082, 6.6, 0.016, 3571]
[8.22, 7.1, 0.067, 7.1, 0.037, 3572]
[1.77, 0.8, 0.164, 0.8, 0.009699999999999999, 3573]
[2.13, 1.3, 0.172, 1.3, 0.0065, 3574]
[2.05, 2.2, 0.257, 2.2, 0.006, 3575]
[1.91, 1.5, 0.302, 1.5, 0.0062, 3576]
[1.86, 1.5, 0.317, 1.5, 0.006, 3577]
[1.96, 1.5, 0.333, 1.5, 0.0105, 3578]
[1.9, 2.3, 0.332, 2.3, 0.009699999999999999, 3579]
[2.05, 2.2, 0.263, 2.2, 0.006, 3580]
[2.44, 2.3, 0.008, 2.3, 0.015099999999999999, 3581]
[2.1, 1.6, 0.243, 1.6, 0.015099999999999999, 3582]
[2.1, 1.6, 0.007, 1.6, 0.015099999999999999, 3583]
[4.39, 5.5, 0.016, 5.5, 0.015300000000000001, 3584]
[2.44, 2.3, 0.244, 2.3, 0.015099999999999999, 3585]
[4.39, 5.5, 0.252, 5.5, 0.015300000000000001, 3586]
[2.22, 1.7, 0.043, 1.7, 0.0104, 3587]
[1.83, 1.9, 0.033, 1.9, 0.011300000000000001, 3588]
[2.35, None, 0.217, None, 0.0167, 3589]
[2.57, 2.5, 0.01, 2.5, 0.0114, 3590]
[2.3, 1.8, 0.012, 1.8, 0.0126, 3591]
[1.89, 1.7, 0.018, 1.7, 0.0086, 3592]
[2.14, 1.3, 0.005, 1.3, 0.0057, 3593]
[2.12, 1.1, 0.341, 1.1, 0.0033, 3594]
[7.77, 8.6, 1.578, 8.6, 0.0165, 3595]
[2.87, 1.9, 0.335, 1.9, 0.0106, 3596]
[2.87, 1.9, 0.335, 1.9, 0.0106, 3597]
[2.1, 2.1, 0.007, 2.1, 0.0126, 3598]
[1.68, 2.4, 0.016, 2.4, 0.0197, 3599]
[1.09, 0.9, 0.006, 0.9, 0.005, 3600]
[1.03, None, 0.005, None, 0.028, 3601]
[2.72, 2.7, 0.244, 2.7, 0.001, 3602]
[2.72, 2.7, 0.008, 2.7, 0.001, 3603]
[3.15, None, 0.011, None, 0.011, 3604]
[1.09, 8.3, 0.208, 8.3, 0.0035, 3605]
[1.1, 2.9, 0.241, 2.9, 0.004200000000000001, 3606]
[1.1, 2.9, 0.005, 2.9, 0.004200000000000001, 3607]
[0.72, 1.1, 0.237, 1.1, 0.0047, 3608]
[0.72, 1.1, 0.001, 1.1, 0.0047, 3609]
[1.09, 0.9, 0.242, 0.9, 0.005, 3610]
[1, 0.5, 0.001, 0.5, 0.009, 3611]
[1.49, None, 0.28, None, 0.0105, 3612]
[1.49, None, 0.044, None, 0.0105, 3613]
[1.3, None, 0.045, None, 0.021, 3614]
[1.43, 0.9, 0.022, 0.9, 0.008, 3615]
[3.81, None, 0.006, None, 0.0289, 3616]
[1.1, 2.2, 0.789, 2.2, 0, 3617]
[0.67, 1.6, 0.249, 1.6, 0.015099999999999999, 3618]
[0.67, 1.6, 0.013, 1.6, 0.015099999999999999, 3619]
[7.9, None, 0.278, None, 0, 3620]
[0.6, 1.6, 0.021, 1.6, 0.022, 3621]
[0.68, 1.6, 0.039, 1.6, 0.0148, 3622]
[1.1, 1.4, 0.016, 1.4, 0.029, 3623]
[1.29, None, 0.254, None, 0.0188, 3624]
[1.29, 1.8, 0.02, 1.8, 0.0188, 3625]
[1.2, 2.5, 0.02, 2.5, 0.025, 3626]
[3.3, 3.3, 0.02, 3.3, 0.008, 3627]
[2.73, 3.1, 0.252, 3.1, 0.0046, 3628]
[2.73, 3.1, 0.016, 3.1, 0.0046, 3629]
[0.9, 2.5, 0.308, 2.5, 0.0147, 3630]
[0.91, 2.9, 0.661, 2.9, 0.0147, 3631]
[6.21, 7.7, 0.102, 7.7, 0, 3632]
[0.54, 0.5, 0.009, 0.5, 0, 3633]
[1.51, 1.3, 0.067, 1.3, 0.003, 3634]
[1.68, 1.3, 0.233, 1.3, 0.003, 3635]
[5.81, 0.3, 0.048, 0.3, 0.039, 3636]
[57.47, 3.6, 1.048, 3.6, 0.0101, 3637]
[5.92, None, 0.098, None, 0.0009, 3638]
[3.03, 0.5, 0.872, 0.5, 0.003, 3639]
[1.14, None, 0.247, None, 0.037, 3640]
[1.14, None, 0.011, None, 0.037, 3641]
[1.28, None, 0.015, None, 0.073, 3642]
[12.3, None, 0.059, None, 0.039, 3643]
[2.5, None, 0.012, None, 0.008, 3644]
[12.35, 4.2, 0.25, 4.2, 0.017, 3645]
[12.35, 4.2, 0.014, 4.2, 0.017, 3646]
[12.95, 4.2, 0.015, 4.2, 0.029, 3647]
[8.47, 0.8, 0.01, 0.8, 0.0083, 3648]
[8.47, 0.8, 0.246, 0.8, 0.0083, 3649]
[13.1, 0.8, 0.014, 0.8, 0.012, 3650]
[13.1, 0.8, 0.25, 0.8, 0.012, 3651]
[13.09, 1.1, 0.014, 1.1, 0.015300000000000001, 3652]
[7.89, 0.7, 0.566, 0.7, 0.0073, 3653]
[2.11, 2.2, 0.075, 2.2, 0.0135, 3654]
[2.81, 2.4, 0.322, 2.4, 0.0143, 3655]
[2.11, 1.6, 0.319, 1.6, 0.0135, 3656]
[2.97, 2.4, 0.306, 2.4, 0.009800000000000001, 3657]
[2.97, 2.4, 0.07, 2.4, 0.009800000000000001, 3658]
[4.01, 3.7, 0.322, 3.7, 0.0022, 3659]
[4.01, 3.7, 0.097, 3.7, 0.0022, 3660]
[3.63, 2.9, 0.074, 2.9, 0.0055, 3661]
[2.86, 2.2, 0.079, 2.2, 0.0281, 3662]
[0.91, 1.4, 0.237, 1.4, 0.0055, 3663]
[0.91, 1.4, 0.001, 1.4, 0.0055, 3664]
[1.21, 1.1, 0.002, 1.1, 0.017, 3665]
[0.61, 1.4, 0.005, 1.4, 0.0027, 3666]
[1.04, 1.1, 0.237, 1.1, 0.0116, 3667]
[1.04, 1.1, 0.001, 1.1, 0.0116, 3668]
[1.28, 1.4, 0.242, 1.4, 0.0068, 3669]
[1.28, 1.4, 0.006, 1.4, 0.0068, 3670]
[0.83, 1.2, 0.005, 1.2, 0.0064, 3671]
[1.01, 1, 0.002, 1, 0.0193, 3672]
[1.03, 1.9, 0.237, 1.9, 0.0108, 3673]
[1.03, 1.9, 0.001, 1.9, 0.0108, 3674]
[1.2, None, 0.001, None, 0.018, 3675]
[1.14, 1, 0.239, 1, 0.0129, 3676]
[1.14, 1, 0.003, 1, 0.0129, 3677]
[1.15, 1.3, 0.238, 1.3, 0.0037, 3678]
[1.15, 1.3, 0.002, 1.3, 0.0037, 3679]
[1.16, 1.3, 0.002, 1.3, 0.0053, 3680]
[1.21, 1, 0.008, 1, 0.0179, 3681]
[1.03, None, 0.374, None, 0.0023, 3682]
[1.12, 4.4, 0.24, 4.4, 0.0108, 3683]
[1.12, 4.4, 0.004, 4.4, 0.0108, 3684]
[0.67, 2.6, 0.239, 2.6, 0.0065, 3685]
[0.67, 2.6, 0.003, 2.6, 0.0065, 3686]
[0.8, 1.5, 0.003, 1.5, 0.011, 3687]
[0.89, 2.8, 0.237, 2.8, 0.0096, 3688]
[0.89, 2.8, 0.001, 2.8, 0.0096, 3689]
[0.95, 1.5, 0.004, 1.5, 0.0123, 3690]
[0.9, 3.2, 0.24, 3.2, 0.015099999999999999, 3691]
[0.9, 3.2, 0.004, 3.2, 0.015099999999999999, 3692]
[1.23, None, 0.238, None, 0.0035, 3693]
[1.23, None, 0.002, None, 0.0035, 3694]
[1.76, 1.3, 0.002, 1.3, 0.0062, 3695]
[1, 2, 0.004, 2, 0.021, 3696]
[2.48, None, 0.244, None, 0.0095, 3697]
[2.48, None, 0.008, None, 0.0095, 3698]
[1.48, 2.9, 0.241, 2.9, 0.0065, 3699]
[1.48, 2.9, 0.005, 2.9, 0.0065, 3700]
[2, None, 0.007, None, 0.011, 3701]
[0.66, 1.4, 0.254, 1.4, 0.0035, 3702]
[0.66, 1.4, 0.018, 1.4, 0.0035, 3703]
[0.64, None, 0.017, None, 0.0021000000000000003, 3704]
[2.71, 1.1, 0.003, 1.1, 0.0341, 3705]
[2.64, 3, 0.245, 3, 0.0064, 3706]
[2.6, 2.6, 0.221, 2.6, 0.0046, 3707]
[5.07, None, 0.253, None, 0.008199999999999999, 3708]
[5.07, 4.5, 0.017, 4.5, 0.008199999999999999, 3709]
[4.31, 4.1, 0.281, 4.1, 0.005900000000000001, 3710]
[4.31, 4.1, 0.045, 4.1, 0.005900000000000001, 3711]
[4.31, 4, 0.045, 4, 0.0085, 3712]
[5.03, 3.8, 0.004, 3.8, 0.015099999999999999, 3713]
[2.6, 2.1, 0.113, 2.1, 0.055, 3714]
[2.08, 1.9, 0.358, 1.9, 0.016, 3715]
[2.08, 1.9, 0.122, 1.9, 0.016, 3716]
[2.32, 1.9, 0.249, 1.9, 0.0015, 3717]
[2.32, 1.9, 0.013, 1.9, 0.0015, 3718]
[4, 2, 0.009, 2, 0.011, 3719]
[1.98, 1.7, 0.075, 1.7, 0.0052, 3720]
[1.28, 3, 0.039, 3, 0.0108, 3721]
[0.98, 2.5, 0.044, 2.5, 0.0105, 3722]
[1.65, 1.8, 0.053, 1.8, 0.0264, 3723]
[2.01, 3.3, 0.246, 3.3, 0.019600000000000003, 3724]
[2.01, 3.3, 0.036, 3.3, 0.019600000000000003, 3725]
[1.37, 2.5, 0.027, 2.5, 0.0128, 3726]
[1.37, 2.5, 0.263, 2.5, 0.0128, 3727]
[0.87, 2.4, 0.07, 2.4, 0.0067, 3728]
[1.71, 1.8, 0.244, 1.8, 0.0091, 3729]
[1.71, 1.8, 0.008, 1.8, 0.0091, 3730]
[1.71, 1.7, 0.006, 1.7, 0.013300000000000001, 3731]
[1.57, 3, 0.055, 3, 0.0024, 3732]
[2.72, 2, 0.002, 2, 0.0355, 3733]
[4.98, 3.7, 0.003, 3.7, 0.052, 3734]
[0.73, None, 0.002, None, 0.0189, 3735]
[0.92, None, 0.001, None, 0.021, 3736]
[0.52, 5.1, 0.251, 5.1, 0.005, 3737]
[0.52, 5.1, 0.015, 5.1, 0.005, 3738]
[2.72, 2, 0.238, 2, 0.0355, 3739]
[1.5, 4.1, 0.011, 4.1, 0.0045, 3740]
[0.73, None, 0.238, None, 0.0189, 3741]
[4.16, None, 0.29, None, 0.038, 3742]
[4.16, None, 0.054, None, 0.038, 3743]
[2.79, None, 0.05, None, 0.096, 3744]
[0.96, 1.9, 0.001, 1.9, 0.011699999999999999, 3745]
[0.6, 0.8, 0.07, 0.8, 0.0277, 3746]
[0.76, 0.4, 0.269, 0.4, 0.0183, 3747]
[0.76, 0.4, 0.01, 0.4, 0.0183, 3748]
[12.91, 16.5, 0.134, 16.5, 0.1167, 3749]
[4.32, 4.1, 0.79, 4.1, 0.0219, 3750]
[4.32, 4.1, 0.098, 4.1, 0.0219, 3751]
[1.65, 1.9, 0.399, 1.9, 0.0106, 3752]
[1.65, 1.9, 0.028, 1.9, 0.0106, 3753]
[1.32, 1.5, 0.524, 1.5, 0.007, 3754]
[1.44, 1.4, 0.472, 1.4, 0.0086, 3755]
[2.13, 2.2, 0.543, 2.2, 0.01, 3756]
[1.45, 1.5, 0.452, 1.5, 0.0124, 3757]
[1.56, 1.8, 0.551, 1.8, 0.0127, 3758]
[0.94, 1.4, 0.546, 1.4, 0.0132, 3759]
[1.32, 1.4, 0.015, 1.4, 0.0215, 3760]
[1.3, 1.5, 0.011, 1.5, 0.013099999999999999, 3761]
[1.64, 1.9, 0.132, 1.9, 0.0092, 3762]
[1.2, 1.1, 0.013, 1.1, 0.023399999999999997, 3763]
[1.16, 0.9, 0.042, 0.9, 0.016, 3764]
[0.78, 1, 0.143, 1, 0.009300000000000001, 3765]
[0.78, 1, 0.01, 1, 0.009300000000000001, 3766]
[0.91, 1, 0.221, 1, 0.0079, 3767]
[0.69, None, 0.401, None, 0.0062, 3768]
[0.95, 0.7, 0.011, 0.7, 0.0228, 3769]
[1.96, 1.7, 0.455, 1.7, 0.0182, 3770]
[0.95, 0.7, 0.247, 0.7, 0.0228, 3771]
[0.88, 1.2, 0.005, 1.2, 0.013699999999999999, 3772]
[14.11, 12.3, 2.095, 12.3, 0.039200000000000006, 3773]
[5.06, 5.8, 0.266, 5.8, 0.1018, 3774]
[0.98, 0.7, 0.023, 0.7, 0.009, 3775]
[0.29, 3.7, 0.241, 3.7, 0.03, 3776]
[0.29, 3.7, 0.005, 3.7, 0.03, 3777]
[2.99, 3.1, 0.255, 3.1, 0.0182, 3778]
[2.99, 3.1, 0.019, 3.1, 0.0182, 3779]
[2.46, 2.4, 0.018, 2.4, 0.0258, 3780]
[1.36, 1.3, 0.029, 1.3, 0.0155, 3781]
[1.36, 1.7, 0.277, 1.7, 0.0155, 3782]
[1.14, 3.5, 0.265, 3.5, 0.027399999999999997, 3783]
[1.14, 3.5, 0.029, 3.5, 0.027399999999999997, 3784]
[3.35, 3.4, 0.251, 3.4, 0.0218, 3785]
[3.35, 3.4, 0.015, 3.4, 0.0218, 3786]
[2.47, 2.5, 0.012, 2.5, 0.0268, 3787]
[1.5, 3.2, 0.04, 3.2, 0.06, 3788]
[0.71, 2, 0.286, 2, 0.0116, 3789]
[0.71, 2, 0.016, 2, 0.0116, 3790]
[1.53, 2, 0.272, 2, 0.0039, 3791]
[1.53, 2, 0.036, 2, 0.0039, 3792]
[1.04, 1.8, 0.025, 1.8, 0.0044, 3793]
[0.9, 1.8, 0.067, 1.8, 0.021, 3794]
[2.7, 2, 0.049, 2, 0.0112, 3795]
[0.63, 0.8, 0.198, 0.8, 0.0277, 3796]
[1.4, 3.1, 0.026, 3.1, 0.0038, 3797]
[2.59, 3, 0.149, 3, 0.005, 3798]
[1.42, 3.8, 0.224, 3.8, 0.0038, 3799]
[2.86, 4.4, 0.271, 4.4, 0.0032, 3800]
[2.86, 4.4, 0.035, 4.4, 0.0032, 3801]
[3.33, 4, 0.047, 4, 0.0104, 3802]
[1.8, None, 0.024, None, 0.102, 3803]
[4.8, 7.8, 0.017, 7.8, 0.0419, 3804]
[1.4, 3, 0.014, 3, 0.004, 3805]
[0.88, 2.5, 0.008, 2.5, 0.0013, 3806]
[2.3, 0.5, 0.041, 0.5, 0.043, 3807]
[0.4, 1, 0.343, 1, 0.0105, 3808]
[0.4, 1, 0.107, 1, 0.0105, 3809]
[0.4, 2.9, 0.111, 2.9, 0.013, 3810]
[5.85, None, 0.009, None, 0.045, 3811]
[11.6, None, 0.035, None, 0, 3812]
[5.31, None, 0.24, None, 0.009800000000000001, 3813]
[5.31, None, 0.004, None, 0.009800000000000001, 3814]
[6.95, None, 0.004, None, 0.0183, 3815]
[1.49, 3.9, 0.244, 3.9, 0.0121, 3816]
[1.49, 3.9, 0.008, 3.9, 0.0121, 3817]
[1.53, 4.1, 0.009, 4.1, 0.0171, 3818]
[0.72, None, 0.242, None, 0.0141, 3819]
[0.72, None, 0.004, None, 0.0141, 3820]
[0.72, 4.9, 0.004, 4.9, 0.0202, 3821]
[2.53, None, 0.24, None, 0.0162, 3822]
[2.53, None, 0.004, None, 0.0162, 3823]
[2.8, None, 0.004, None, 0.0188, 3824]
[1.46, 1.5, 0.021, 1.5, 0.0052, 3825]
[27.8, 3, 3.6, 3, 0, 3826]
[7.49, None, 0, None, 0, 3827]
[8.1, None, 0, None, 0, 3828]
[6.15, None, 0, None, 0, 3829]
[20.96, 10.3, 0.215, 10.3, 0, 3830]
[20.96, 10.3, 0.007, 10.3, 0, 3831]
[9, 4.8, 0.009, 4.8, 0.0001, 3832]
[21.22, 12.2, 0.001, 12.2, 0, 3833]
[21.4, 9.9, 0.019, 9.9, 0, 3834]
[21.06, 10.9, 0.339, 10.9, 0, 3835]
[21.06, 10.9, 0.003, 10.9, 0, 3836]
[18.17, 13.7, 0.13, 13.7, 0.0007, 3837]
[21.23, 10.5, 0.339, 10.5, 0, 3838]
[21.23, 10.5, 0.001, 10.5, 0, 3839]
[6.2, None, 0.038, None, 0.0155, 3840]
[14.32, 7.5, 0.003, 7.5, 0.0007, 3841]
[24.9, 4.7, 0.001, 4.7, 0.0032, 3842]
[17.56, 2, 0.614, 2, 0, 3843]
[17.56, 2, 0.015, 2, 0, 3844]
[15.31, 3, 0.64, 3, 0, 3845]
[15.31, 3, 0.016, 3, 0, 3846]
[16.84, 3.3, 0.308, 3.3, 0.0003, 3847]
[16.84, 3.3, 0.013, 3.3, 0.0003, 3848]
[18.22, 3.3, 0.012, 3.3, 0.0005, 3849]
[2.88, None, 0.002, None, 0.0247, 3850]
[6.82, None, 0.005, None, 0.0585, 3851]
[4.2, None, 0.003, None, 0.036, 3852]
[4.48, None, 0.004, None, 0.0384, 3853]
[2, None, 0.027, None, 0.026699999999999998, 3854]
[5.01, None, 0.037, None, 0.015099999999999999, 3855]
[6.39, 11.7, 0.037, 11.7, 0.015, 3856]
[1.63, None, 0.002, None, 0.0402, 3857]
[2.42, 8.1, 0.003, 8.1, 0.043, 3858]
[3.17, 5.1, 0.002, 5.1, 0.026, 3859]
[0.82, None, 0.005, None, 0.0095, 3860]
[5.25, None, 0.034, None, 0.0613, 3861]
[2.25, None, 0.014, None, 0.0263, 3862]
[2.97, None, 0.019, None, 0.028, 3863]
[1.17, 0.2, 0.036, 0.2, 0, 3864]
[3.63, 2.2, 0.004, 2.2, 0.0028, 3865]
[5.3, None, 0.037, None, 0.0015, 3866]
[6.88, 16.3, 0.037, 16.3, 0.0015, 3867]
[3.35, 4.5, 0.02, 4.5, 0, 3868]
[3.13, 9.9, 0.285, 9.9, 0, 3869]
[2.88, 4.5, 0.262, 4.5, 0.0007, 3870]
[5.3, None, 0.037, None, 0.0015, 3871]
[3.33, 9, 0.02, 9, 0.0033, 3872]
[2.02, None, 0.013, None, 0.001, 3873]
[1.61, None, 0.012, None, 0.0011, 3874]
[2.29, 2.2, 0.015, 2.2, 0.0028, 3875]
[0.72, 1.1, 0.105, 1.1, 0.0024, 3876]
[13.11, 5.2, 0.091, 5.2, 0.0001, 3877]
[11.19, 5.2, 0.047, 5.2, 0.0001, 3878]
[13.82, 5.2, 0.505, 5.2, 0.0001, 3879]
[2.29, 9.3, 0.307, 9.3, 0.0091, 3880]
[10.35, None, 0.013, None, 0.0293, 3881]
[4.32, None, 0.007, None, 0.015, 3882]
[14.95, 9.7, 0, 9.7, 0.0063, 3883]
[13.7, 11, 0, 11, 0.002, 3884]
[15.03, 9.4, 0, 9.4, 0.0038, 3885]
[12.72, 6.4, 0.001, 6.4, 0.002, 3886]
[7.79, 8, 0.265, 8, 0.0007, 3887]
[7.79, 8, 0.004, 8, 0.0007, 3888]
[7.91, 8.6, 0.005, 8.6, 0.0012, 3889]
[17.3, 9, 0.669, 9, 0.0004, 3890]
[17.3, 9, 0.012, 9, 0.0004, 3891]
[16.76, 9.9, 0.011, 9.9, 0.0005, 3892]
[15.52, 5.5, 0.011, 5.5, 0.0005, 3893]
[16.76, 9, 0.419, 9, 0.0005, 3894]
[15.52, 5.5, 0.306, 5.5, 0.0005, 3895]
[9.17, 9.6, 0, 9.6, 0.0011, 3896]
[9.5, 9.4, 0.383, 9.4, 0.0007, 3897]
[9.5, 9.4, 0.001, 9.4, 0.0007, 3898]
[9.2, 9.5, 0.393, 9.5, 0.0007, 3899]
[9.2, 9.5, 0.001, 9.5, 0.0007, 3900]
[10.8, None, 0.003, None, 0.0006, 3901]
[13.69, 3.7, 0.002, 3.7, 0.0008, 3902]
[11.57, 10.7, 0.072, 10.7, 0.002, 3903]
[20.95, 9.9, 0.428, 9.9, 0.003, 3904]
[20.95, 9.9, 0.006, 9.9, 0.003, 3905]
[20.27, 10.3, 0.001, 10.3, 0.0056, 3906]
[24.06, 6.8, 0.002, 6.8, 0.0017, 3907]
[15.23, 6.7, 0.002, 6.7, 0.0013, 3908]
[5.3, 4.8, 0.023, 4.8, 0.0060999999999999995, 3909]
[7.4, 5.2, 0.025, 5.2, 0.0066, 3910]
[6.2, 6, 0.028, 6, 0.0076, 3911]
[8.62, 14.9, 0.053, 14.9, 0.0466, 3912]
[5.97, None, 0.031, None, 0.027399999999999997, 3913]
[15.62, 37.7, 0.019, 37.7, 0, 3914]
[49.83, None, 0.035, None, 0.0024, 3915]
[40.96, 3, 0.035, 3, 0.0024, 3916]
[32.59, 5.5, 0.025, 5.5, 0.009, 3917]
[49.1, None, 0.037, None, 0.0025, 3918]
[18.29, 27.3, 0.03, 27.3, 0.0006, 3919]
[15.41, None, 0.005, None, 0, 3920]
[4.13, None, 0.001, None, 0, 3921]
[30.23, 6, 0.007, 6, 0.0019, 3922]
[29.84, 6.5, 0.256, 6.5, 0.0018, 3923]
[29.84, 6.5, 0.018, 6.5, 0.0018, 3924]
[18.55, 18.4, 2.541, 18.4, 0.0003, 3925]
[18.55, 18.4, 0.018, 18.4, 0.0003, 3926]
[16.18, None, 0.003, None, 0, 3927]
[35.62, None, 0.003, None, 0, 3928]
[18.08, 5.5, 0.012, 5.5, 0, 3929]
[17.81, 9.3, 0.074, 9.3, 0, 3930]
[17, 9.3, 0.115, 9.3, 0, 3931]
[17.95, 9.3, 0.001, 9.3, 0, 3932]
[17.4, 4.7, 0.035, 4.7, 0.004200000000000001, 3933]
[30.78, None, 0.041, None, 0, 3934]
[50.14, None, 0.039, None, 0, 3935]
[40.32, None, 0.041, None, 0, 3936]
[16.96, None, 0.039, None, 0, 3937]
[20.45, 11.6, 0.047, 11.6, 0, 3938]
[16.96, 16.9, 0.588, 16.9, 0, 3939]
[16.96, 16.9, 0.039, 16.9, 0, 3940]
[17.73, 11.8, 0.011, 11.8, 0, 3941]
[16.96, 14, 0.011, 14, 0, 3942]
[12.14, None, 0.092, None, 0.030699999999999998, 3943]
[17.28, 5.7, 0.331, 5.7, 0.0027, 3944]
[17.28, 5.7, 0.003, 5.7, 0.0027, 3945]
[48.06, 5.2, 0.003, 5.2, 0.0013, 3946]
[20.78, 8.6, 0.009, 8.6, 0.0014, 3947]
[19.33, 9, 0.41, 9, 0.0014, 3948]
[19.33, 11.1, 0.003, 11.1, 0.0014, 3949]
[20.06, 10.6, 0.41, 10.6, 0.0011, 3950]
[20.06, 10.6, 0.003, 10.6, 0.0011, 3951]
[17.21, 11.5, 0.613, 11.5, 0.0014, 3952]
[17.21, 11.5, 0.003, 11.5, 0.0014, 3953]
[28.33, None, 0.099, None, 0, 3954]
[26.05, None, 0.053, None, 0, 3955]
[20.64, None, 0.052, None, 0, 3956]
[25.66, None, 0.05, None, 0, 3957]
[20.64, None, 0.051, None, 0, 3958]
[26.44, None, 0.056, None, 0, 3959]
[20.64, None, 0.053, None, 0, 3960]
[21.26, None, 0.054, None, 0, 3961]
[26.34, None, 0.054, None, 0, 3962]
[21.17, None, 0.054, None, 0, 3963]
[27.17, None, 0.058, None, 0, 3964]
[21.34, None, 0.054, None, 0, 3965]
[21.47, None, 0.083, None, 0, 3966]
[20.32, None, 0.08, None, 0, 3967]
[20.15, None, 0.079, None, 0, 3968]
[20.57, None, 0.082, None, 0, 3969]
[21.28, None, 0.082, None, 0, 3970]
[21.74, None, 0.085, None, 0, 3971]
[32.9, None, 0.054, None, 0, 3972]
[32.21, None, 0.052, None, 0, 3973]
[33.59, None, 0.057, None, 0, 3974]
[28.82, None, 0.048, None, 0, 3975]
[17.94, None, 0.059, None, 0, 3976]
[28.66, None, 0.046, None, 0, 3977]
[18.12, None, 0.061, None, 0, 3978]
[28.97, None, 0.049, None, 0, 3979]
[17.77, None, 0.058, None, 0, 3980]
[33.26, None, 0.054, None, 0, 3981]
[32.62, None, 0.052, None, 0, 3982]
[33.9, None, 0.056, None, 0, 3983]
[33.15, None, 0.054, None, 0, 3984]
[21.57, None, 0.074, None, 0, 3985]
[33.13, None, 0.053, None, 0, 3986]
[21.69, None, 0.075, None, 0, 3987]
[33.18, None, 0.055, None, 0, 3988]
[21.45, None, 0.076, None, 0, 3989]
[23.53, None, 0.068, None, 0, 3990]
[24.4, None, 0.069, None, 0, 3991]
[17.65, None, 0.072, None, 0, 3992]
[28.05, None, 0.077, None, 0, 3993]
[26.79, None, 0.065, None, 0, 3994]
[25.85, None, 0.064, None, 0, 3995]
[18.42, None, 0.069, None, 0, 3996]
[20.72, None, 0.079, None, 0, 3997]
[29.75, None, 0.07, None, 0, 3998]
[17.32, None, 0.059, None, 0, 3999]
[17.48, None, 0.059, None, 0, 4000]
[27.69, None, 0.065, None, 0, 4001]
[18.97, None, 0.077, None, 0, 4002]
[27.16, None, 0.065, None, 0, 4003]
[18.87, None, 0.076, None, 0, 4004]
[28.47, None, 0.066, None, 0, 4005]
[19.1, None, 0.077, None, 0, 4006]
[31.41, None, 0.069, None, 0, 4007]
[20.96, None, 0.082, None, 0, 4008]
[30.95, None, 0.069, None, 0, 4009]
[20.87, None, 0.081, None, 0, 4010]
[32.1, None, 0.07, None, 0, 4011]
[21.1, None, 0.082, None, 0, 4012]
[24.63, None, 0.076, None, 0, 4013]
[19.18, None, 0.081, None, 0, 4014]
[24.47, None, 0.075, None, 0, 4015]
[19.14, None, 0.08, None, 0, 4016]
[24.86, None, 0.076, None, 0, 4017]
[19.25, None, 0.082, None, 0, 4018]
[26.65, None, 0.08, None, 0, 4019]
[20.61, None, 0.085, None, 0, 4020]
[26.41, None, 0.079, None, 0, 4021]
[20.67, None, 0.085, None, 0, 4022]
[27.02, None, 0.081, None, 0, 4023]
[20.52, None, 0.086, None, 0, 4024]
[24.98, None, 0.071, None, 0, 4025]
[18.86, None, 0.066, None, 0, 4026]
[24.95, None, 0.071, None, 0, 4027]
[18.86, None, 0.066, None, 0, 4028]
[25.03, None, 0.07, None, 0, 4029]
[18.86, None, 0.068, None, 0, 4030]
[27.94, None, 0.075, None, 0, 4031]
[21.29, None, 0.07, None, 0, 4032]
[27.97, None, 0.075, None, 0, 4033]
[21.31, None, 0.07, None, 0, 4034]
[27.88, None, 0.074, None, 0, 4035]
[21.28, None, 0.073, None, 0, 4036]
[32.41, None, 0.067, None, 0, 4037]
[21.75, None, 0.08, None, 0, 4038]
[32.49, None, 0.065, None, 0, 4039]
[21.64, None, 0.079, None, 0, 4040]
[32.29, None, 0.068, None, 0, 4041]
[21.9, None, 0.081, None, 0, 4042]
[28.94, None, 0.047, None, 0, 4043]
[29.23, None, 0.048, None, 0, 4044]
[30.12, None, 0.05, None, 0, 4045]
[19.23, None, 0.062, None, 0, 4046]
[30.2, None, 0.049, None, 0, 4047]
[19.14, None, 0.063, None, 0, 4048]
[30.05, None, 0.05, None, 0, 4049]
[19.33, None, 0.062, None, 0, 4050]
[33.36, None, 0.054, None, 0, 4051]
[33.37, None, 0.055, None, 0, 4052]
[34.66, None, 0.056, None, 0, 4053]
[22.11, None, 0.074, None, 0, 4054]
[34.72, None, 0.056, None, 0, 4055]
[21.96, None, 0.074, None, 0, 4056]
[34.6, None, 0.057, None, 0, 4057]
[22.26, None, 0.077, None, 0, 4058]
[26.78, None, 0.065, None, 0, 4059]
[17.16, None, 0.068, None, 0, 4060]
[26.37, None, 0.064, None, 0, 4061]
[16.98, None, 0.067, None, 0, 4062]
[27.33, None, 0.066, None, 0, 4063]
[17.37, None, 0.069, None, 0, 4064]
[31.06, None, 0.071, None, 0, 4065]
[25.7, None, 0.071, None, 0, 4066]
[24.61, None, 0.071, None, 0, 4067]
[27.3, None, 0.072, None, 0, 4068]
[26.82, None, 0.074, None, 0, 4069]
[25.95, None, 0.074, None, 0, 4070]
[28.09, None, 0.074, None, 0, 4071]
[26.36, None, 0.071, None, 0, 4072]
[19.63, None, 0.064, None, 0, 4073]
[29.34, None, 0.06, None, 0, 4074]
[32.07, None, 0.067, None, 0, 4075]
[21.13, None, 0.08, None, 0, 4076]
[32.21, None, 0.066, None, 0, 4077]
[21.19, None, 0.082, None, 0, 4078]
[31.86, None, 0.069, None, 0, 4079]
[21.05, None, 0.076, None, 0, 4080]
[33.31, None, 0.068, None, 0, 4081]
[21.3, None, 0.081, None, 0, 4082]
[33.55, None, 0.067, None, 0, 4083]
[21.36, None, 0.083, None, 0, 4084]
[32.96, None, 0.07, None, 0, 4085]
[21.22, None, 0.076, None, 0, 4086]
[25.73, None, 0.073, None, 0, 4087]
[26.08, None, 0.068, None, 0, 4088]
[25.87, None, 0.071, None, 0, 4089]
[25.9, None, 0.071, None, 0, 4090]
[25.74, None, 0.073, None, 0, 4091]
[26.13, None, 0.068, None, 0, 4092]
[25.48, None, 0.07, None, 0, 4093]
[17.48, None, 0.078, None, 0, 4094]
[25.26, None, 0.07, None, 0, 4095]
[17.22, None, 0.075, None, 0, 4096]
[25.81, None, 0.071, None, 0, 4097]
[17.87, None, 0.085, None, 0, 4098]
[28.82, None, 0.075, None, 0, 4099]
[19.68, None, 0.085, None, 0, 4100]
[28.84, None, 0.075, None, 0, 4101]
[19.38, None, 0.081, None, 0, 4102]
[28.79, None, 0.075, None, 0, 4103]
[20.14, None, 0.093, None, 0, 4104]
[26.22, None, 0.059, None, 0, 4105]
[20.54, None, 0.058, None, 0, 4106]
[26.07, None, 0.06, None, 0, 4107]
[20.51, None, 0.059, None, 0, 4108]
[26.45, None, 0.058, None, 0, 4109]
[20.93, None, 0.06, None, 0, 4110]
[26.3, None, 0.06, None, 0, 4111]
[20.67, None, 0.06, None, 0, 4112]
[26.07, None, 0.059, None, 0, 4113]
[20.39, None, 0.061, None, 0, 4114]
[26.66, None, 0.062, None, 0, 4115]
[21.13, None, 0.058, None, 0, 4116]
[24.93, None, 0.077, None, 0, 4117]
[18.99, None, 0.074, None, 0, 4118]
[24.7, None, 0.078, None, 0, 4119]
[18.75, None, 0.074, None, 0, 4120]
[25.29, None, 0.076, None, 0, 4121]
[19.38, None, 0.075, None, 0, 4122]
[25.73, None, 0.067, None, 0, 4123]
[25.77, None, 0.068, None, 0, 4124]
[25.67, None, 0.067, None, 0, 4125]
[26.13, None, 0.068, None, 0, 4126]
[26.11, None, 0.068, None, 0, 4127]
[26.16, None, 0.068, None, 0, 4128]
[26.18, None, 0.073, None, 0, 4129]
[18.99, None, 0.076, None, 0, 4130]
[26.1, None, 0.073, None, 0, 4131]
[18.85, None, 0.075, None, 0, 4132]
[26.3, None, 0.073, None, 0, 4133]
[19.2, None, 0.076, None, 0, 4134]
[26.5, None, 0.073, None, 0, 4135]
[19.42, None, 0.077, None, 0, 4136]
[26.49, None, 0.073, None, 0, 4137]
[19.23, None, 0.076, None, 0, 4138]
[26.53, None, 0.074, None, 0, 4139]
[19.71, None, 0.077, None, 0, 4140]
[19.17, None, 0.076, None, 0, 4141]
[19.15, None, 0.076, None, 0, 4142]
[19.2, None, 0.077, None, 0, 4143]
[21.13, None, 0.081, None, 0, 4144]
[21.19, None, 0.08, None, 0, 4145]
[21.03, None, 0.081, None, 0, 4146]
[26.7, None, 0.062, None, 0, 4147]
[26.39, None, 0.061, None, 0, 4148]
[27.17, None, 0.064, None, 0, 4149]
[30.54, None, 0.065, None, 0, 4150]
[30.45, None, 0.063, None, 0, 4151]
[30.68, None, 0.067, None, 0, 4152]
[28.23, None, 0.065, None, 0, 4153]
[27.6, None, 0.064, None, 0, 4154]
[29.18, None, 0.066, None, 0, 4155]
[31.35, None, 0.065, None, 0, 4156]
[30.91, None, 0.065, None, 0, 4157]
[32.01, None, 0.066, None, 0, 4158]
[27.33, None, 0.062, None, 0, 4159]
[27.21, None, 0.062, None, 0, 4160]
[27.47, None, 0.063, None, 0, 4161]
[26.42, None, 0.063, None, 0, 4162]
[18.68, None, 0.058, None, 0, 4163]
[26.21, None, 0.062, None, 0, 4164]
[18.57, None, 0.057, None, 0, 4165]
[26.22, None, 0.063, None, 0, 4166]
[18.72, None, 0.054, None, 0, 4167]
[26.63, None, 0.063, None, 0, 4168]
[18.87, None, 0.058, None, 0, 4169]
[29.88, None, 0.066, None, 0, 4170]
[29.88, None, 0.066, None, 0, 4171]
[29.89, None, 0.066, None, 0, 4172]
[31.3, None, 2.253, None, 0, 4173]
[12.5, None, 0.955, None, 0.024, 4174]
[18.17, None, 1.134, None, 0, 4175]
[14.68, None, 1.217, None, 0.027, 4176]
[27.66, None, 0.056, None, 0, 4177]
[21.22, None, 0.054, None, 0, 4178]
[26.98, None, 0.07, None, 0, 4179]
[27.55, None, 0.053, None, 0, 4180]
[21.22, None, 0.054, None, 0, 4181]
[27.78, None, 0.058, None, 0, 4182]
[21.22, None, 0.054, None, 0, 4183]
[27.89, None, 0.057, None, 0, 4184]
[21.57, None, 0.055, None, 0, 4185]
[28.02, None, 0.072, None, 0, 4186]
[27.82, None, 0.056, None, 0, 4187]
[21.72, None, 0.057, None, 0, 4188]
[27.96, None, 0.059, None, 0, 4189]
[21.43, None, 0.053, None, 0, 4190]
[19.42, None, 0.068, None, 0, 4191]
[23.07, None, 0.055, None, 0, 4192]
[None, None, 0, None, 0, 4193]
[25.56, None, 0.096, None, 0, 4194]
[23.87, None, 0.073, None, 0, 4195]
[22.86, None, 0.092, None, 0, 4196]
[25.38, None, 0.081, None, 0, 4197]
[14.35, None, 0.067, None, 0, 4198]
[26.28, None, 0.093, None, 0, 4199]
[24.56, None, 0.07, None, 0, 4200]
[25.56, None, 0.078, None, 0, 4201]
[23.45, None, 0.087, None, 0, 4202]
[15.76, None, 0.067, None, 0, 4203]
[27, None, 0.091, None, 0, 4204]
[25.25, None, 0.067, None, 0, 4205]
[25.75, None, 0.075, None, 0, 4206]
[24.04, None, 0.083, None, 0, 4207]
[17.17, None, 0.067, None, 0, 4208]
[27.73, None, 0.089, None, 0, 4209]
[25.93, None, 0.064, None, 0, 4210]
[25.93, None, 0.072, None, 0, 4211]
[24.62, None, 0.079, None, 0, 4212]
[18.59, None, 0.066, None, 0, 4213]
[28.45, None, 0.087, None, 0, 4214]
[26.62, None, 0.061, None, 0, 4215]
[26.11, None, 0.068, None, 0, 4216]
[25.21, None, 0.075, None, 0, 4217]
[20, None, 0.066, None, 0, 4218]
[29.17, None, 0.085, None, 0, 4219]
[27.31, None, 0.058, None, 0, 4220]
[26.29, None, 0.065, None, 0, 4221]
[25.8, None, 0.071, None, 0, 4222]
[21.41, None, 0.066, None, 0, 4223]
[23.05, None, 0.077, None, 0, 4224]
[26.75, None, 0.055, None, 0, 4225]
[29.97, None, 0.072, None, 0, 4226]
[30.68, None, 0.073, None, 0, 4227]
[26.13, None, 0.075, None, 0, 4228]
[26.66, None, 0.076, None, 0, 4229]
[21.08, None, 0.067, None, 0, 4230]
[23.51, None, 0.092, None, 0, 4231]
[24.18, None, 0.094, None, 0, 4232]
[19.62, None, 0.07, None, 0, 4233]
[10.65, None, 0.023, None, 0, 4234]
[8.21, None, 0.026, None, 0, 4235]
[27.27, None, 0.056, None, 0, 4236]
[27.95, None, 0.059, None, 0, 4237]
[21.17, None, 0.052, None, 0, 4238]
[29.93, None, 0.063, None, 0, 4239]
[26.58, None, 0.053, None, 0, 4240]
[17.51, None, 0.056, None, 0, 4241]
[28.88, None, 0.06, None, 0, 4242]
[20.13, None, 0.063, None, 0, 4243]
[22.8, None, 0.064, None, 0, 4244]
[23.48, None, 0.065, None, 0, 4245]
[21.55, None, 0.064, None, 0, 4246]
[23.01, None, 0.064, None, 0, 4247]
[16.26, None, 0.055, None, 0, 4248]
[20.86, None, 0.063, None, 0, 4249]
[22.5, None, 0.063, None, 0, 4250]
[16.03, None, 0.054, None, 0, 4251]
[20.65, None, 0.062, None, 0, 4252]
[22.86, None, 0.064, None, 0, 4253]
[15.77, None, 0.053, None, 0, 4254]
[21.55, None, 0.064, None, 0, 4255]
[23.4, None, 0.065, None, 0, 4256]
[16.52, None, 0.056, None, 0, 4257]
[27.53, None, 0.073, None, 0, 4258]
[27.53, None, 0.073, None, 0, 4259]
[27.53, None, 0.073, None, 0, 4260]
[21.57, None, 0.05, None, 0, 4261]
[14.4, None, 0.049, None, 0, 4262]
[30.76, None, 0.058, None, 0, 4263]
[19.05, None, 0.065, None, 0, 4264]
[27.27, None, 0.056, None, 0, 4265]
[24.73, None, 0.064, None, 0, 4266]
[24.91, None, 0.064, None, 0, 4267]
[25.85, None, 0.053, None, 0, 4268]
[22.54, None, 0.063, None, 0, 4269]
[19.33, None, 0.049, None, 0, 4270]
[24.53, None, 0.049, None, 0, 4271]
[22.28, None, 0.063, None, 0, 4272]
[19.09, None, 0.048, None, 0, 4273]
[24.13, None, 0.063, None, 0, 4274]
[22.15, None, 0.065, None, 0, 4275]
[16.74, None, 0.053, None, 0, 4276]
[27.17, None, 0.058, None, 0, 4277]
[22.76, None, 0.064, None, 0, 4278]
[19.56, None, 0.049, None, 0, 4279]
[29.41, None, 0.061, None, 0, 4280]
[28.04, None, 0.069, None, 0, 4281]
[28.04, None, 0.069, None, 0, 4282]
[29.58, None, 0.062, None, 0, 4283]
[22.33, None, 0.056, None, 0, 4284]
[22.12, None, 0.057, None, 0, 4285]
[30.87, None, 0.066, None, 0, 4286]
[22.53, None, 0.055, None, 0, 4287]
[28.29, None, 0.058, None, 0, 4288]
[22.42, None, 0.063, None, 0, 4289]
[22.77, None, 0.064, None, 0, 4290]
[16.53, None, 0.055, None, 0, 4291]
[22.26, None, 0.063, None, 0, 4292]
[22.6, None, 0.064, None, 0, 4293]
[16.34, None, 0.054, None, 0, 4294]
[21.95, None, 0.062, None, 0, 4295]
[22.57, None, 0.065, None, 0, 4296]
[16.15, None, 0.053, None, 0, 4297]
[22.73, None, 0.064, None, 0, 4298]
[23.1, None, 0.065, None, 0, 4299]
[16.75, None, 0.055, None, 0, 4300]
[28.45, None, 0.038, None, 0, 4301]
[28.29, None, 0.038, None, 0, 4302]
[27.42, None, 0.036, None, 0, 4303]
[26.76, None, 0.035, None, 0, 4304]
[28.08, None, 0.037, None, 0, 4305]
[26.41, None, 0.035, None, 0, 4306]
[26.05, None, 0.034, None, 0, 4307]
[26.77, None, 0.035, None, 0, 4308]
[27.76, None, 0.036, None, 0, 4309]
[27.23, None, 0.036, None, 0, 4310]
[28, None, 0.037, None, 0, 4311]
[22.19, None, 0.059, None, 0, 4312]
[27.56, None, 0.036, None, 0, 4313]
[22.22, None, 0.056, None, 0, 4314]
[22.18, None, 0.062, None, 0, 4315]
[33.56, None, 0.044, None, 0, 4316]
[32.73, None, 0.042, None, 0, 4317]
[34.39, None, 0.045, None, 0, 4318]
[32.76, None, 0.043, None, 0, 4319]
[20.7, None, 0.056, None, 0, 4320]
[32.85, None, 0.042, None, 0, 4321]
[20.71, None, 0.053, None, 0, 4322]
[32.67, None, 0.043, None, 0, 4323]
[20.68, None, 0.06, None, 0, 4324]
[34, None, 0.044, None, 0, 4325]
[33.08, None, 0.043, None, 0, 4326]
[34.93, None, 0.046, None, 0, 4327]
[34.34, None, 0.045, None, 0, 4328]
[34.22, None, 0.045, None, 0, 4329]
[34.46, None, 0.046, None, 0, 4330]
[29.13, None, 0.038, None, 0, 4331]
[28.58, None, 0.037, None, 0, 4332]
[29.67, None, 0.039, None, 0, 4333]
[28.31, None, 0.037, None, 0, 4334]
[21.49, None, 0.058, None, 0, 4335]
[28.48, None, 0.037, None, 0, 4336]
[21.68, None, 0.055, None, 0, 4337]
[28.13, None, 0.037, None, 0, 4338]
[21.3, None, 0.062, None, 0, 4339]
[29.33, None, 0.038, None, 0, 4340]
[28.74, None, 0.038, None, 0, 4341]
[29.92, None, 0.039, None, 0, 4342]
[29.73, None, 0.038, None, 0, 4343]
[22.6, None, 0.06, None, 0, 4344]
[29.87, None, 0.039, None, 0, 4345]
[22.88, None, 0.057, None, 0, 4346]
[29.59, None, 0.039, None, 0, 4347]
[22.31, None, 0.062, None, 0, 4348]
[27.54, None, 0.062, None, 0, 4349]
[20.56, None, 0.054, None, 0, 4350]
[27.58, None, 0.062, None, 0, 4351]
[20.56, None, 0.054, None, 0, 4352]
[29.21, None, 0.064, None, 0, 4353]
[29.25, None, 0.064, None, 0, 4354]
[27.12, None, 0.052, None, 0, 4355]
[20.93, None, 0.054, None, 0, 4356]
[26.88, None, 0.051, None, 0, 4357]
[20.74, None, 0.054, None, 0, 4358]
[26.61, None, 0.053, None, 0, 4359]
[20.98, None, 0.053, None, 0, 4360]
[21.96, None, 0.057, None, 0, 4361]
[29.08, None, 0.054, None, 0, 4362]
[21.69, None, 0.061, None, 0, 4363]
[28.79, None, 0.055, None, 0, 4364]
[21.41, None, 0.062, None, 0, 4365]
[29.24, None, 0.052, None, 0, 4366]
[27.52, None, 0.058, None, 0, 4367]
[21.59, None, 0.062, None, 0, 4368]
[27.22, None, 0.057, None, 0, 4369]
[21.24, None, 0.063, None, 0, 4370]
[28.01, None, 0.06, None, 0, 4371]
[22.15, None, 0.062, None, 0, 4372]
[26.79, None, 0.035, None, 0, 4373]
[20.48, None, 0.055, None, 0, 4374]
[27.01, None, 0.035, None, 0, 4375]
[20.16, None, 0.051, None, 0, 4376]
[26.57, None, 0.035, None, 0, 4377]
[20.8, None, 0.058, None, 0, 4378]
[27.45, None, 0.063, None, 0, 4379]
[27.27, None, 0.063, None, 0, 4380]
[27.63, None, 0.064, None, 0, 4381]
[27.53, None, 0.036, None, 0, 4382]
[21.07, None, 0.054, None, 0, 4383]
[27.68, None, 0.036, None, 0, 4384]
[20.76, None, 0.052, None, 0, 4385]
[27.37, None, 0.036, None, 0, 4386]
[21.38, None, 0.058, None, 0, 4387]
[19.6, None, 0.058, None, 0, 4388]
[19.48, None, 0.058, None, 0, 4389]
[19.74, None, 0.058, None, 0, 4390]
[30.67, None, 0.041, None, 0, 4391]
[35.62, None, 0.045, None, 0, 4392]
[35.62, None, 0.045, None, 0, 4393]
[35.62, None, 0.045, None, 0, 4394]
[34.34, None, 0.045, None, 0, 4395]
[34.09, None, 0.045, None, 0, 4396]
[32.99, None, 0.068, None, 0, 4397]
[22.24, None, 0.051, None, 0, 4398]
[34.6, None, 0.045, None, 0, 4399]
[36.12, None, 0.045, None, 0, 4400]
[36.12, None, 0.045, None, 0, 4401]
[36.12, None, 0.045, None, 0, 4402]
[33.93, None, 0.065, None, 0, 4403]
[31.61, None, 0.041, None, 0, 4404]
[31.57, None, 0.042, None, 0, 4405]
[31.65, None, 0.042, None, 0, 4406]
[22.06, None, 0.06, None, 0, 4407]
[30.7, None, 0.04, None, 0, 4408]
[21.94, None, 0.057, None, 0, 4409]
[31.27, None, 0.061, None, 0, 4410]
[30.63, None, 0.041, None, 0, 4411]
[22.18, None, 0.063, None, 0, 4412]
[31.7, None, 0.042, None, 0, 4413]
[31.7, None, 0.043, None, 0, 4414]
[31.7, None, 0.042, None, 0, 4415]
[31.82, None, 0.042, None, 0, 4416]
[22.91, None, 0.061, None, 0, 4417]
[32.04, None, 0.042, None, 0, 4418]
[22.69, None, 0.057, None, 0, 4419]
[31.61, None, 0.043, None, 0, 4420]
[23.13, None, 0.064, None, 0, 4421]
[16.5, None, 0.068, None, 0, 4422]
[33.68, None, 0.064, None, 0, 4423]
[21.75, None, 0.063, None, 0, 4424]
[23.61, None, 0.065, None, 0, 4425]
[24.47, None, 0.065, None, 0, 4426]
[23.96, None, 0.065, None, 0, 4427]
[23.51, None, 0.064, None, 0, 4428]
[18.8, None, 0.053, None, 0, 4429]
[23.27, None, 0.064, None, 0, 4430]
[17.98, None, 0.052, None, 0, 4431]
[24.05, None, 0.064, None, 0, 4432]
[20.72, None, 0.054, None, 0, 4433]
[26.07, None, 0.069, None, 0, 4434]
[25.51, None, 0.069, None, 0, 4435]
[26.89, None, 0.069, None, 0, 4436]
[24.05, None, 0.067, None, 0, 4437]
[24.38, None, 0.068, None, 0, 4438]
[24.18, None, 0.067, None, 0, 4439]
[24.33, None, 0.066, None, 0, 4440]
[19.19, None, 0.054, None, 0, 4441]
[24.04, None, 0.066, None, 0, 4442]
[18.9, None, 0.053, None, 0, 4443]
[25.01, None, 0.066, None, 0, 4444]
[19.89, None, 0.055, None, 0, 4445]
[25.99, None, 0.071, None, 0, 4446]
[25.98, None, 0.071, None, 0, 4447]
[26, None, 0.071, None, 0, 4448]
[27.01, None, 0.075, None, 0, 4449]
[25.92, None, 0.064, None, 0, 4450]
[28.87, None, 0.059, None, 0, 4451]
[28.45, None, 0.056, None, 0, 4452]
[29.29, None, 0.061, None, 0, 4453]
[26.44, None, 0.054, None, 0, 4454]
[20.61, None, 0.052, None, 0, 4455]
[26.16, None, 0.052, None, 0, 4456]
[20.63, None, 0.051, None, 0, 4457]
[19, None, 0.053, None, 0, 4458]
[26.72, None, 0.057, None, 0, 4459]
[20.59, None, 0.052, None, 0, 4460]
[29.25, None, 0.06, None, 0, 4461]
[28.91, None, 0.059, None, 0, 4462]
[29.59, None, 0.062, None, 0, 4463]
[29.3, None, 0.061, None, 0, 4464]
[22.93, None, 0.057, None, 0, 4465]
[29.16, None, 0.06, None, 0, 4466]
[22.78, None, 0.058, None, 0, 4467]
[29.44, None, 0.062, None, 0, 4468]
[23.07, None, 0.057, None, 0, 4469]
[21.39, None, 0.072, None, 0, 4470]
[21.17, None, 0.074, None, 0, 4471]
[21.72, None, 0.07, None, 0, 4472]
[21.64, None, 0.073, None, 0, 4473]
[21.45, None, 0.074, None, 0, 4474]
[21.93, None, 0.071, None, 0, 4475]
[31.03, None, 0.061, None, 0, 4476]
[30.93, None, 0.06, None, 0, 4477]
[31.18, None, 0.062, None, 0, 4478]
[31.48, None, 0.061, None, 0, 4479]
[31.32, None, 0.06, None, 0, 4480]
[31.71, None, 0.063, None, 0, 4481]
[28.29, None, 0.067, None, 0, 4482]
[28.22, None, 0.067, None, 0, 4483]
[28.41, None, 0.067, None, 0, 4484]
[28.6, None, 0.068, None, 0, 4485]
[28.54, None, 0.068, None, 0, 4486]
[28.71, None, 0.068, None, 0, 4487]
[27.59, None, 0.085, None, 0, 4488]
[20.16, None, 0.082, None, 0, 4489]
[27.51, None, 0.084, None, 0, 4490]
[20.07, None, 0.081, None, 0, 4491]
[27.7, None, 0.088, None, 0, 4492]
[20.28, None, 0.086, None, 0, 4493]
[28.15, None, 0.087, None, 0, 4494]
[20.36, None, 0.083, None, 0, 4495]
[28.28, None, 0.085, None, 0, 4496]
[20.35, None, 0.082, None, 0, 4497]
[27.96, None, 0.089, None, 0, 4498]
[20.39, None, 0.087, None, 0, 4499]
[27.18, None, 0.058, None, 0, 4500]
[23.9, None, 0.057, None, 0, 4501]
[23.9, None, 0.065, None, 0, 4502]
[24.04, None, 0.055, None, 0, 4503]
[18.15, None, 0.049, None, 0, 4504]
[23.9, None, 0.057, None, 0, 4505]
[27.58, None, 0.056, None, 0, 4506]
[27.97, None, 0.055, None, 0, 4507]
[26.46, None, 0.054, None, 0, 4508]
[19.61, None, 0.05, None, 0, 4509]
[26.43, None, 0.052, None, 0, 4510]
[19.82, None, 0.05, None, 0, 4511]
[25.26, None, 0.059, None, 0, 4512]
[26.48, None, 0.057, None, 0, 4513]
[19.37, None, 0.05, None, 0, 4514]
[28.51, None, 0.059, None, 0, 4515]
[28.95, None, 0.059, None, 0, 4516]
[28.08, None, 0.059, None, 0, 4517]
[29.04, None, 0.06, None, 0, 4518]
[22.12, None, 0.056, None, 0, 4519]
[29.01, None, 0.059, None, 0, 4520]
[22.17, None, 0.057, None, 0, 4521]
[29.07, None, 0.062, None, 0, 4522]
[22.06, None, 0.055, None, 0, 4523]
[29.33, None, 0.061, None, 0, 4524]
[29.02, None, 0.058, None, 0, 4525]
[29.65, None, 0.063, None, 0, 4526]
[26.96, None, 0.056, None, 0, 4527]
[20.3, None, 0.052, None, 0, 4528]
[26.8, None, 0.054, None, 0, 4529]
[28.77, None, 0.071, None, 0, 4530]
[19.92, None, 0.051, None, 0, 4531]
[27.12, None, 0.057, None, 0, 4532]
[20.68, None, 0.053, None, 0, 4533]
[30.55, None, 0.064, None, 0, 4534]
[30.29, None, 0.063, None, 0, 4535]
[30.8, None, 0.066, None, 0, 4536]
[29.42, None, 0.061, None, 0, 4537]
[22.09, None, 0.056, None, 0, 4538]
[29.51, None, 0.061, None, 0, 4539]
[21.91, None, 0.057, None, 0, 4540]
[29.34, None, 0.062, None, 0, 4541]
[22.27, None, 0.056, None, 0, 4542]
[12.57, None, 0.158, None, 0.0033, 4543]
[11.67, None, 0.108, None, 0.0105, 4544]
[10.86, None, 0.126, None, 0.0107, 4545]
[28.48, None, 0.059, None, 0, 4546]
[17.72, None, 0.098, None, 0.002, 4547]
[27.27, None, 0.094, None, 0, 4548]
[17.4, None, 0.182, None, 0.0094, 4549]
[29.08, None, 0.079, None, 0.0019, 4550]
[26.52, None, 0.077, None, 0.0007, 4551]
[20.36, None, 0.069, None, 0.0013, 4552]
[20.4, None, 0.101, None, 0.0327, 4553]
[16.2, None, 0.198, None, 0.0385, 4554]
[14.97, None, 0.057, None, 0, 4555]
[27.1, None, 0.06, None, 0.020300000000000002, 4556]
[15.7, None, 0.067, None, 0.013699999999999999, 4557]
[25.1, None, 0.057, None, 0.0503, 4558]
[18.3, None, 0.085, None, 0.0455, 4559]
[1.5, None, 0.007, None, 0, 4560]
[21.85, None, 0.116, None, 0.030199999999999998, 4561]
[12.18, None, 0.096, None, 0.034, 4562]
[19.29, None, 0.065, None, 0.0013, 4563]
[14.9, None, 0.069, None, 0.0031, 4564]
[11.71, None, 0.068, None, 0, 4565]
[12.07, None, 0.097, None, 0, 4566]
[15.64, 1.4, 0.066, 1.4, 0, 4567]
[15.21, 1.3, 0.055, 1.3, 0, 4568]
[20.52, None, 0.187, None, 0, 4569]
[26.06, None, 0.095, None, 0, 4570]
[17.37, None, 0.057, None, 0, 4571]
[22.98, None, 0.066, None, 0, 4572]
[14.63, None, 0.074, None, 0, 4573]
[0.07, None, 0, None, 0, 4574]
[0.07, None, 0, None, 0, 4575]
[0.07, None, 0, None, 0, 4576]
[0.07, None, 0, None, 0, 4577]
[0.07, None, 0, None, 0, 4578]
[0.07, None, 0, None, 0, 4579]
[0.07, None, 0, None, 0, 4580]
[0.07, None, 0, None, 0, 4581]
[0.07, None, 0.004, None, 0, 4582]
[0.07, None, 0, None, 0, 4583]
[0.07, None, 0, None, 0, 4584]
[0.07, None, 0, None, 0, 4585]
[0.07, None, 0, None, 0, 4586]
[0.07, None, 0, None, 0, 4587]
[0.07, None, 0, None, 0, 4588]
[0.24, None, 0.004, None, 0, 4589]
[0.25, None, 0.003, None, 0, 4590]
[0.2, None, 0.003, None, 0, 4591]
[0.17, None, 0.003, None, 0, 4592]
[0.36, None, 0.003, None, 0, 4593]
[0.46, None, 0.004, None, 0, 4594]
[None, None, 0.005, None, 0, 4595]
[None, None, 0.04, None, 0.0013, 4596]
[0.06, 0.1, 0.005, 0.1, 0.0016, 4597]
[None, None, 0.001, None, 0, 4598]
[None, None, 0.001, None, 0, 4599]
[None, None, 0.001, None, 0, 4600]
[None, None, 0.001, None, 0, 4601]
[None, None, 0.001, None, 0, 4602]
[None, None, 0.002, None, 0, 4603]
[None, None, 0.001, None, 0, 4604]
[None, None, 0.001, None, 0, 4605]
[None, None, 0, None, 0, 4606]
[2.8, None, 0.092, None, 0.0002, 4607]
[0.1, None, 0.008, None, 0, 4608]
[0.1, None, 0.008, None, 0, 4609]
[0.6, 0.1, 0.071, 0.1, 0.0015, 4610]
[0.42, 0.3, 0.006, 0.3, 0.004900000000000001, 4611]
[0.5, None, 0.002, None, 0, 4612]
[0.3, None, 0.057, None, 0.0193, 4613]
[None, 0.1, 0.044, 0.1, 0.0016, 4614]
[0.06, None, 0.061, None, 0.0016, 4615]
[None, None, 0.02, None, 0.0016, 4616]
[0.1, None, 0.047, None, 0.0004, 4617]
[0.5, None, 0.626, None, 0, 4618]
[0.2, None, 0.009, None, 0, 4619]
[0.2, None, 0.009, None, 0, 4620]
[0.07, None, 0.007, None, 0, 4621]
[0.07, None, 0.005, None, 0, 4622]
[0.07, None, 0.004, None, 0, 4623]
[0.07, None, 0.005, None, 0, 4624]
[0.07, None, 0, None, 0, 4625]
[0.07, None, 0, None, 0, 4626]
[0.07, None, 0, None, 0, 4627]
[0.07, None, 0, None, 0, 4628]
[0.07, None, 0, None, 0, 4629]
[0.07, None, 0, None, 0, 4630]
[0.07, None, 0, None, 0, 4631]
[0.07, None, 0, None, 0, 4632]
[0.07, None, 0, None, 0, 4633]
[0.07, None, 0, None, 0, 4634]
[0.07, None, 0, None, 0, 4635]
[None, 0.1, 0.095, 0.1, 0.363, 4636]
[None, None, 0.014, None, 0.025, 4637]
[0.6, 0.1, 0.131, 0.1, 0.0009, 4638]
[0.48, None, 0.014, None, 0, 4639]
[7.5, 4, 0.003, 4, 0.0003, 4640]
[None, None, 0.002, None, 0, 4641]
[0.3, None, 0.029, None, 0.0285, 4642]
[0.04, None, 0.005, None, 0.0251, 4643]
[None, None, 0.021, None, 0.0247, 4644]
[None, None, 0.014, None, 0.0247, 4645]
[None, None, 0.013, None, 0.0252, 4646]
[None, None, 0.013, None, 0.0252, 4647]
[None, None, 0.015, None, 0.0252, 4648]
[None, None, 0.021, None, 0.0247, 4649]
[None, None, 0.014, None, 0.0247, 4650]
[None, None, 0.016, None, 0.0247, 4651]
[None, None, 0.021, None, 0.0247, 4652]
[None, None, 0.021, None, 0.0247, 4653]
[None, None, 0.021, None, 0.0247, 4654]
[None, None, 0.021, None, 0.0247, 4655]
[None, None, 0.021, None, 0.0247, 4656]
[1.22, None, 0.029, None, 0.0245, 4657]
[1.22, None, 0.029, None, 0.0245, 4658]
[1.22, 0.4, 0.02, 0.4, 0.024399999999999998, 4659]
[None, None, 0.028, None, 0.0407, 4660]
[0.41, None, 0.028, None, 0.024399999999999998, 4661]
[0.41, None, 0.028, None, 0.024399999999999998, 4662]
[0.41, None, 0.033, None, 0.024399999999999998, 4663]
[0.05, None, 0.009, None, 0, 4664]
[None, None, 0.088, None, 0, 4665]
[None, None, 0.021, None, 0, 4666]
[0.07, None, 0.004, None, 0, 4667]
[None, None, 0.004, None, 0, 4668]
[None, None, 0.004, None, 0, 4669]
[None, None, 0.012, None, 0, 4670]
[None, None, 0.007, None, 0, 4671]
[None, None, 0.015, None, 0, 4672]
[0.09, None, 0.01, None, 0, 4673]
[0.11, None, 0.008, None, 0, 4674]
[0.12, None, 0.004, None, 0, 4675]
[None, None, 0.016, None, 0, 4676]
[0.1, None, 0.006, None, 0, 4677]
[0.1, None, 0.006, None, 0, 4678]
[None, None, 0.016, None, 0, 4679]
[None, None, 0.012, None, 0, 4680]
[None, None, 0.01, None, 0, 4681]
[None, None, 0.004, None, 0, 4682]
[None, None, 0.013, None, 0, 4683]
[None, None, 0.012, None, 0, 4684]
[1.8, 8, 0.103, 8, 0, 4685]
[3.16, 0.4, 0.046, 0.4, 0, 4686]
[2.1, 2.6, 0.072, 2.6, 0.0002, 4687]
[3.07, 0.3, 0.047, 0.3, 0, 4688]
[4.55, 4.5, 0.136, 4.5, 0.0273, 4689]
[3.27, 0.4, 0.05, 0.4, 0.0023, 4690]
[3.3, 4.8, 0.21, 4.8, 0.0007, 4691]
[3.23, 0.4, 0.058, 0.4, 0.0001, 4692]
[0.64, 0.6, 0.091, 0.6, 0.002, 4693]
[1.2, 0.2, 0.003, 0.2, 0.0953, 4694]
[0.34, 0.1, 0.004, 0.1, 0.027100000000000003, 4695]
[0.6, 0.4, 0.362, 0.4, 0.005, 4696]
[0.08, None, 0, None, 0.004200000000000001, 4697]
[2.8, 3.7, 0.8, 3.7, 0, 4698]
[3, 4, 0.85, 4, 0, 4699]
[15.49, 7.5, 0.876, 7.5, 0, 4700]
[6.67, 3.7, 0.504, 3.7, 0.0002, 4701]
[0.92, 0.5, 0.073, 0.5, 0, 4702]
[25.1, 1.1, 0.653, 1.1, 0, 4703]
[1.21, 0.6, 0.072, 0.6, 0, 4704]
[9, 4.8, 0.5, 4.8, 0, 4705]
[9, 4.8, 0.5, 4.8, 0, 4706]
[6.01, 23.3, 0.083, 23.3, 0, 4707]
[3.3, 0.1, 0.049, 0.1, 0.0009, 4708]
[0.1, 0.4, 0.005, 0.4, 0, 4709]
[4.5, None, 0.126, None, 0, 4710]
[0.12, None, 0.002, None, 0, 4711]
[0.1, None, 0.002, None, 0, 4712]
[0.12, None, 0.014, None, 0.0002, 4713]
[0.1, None, 0.014, None, 0.0002, 4714]
[1.96, 0.5, 0.819, 0.5, 0, 4715]
[11.6, None, 0.023, None, 0, 4716]
[0.12, None, 0.004, None, 0, 4717]
[12.2, None, 0.037, None, 0, 4718]
[14.42, None, 0.037, None, 0, 4719]
[0.1, None, 0.004, None, 0, 4720]
[9.3, 0.5, 0.277, 0.5, 0, 4721]
[0.09, None, 0.007, None, 0, 4722]
[3.1, 1.2, 0.18, 1.2, 0.0005, 4723]
[4.5, None, 0.557, None, 0, 4724]
[5.29, 1.9, 0.317, 1.9, 0.0006, 4725]
[0.8, 0.4, 0.14, 0.4, 0, 4726]
[None, None, 0.002, None, 0.0423, 4727]
[0.02, None, 0.003, None, 0.0322, 4728]
[0.05, 0.2, 0.004, 0.2, 0.0458, 4729]
[0.01, None, 0.004, None, 0.0105, 4730]
[None, None, 0.002, None, 0.0395, 4731]
[0.1, 0.1, 0.005, 0.1, 0.032, 4732]
[0.2, 0.1, 0.002, 0.1, 0, 4733]
[0.2, 0.1, 0.003, 0.1, 0.032, 4734]
[2.19, 0.8, 0.061, 0.8, 0.0005, 4735]
[25, 9.4, 0.659, 9.4, 0.0056, 4736]
[None, None, 0.063, None, 0.0004, 4737]
[2.93, None, 0.055, None, 0, 4738]
[None, None, 0.075, None, 0, 4739]
[0.25, None, 0.027, None, 0, 4740]
[None, None, 0.031, None, 0, 4741]
[0.25, None, 0.035, None, 0, 4742]
[0.25, None, 0.039, None, 0, 4743]
[0.25, None, 0.038, None, 0, 4744]
[None, None, 0.017, None, 0, 4745]
[0.25, None, 0.052, None, 0, 4746]
[0.25, None, 0.014, None, 0, 4747]
[None, None, 0.012, None, 0, 4748]
[0.2, 0.4, 0.008, 0.4, 0.1556, 4749]
[0.06, 0.1, 0.005, 0.1, 0.0438, 4750]
[None, 0.2, 0.038, 0.2, 0.0296, 4751]
[None, None, 0.01, None, 0.0004, 4752]
[0.3, 0.2, 0.01, 0.2, 0.0197, 4753]
[0.07, None, 0.005, None, 0.0048, 4754]
[None, None, 0.042, None, 0.12190000000000001, 4755]
[None, None, 0.007, None, 0.011800000000000001, 4756]
[None, None, 2.727, None, 1.0909, 4757]
[0.45, 0.1, 0.404, 0.1, 0.56, 4758]
[0.25, 2.2, 0.014, 2.2, 2.4, 4759]
[None, None, 0.016, None, 0.0314, 4760]
[None, 0.1, 0.009, 0.1, 0.0265, 4761]
[0.22, 0.3, 0.004, 0.3, 0.0141, 4762]
[0.05, 0.1, 0.004, 0.1, 0.0031, 4763]
[0.22, 0.3, 0.007, 0.3, 0.013099999999999999, 4764]
[0.07, None, 0.004, None, 0.0039, 4765]
[3.6, 0.1, 0.01, 0.1, 0.394, 4766]
[0.03, None, 0.004, None, 0.0032, 4767]
[None, 0.4, 0.051, 0.4, 0.0399, 4768]
[None, None, 0.006, None, 0.0015, 4769]
[None, None, 0.13, None, 0.040600000000000004, 4770]
[None, None, 0.013, None, 0.0029, 4771]
[None, None, 0, None, 0.0141, 4772]
[None, None, 0.003, None, 0.0031, 4773]
[0.21, None, 0.013, None, 0.0005, 4774]
[5.1, 4.8, 0.19, 4.8, 0.0015, 4775]
[3.37, 0.5, 0.06, 0.5, 0.0001, 4776]
[4.9, 4.7, 0.594, 4.7, 0.15009999999999998, 4777]
[3.29, 0.4, 0.087, 0.4, 0.012, 4778]
[14.29, 0.1, 0.405, 0.1, 0.0029, 4779]
[3.86, 0.1, 0.079, 0.1, 0.0002, 4780]
[9.41, 1.9, 0.259, 1.9, 0.127, 4781]
[3.67, None, 0.072, None, 0.0104, 4782]
[3.5, None, 0.054, None, 0.0007, 4783]
[0.04, None, 0.021, None, 0.0325, 4784]
[0.3, 0.1, 0.002, 0.1, 0.02, 4785]
[None, 0.2, 0.002, 0.2, 0.013, 4786]
[None, 0.1, 0.054, 0.1, 0.024, 4787]
[0.4, 0.1, 0.026, 0.1, 0.18969999999999998, 4788]
[0.12, None, 0.01, None, 0.0551, 4789]
[None, None, 0.003, None, 0.0573, 4790]
[0.2, 0.2, 0.002, 0.2, 0.015, 4791]
[3.6, 3.8, 0.081, 3.8, 2.4, 4792]
[None, 0.4, 0.017, 0.4, 0.2308, 4793]
[None, 0.1, 0.005, 0.1, 0.0295, 4794]
[0.1, 0.2, 0.024, 0.2, 0.24309999999999998, 4795]
[0.03, None, 0.01, None, 0.0692, 4796]
[0.2, 0.1, 0.014, 0.1, 0.046, 4797]
[1.3, 0.1, 0.003, 0.1, 0.0225, 4798]
[None, None, 0.013, None, 0.0088, 4799]
[3.05, 0.4, 0.049, 0.4, 0.0002, 4800]
[0.28, 0.3, 0.039, 0.3, 0, 4801]
[3.4, 1.9, 0.097, 1.9, 0.0004, 4802]
[3.4, 0.4, 0.083, 0.4, 0.0008, 4803]
[3.37, 0.9, 0.081, 0.9, 0, 4804]
[None, None, 0.022, None, 0, 4805]
[None, None, 0.039, None, 0.0004, 4806]
[None, None, 0.035, None, 0.0063, 4807]
[0.1, None, 0.038, None, 0.0003, 4808]
[3, None, 0.048, None, 0.0009, 4809]
[None, None, 0, None, 0, 4810]
[None, None, 0.003, None, 0, 4811]
[None, None, 0.003, None, 0, 4812]
[None, None, 0.001, None, 0, 4813]
[None, None, 0.001, None, 0, 4814]
[3.3, None, 0.412, None, 0, 4815]
[3.3, None, 0.412, None, 0, 4816]
[0.02, None, 0.006, None, 0, 4817]
[0.6, None, 0.005, None, 0.1, 4818]
[0.12, 0.7, 0.005, 0.7, 0, 4819]
[0.12, None, 0.005, None, 0, 4820]
[0.01, 0.1, 0.002, 0.1, 0, 4821]
[7.4, 5, 0.055, 5, 0, 4822]
[20.21, 8.5, 0.072, 8.5, 0, 4823]
[20.21, 8.5, 0.072, 8.5, 0, 4824]
[0.06, None, 0.004, None, 0, 4825]
[None, None, 0.004, None, 0, 4826]
[None, None, 0.021, None, 0, 4827]
[None, None, 0.021, None, 0, 4828]
[0.22, None, 0.003, None, 0, 4829]
[None, None, 0.014, None, 0.0251, 4830]
[None, None, 0, None, 0.0127, 4831]
[None, None, 0.001, None, 0, 4832]
[None, None, 0.001, None, 0, 4833]
[None, None, 0.002, None, 0, 4834]
[None, None, 0, None, 0, 4835]
[None, None, 0.001, None, 0, 4836]
[None, None, 0, None, 0, 4837]
[None, None, 0.001, None, 0, 4838]
[None, None, 0, None, 0, 4839]
[None, None, 0, None, 0, 4840]
[None, None, 0.001, None, 0, 4841]
[None, None, 0, None, 0, 4842]
[None, None, 0.003, None, 0, 4843]
[None, None, 0.004, None, 0, 4844]
[None, None, 0.003, None, 0, 4845]
[None, None, 0.005, None, 0, 4846]
[None, None, 0.008, None, 0.0127, 4847]
[0.1, None, 0.102, None, 0.0027, 4848]
[0.1, None, 0.033, None, 0.0027, 4849]
[0.6, None, 0.274, None, 0.0027, 4850]
[0.5, None, 0.007, None, 0, 4851]
[19.35, None, 1.072, None, 0.0076, 4852]
[7.62, 0.5, 0.841, 0.5, 0, 4853]
[18.29, None, 0.836, None, 0.007, 4854]
[17.88, None, 0.395, None, 0.0033, 4855]
[17.88, None, 0.395, None, 0.0033, 4856]
[20.21, None, 0.33, None, 0.0028, 4857]
[18.06, None, 0.293, None, 0.003, 4858]
[22.32, None, 0.378, None, 0.0036, 4859]
[17.41, None, 0.295, None, 0.0035, 4860]
[23.72, None, 0.691, None, 0.0072, 4861]
[18.5, None, 0.539, None, 0.007, 4862]
[17.52, None, 0.097, None, 0.0005, 4863]
[14.85, None, 0.062, None, 0.0005, 4864]
[16.77, None, 0.094, None, 0.0009, 4865]
[15.97, None, 0.058, None, 0.0012, 4866]
[19, None, 0.486, None, 0, 4867]
[16.52, None, 0.423, None, 0, 4868]
[20.42, None, 0.777, None, 0.0040999999999999995, 4869]
[21.39, 0.4, 0.344, 0.4, 0.0015, 4870]
[22.78, None, 0.947, None, 0, 4871]
[12.39, None, 0.705, None, 0, 4872]
[13.61, None, 0.566, None, 0, 4873]
[26.41, None, 0.227, None, 0.0021000000000000003, 4874]
[20.6, None, 0.177, None, 0.002, 4875]
[28.89, None, 3.668, None, 0, 4876]
[20.35, None, 0.104, None, 0, 4877]
[18.86, None, 0.07, None, 0.002, 4878]
[24.18, None, 0.09, None, 0.0021000000000000003, 4879]
[22.73, None, 0.088, None, 0, 4880]
[17.73, None, 0.069, None, 0, 4881]
[25.69, None, 0.077, None, 0, 4882]
[20.04, None, 0.06, None, 0, 4883]
[24.76, None, 0.124, None, 0, 4884]
[19.31, None, 0.097, None, 0, 4885]
[22.15, None, 0.114, None, 0, 4886]
[17.28, None, 0.089, None, 0, 4887]
[22.86, None, 0.063, None, 0.0016, 4888]
[17.83, None, 0.049, None, 0.0016, 4889]
[18.09, 0.7, 0.28, 0.7, 0, 4890]
[18.44, None, 0.119, None, 0, 4891]
[15.23, None, 0.098, None, 0, 4892]
[18.47, None, 0.05, None, 0.0008, 4893]
[16.38, None, 0.043, None, 0.0007, 4894]
[24.6, None, 1.5, None, 0, 4895]
[18.99, None, 0.055, None, 0, 4896]
[16.36, None, 0.481, None, 0, 4897]
[22.76, None, 0.218, None, 0.001, 4898]
[22.83, None, 0.078, None, 0.001, 4899]
[62.82, None, 7.027, None, 0.0035, 4900]
[17.81, None, 0.054, None, 0.001, 4901]
[18.73, None, 0.372, None, 0, 4902]
[15.27, None, 0.303, None, 0, 4903]
[18.2, 0.4, 0.348, 0.4, 0, 4904]
[17.78, None, 0.056, None, 0, 4905]
[24.35, None, 0.04, None, 0, 4906]
[18.99, None, 0.031, None, 0, 4907]
[23.72, None, 0.113, None, 0, 4908]
[18.5, None, 0.088, None, 0, 4909]
[22.49, None, 0.096, None, 0.001, 4910]
[17.54, None, 0.075, None, 0.001, 4911]
[23.65, None, 0.065, None, 0.0018, 4912]
[18.44, None, 0.051, None, 0.0018, 4913]
[11.04, 1.4, 0.421, 1.4, 0, 4914]
[15.24, None, 0.363, None, 0, 4915]
[12.41, None, 0.296, None, 0, 4916]
[9.07, None, 0.524, None, 0.0008, 4917]
[24.84, None, 0.053, None, 0, 4918]
[19.38, None, 0.053, None, 0, 4919]
[19.99, None, 0.261, None, 0, 4920]
[16.32, None, 0.213, None, 0, 4921]
[25.23, None, 0.763, None, 0, 4922]
[22.54, None, 0.082, None, 0, 4923]
[18.56, None, 0.068, None, 0, 4924]
[14.37, None, 0.08, None, 0, 4925]
[18.42, None, 0.103, None, 0, 4926]
[23.03, None, 0.115, None, 0.0007, 4927]
[24.58, None, 0.918, None, 0.001, 4928]
[14.19, None, 0.87, None, 0, 4929]
[17.96, None, 0.09, None, 0.0007, 4930]
[21.01, None, 0.095, None, 0, 4931]
[16.39, None, 0.074, None, 0, 4932]
[24.35, None, 0.173, None, 0, 4933]
[18.99, None, 0.135, None, 0, 4934]
[22.64, None, 0.076, None, 0, 4935]
[17.66, None, 0.059, None, 0, 4936]
[23.85, None, 0.083, None, 0.0004, 4937]
[18.6, None, 0.09, None, 0.0004, 4938]
[25.73, None, 0.11, None, 0.0021000000000000003, 4939]
[20.07, None, 0.086, None, 0.002, 4940]
[23.19, None, 0.379, None, 0.0009, 4941]
[26, None, 0.203, None, 0.0016, 4942]
[20.28, None, 0.158, None, 0.0016, 4943]
[18.5, None, 4.45, None, 0, 4944]
[23.59, None, 0.066, None, 0.0016, 4945]
[19.29, None, 0.059, None, 0.0016, 4946]
[26.32, None, 0.092, None, 0, 4947]
[20.53, None, 0.072, None, 0, 4948]
[18.56, None, 0.023, None, 0.001, 4949]
[14.48, None, 0.018, None, 0.001, 4950]
[24.81, None, 0.071, None, 0.0012, 4951]
[19.35, None, 0.065, None, 0.0012, 4952]
[18.51, None, 0.347, None, 0, 4953]
[15.31, None, 0.287, None, 0, 4954]
[24.86, None, 0.079, None, 0.0017, 4955]
[19.39, None, 0.062, None, 0.0017, 4956]
[24.69, None, 0.049, None, 0.0038, 4957]
[19.26, None, 0.039, None, 0.0038, 4958]
[24.54, None, 0.065, None, 0, 4959]
[19.14, None, 0.051, None, 0, 4960]
[24.92, None, 0.11, None, 0, 4961]
[19.44, None, 0.086, None, 0, 4962]
[23.48, None, 0.104, None, 0, 4963]
[12.19, None, 0.333, None, 0, 4964]
[23.69, None, 0.076, None, 0, 4965]
[18.48, None, 0.065, None, 0, 4966]
[21.33, None, 0.078, None, 0, 4967]
[16.64, None, 0.061, None, 0, 4968]
[22.23, None, 0.089, None, 0, 4969]
[18.36, None, 0.074, None, 0, 4970]
[28.62, None, 0.117, None, 0.016399999999999998, 4971]
[22.32, None, 0.091, None, 0.016, 4972]
[22.64, None, 0.069, None, 0, 4973]
[16.41, None, 0.072, None, 0, 4974]
[17.19, None, 0.072, None, 0, 4975]
[13.41, None, 0.056, None, 0, 4976]
[17.65, None, 0.737, None, 0, 4977]
[22.1, None, 0.061, None, 0.0037, 4978]
[20.42, None, 0.059, None, 0.0039, 4979]
[25.44, None, 0.056, None, 0, 4980]
[19.84, None, 0.044, None, 0, 4981]
[25.72, None, 0.06, None, 0.0040999999999999995, 4982]
[19.93, None, 0.047, None, 0.004, 4983]
[18.28, None, 0.784, None, 0, 4984]
[18.28, None, 2, None, 0, 4985]
[21.43, None, 0.075, None, 0, 4986]
[25.82, None, 0.064, None, 0, 4987]
[21.43, None, 0.487, None, 0, 4988]
[20.14, None, 0.05, None, 0, 4989]
[24.3, None, 0.052, None, 0.0015, 4990]
[21.27, None, 0.047, None, 0.0011, 4991]
[23.45, None, 0.058, None, 0.0014, 4992]
[27.36, None, 0.053, None, 0.001, 4993]
[21.62, None, 0.046, None, 0.001, 4994]
[23.08, None, 0.399, None, 0, 4995]
[19.78, None, 0.554, None, 0, 4996]
[19.78, None, 0.075, None, 0, 4997]
[24.58, None, 0.09, None, 0, 4998]
[20.5, None, 0.075, None, 0, 4999]
[23.33, None, 0.36, None, 0, 5000]
[20.47, None, 0.075, None, 0, 5001]
[25.4, None, 0.134, None, 0, 5002]
[21.31, None, 0.112, None, 0, 5003]
[24.62, None, 0.505, None, 0, 5004]
[20.86, 0.1, 0.414, 0.1, 0.001, 5005]
[24.21, None, 0.054, None, 0, 5006]
[18.88, None, 0.042, None, 0, 5007]
[23.63, None, 0.087, None, 0, 5008]
[18.43, None, 0.068, None, 0, 5009]
[21.46, None, 0.074, None, 0, 5010]
[16.74, None, 0.058, None, 0, 5011]
[21.71, None, 0.065, None, 0, 5012]
[16.93, None, 0.051, None, 0, 5013]
[18.62, None, 0.122, None, 0, 5014]
[20.98, None, 0.079, None, 0, 5015]
[26.02, None, 0.073, None, 0, 5016]
[20.21, None, 0.071, None, 0, 5017]
[22.6, None, 0.077, None, 0, 5018]
[17.63, None, 0.06, None, 0, 5019]
[26.3, None, 0.057, None, 0.0016, 5020]
[20.51, None, 0.064, None, 0.0016, 5021]
[23.73, None, 0.037, None, 0, 5022]
[18.51, None, 0.029, None, 0, 5023]
[20.7, None, 0.069, None, 0, 5024]
[16.14, None, 0.054, None, 0, 5025]
[31.2, None, 0.739, None, 0, 5026]
[21.49, None, 0.051, None, 0, 5027]
[16.76, None, 0.04, None, 0, 5028]
[24.87, None, 0.103, None, 0.001, 5029]
[19.4, None, 0.08, None, 0.001, 5030]
[15.18, None, 0.143, None, 0, 5031]
[23.45, None, 0.097, None, 0, 5032]
[19.66, None, 0.081, None, 0, 5033]
[26.15, None, 0.056, None, 0, 5034]
[20.08, None, 0.052, None, 0, 5035]
[24.49, None, 0.059, None, 0, 5036]
[17.5, None, 0.053, None, 0, 5037]
[26.63, None, 0.067, None, 0.0005, 5038]
[20.77, None, 0.052, None, 0.0005, 5039]
[23.8, None, 0.061, None, 0.0029, 5040]
[19.94, None, 0.051, None, 0.0029, 5041]
[22.92, None, 0.056, None, 0.002, 5042]
[20.48, None, 0.031, None, 0.0024, 5043]
[16.04, None, 0.402, None, 0.0022, 5044]
[29.91, None, 0.05, None, 0, 5045]
[23.33, None, 0.039, None, 0, 5046]
[22, None, 0.037, None, 0.001, 5047]
[24.4, None, 0.045, None, 0, 5048]
[29.13, None, 0.354, None, 0, 5049]
[29.13, None, 0.05, None, 0, 5050]
[25.51, None, 0.338, None, 0, 5051]
[25.51, None, 0.05, None, 0, 5052]
[28.21, None, 0.047, None, 0.001, 5053]
[26.53, None, 0.396, None, 0, 5054]
[26.53, None, 0.05, None, 0, 5055]
[23.62, None, 0.377, None, 0, 5056]
[23.62, None, 0.05, None, 0, 5057]
[29.15, None, 0.054, None, 0, 5058]
[20.58, None, 0.192, None, 0.0017, 5059]
[16.05, None, 0.15, None, 0.0017, 5060]
[24.47, None, 0.065, None, 0, 5061]
[19.09, None, 0.051, None, 0, 5062]
[23.4, None, 1.019, None, 0, 5063]
[23.48, None, 0.132, None, 0, 5064]
[18.31, None, 0.072, None, 0, 5065]
[22.44, None, 0.109, None, 0, 5066]
[17.5, None, 0.085, None, 0, 5067]
[29.67, None, 0.05, None, 0.0029, 5068]
[23.14, None, 0.039, None, 0.0028, 5069]
[16.4, None, 0.058, None, 0, 5070]
[5.5, None, 9.69, None, 0, 5071]
[19.63, None, 0.591, None, 0.0018, 5072]
[17.1, None, 0.301, None, 0.002, 5073]
[24.25, None, 0.112, None, 0, 5074]
[0.4, None, 0.215, None, 0.001, 5075]
[14.24, None, 0.364, None, 0.01, 5076]
[25.55, None, 0.112, None, 0.0221, 5077]
[14.67, None, 0.601, None, 0, 5078]
[26.3, None, 0.153, None, 0, 5079]
[32.48, None, 0.744, None, 0.0085, 5080]
[16.24, None, 0.372, None, 0.0053, 5081]
[23.8, None, 0.369, None, 0.0136, 5082]
[11.9, None, 0.286, None, 0.008, 5083]
[29.82, None, 0.46, None, 0.008, 5084]
[14.91, None, 0.23, None, 0.005, 5085]
[18.9, None, 0.212, None, 0.0128, 5086]
[9.45, None, 0.106, None, 0.008, 5087]
[7.06, None, 0.112, None, 0.005, 5088]
[8.77, None, 0.417, None, 0.0038, 5089]
[7, None, 0.163, None, 0.006, 5090]
[5.22, None, 0.178, None, 0.0047, 5091]
[8.87, None, 0.132, None, 0, 5092]
[11.42, None, 0.166, None, 0, 5093]
[5.71, None, 0.085, None, 0, 5094]
[20.54, None, 0.667, None, 0, 5095]
[18.07, None, 0.464, None, 0.0023, 5096]
[12.77, None, 0.795, None, 0, 5097]
[12.06, None, 0.392, None, 0, 5098]
[16.1, None, 0.07, None, 0, 5099]
[17.94, None, 0.306, None, 0.004200000000000001, 5100]
[15.58, None, 0.044, None, 0.0047, 5101]
[47.68, None, 0.412, None, 0.0068, 5102]
[23.84, None, 0.206, None, 0.004, 5103]
[19.8, None, 0.068, None, 0, 5104]
[12.69, None, 0.173, None, 0, 5105]
[11.97, None, 0.167, None, 0, 5106]
[32, 10.2, 1.77, 10.2, 0.0019, 5107]
[10.68, 2.6, 1.465, 2.6, 0, 5108]
[4.8, 5.5, 0.001, 5.5, 0.0031, 5109]
[2.8, None, 0.002, None, 0, 5110]
[7.52, 7.3, 0.244, 7.3, 0, 5111]
[3.8, None, 0.218, None, 0, 5112]
[7.52, 7.3, 0.008, 7.3, 0, 5113]
[19.87, 12.7, 0.005, 12.7, 0, 5114]
[3.29, None, 0.083, None, 0, 5115]
[4.75, 4.1, 0.343, 4.1, 0, 5116]
[6.38, None, 0.475, None, 0.0018, 5117]
[6.75, 6.9, 0.43, 6.9, 0.0023, 5118]
[5.19, 5.5, 0.414, 5.5, 0.002, 5119]
[5.29, 4.2, 0.334, 4.2, 0.0028, 5120]
[5.15, 4, 0.437, 4, 0.003, 5121]
[5.54, 5.5, 0.422, 5.5, 0.0011, 5122]
[6.03, 6.9, 0.384, 6.9, 0.0027, 5123]
[8.18, 5.3, 0.239, 5.3, 0, 5124]
[8.18, 5.3, 0.003, 5.3, 0, 5125]
[21.25, 24.9, 0.009, 24.9, 0, 5126]
[8.86, 8.7, 0.237, 8.7, 0, 5127]
[8.86, 8.7, 0.001, 8.7, 0, 5128]
[21.6, 15.2, 0.005, 15.2, 0, 5129]
[5, 4.2, 0.725, 4.2, 0.0017, 5130]
[5.54, 6.3, 0.332, 6.3, 0.0008, 5131]
[9.34, 10, 0.237, 10, 0, 5132]
[9.34, 10, 0.001, 10, 0, 5133]
[23.03, 24.7, 0.006, 24.7, 0, 5134]
[7.05, 9.4, 0.242, 9.4, 0.0012, 5135]
[7.05, 9.4, 0.006, 9.4, 0.0012, 5136]
[18.81, 25.2, 0.018, 25.2, 0.0046, 5137]
[7.37, 4.9, 0.004, 4.9, 0.0013, 5138]
[8.33, 7, 0.238, 7, 0.0013, 5139]
[8.33, 7, 0.002, 7, 0.0013, 5140]
[21.86, 20.2, 0.014, 20.2, 0.0053, 5141]
[5.22, 5.3, 0.296, 5.3, 0.0012, 5142]
[8.67, 6.4, 0.238, 6.4, 0.0012, 5143]
[8.67, 6.4, 0.001, 6.4, 0.0012, 5144]
[23.58, 24.9, 0.024, 24.9, 0.0045, 5145]
[9.13, 9.3, 0.24, 9.3, 0.0012, 5146]
[9.13, 9.3, 0.004, 9.3, 0.0012, 5147]
[24.37, 24.9, 0.011, 24.9, 0.0045, 5148]
[5.26, 5.4, 0.258, 5.4, 0.0011, 5149]
[8.67, 7.4, 0.238, 7.4, 0.0012, 5150]
[8.67, 7.4, 0.002, 7.4, 0.0012, 5151]
[22.53, 15.2, 0.012, 15.2, 0.0045, 5152]
[9.49, 9.3, 0.241, 9.3, 0.0012, 5153]
[9.49, 9.3, 0.005, 9.3, 0.0012, 5154]
[25.33, 24.9, 0.013, 24.9, 0.0045, 5155]
[1.8, 0.1, 0.002, 0.1, 0, 5156]
[7.53, 5.1, 0.448, 5.1, 0.0007, 5157]
[8.23, 10.5, 0.237, 10.5, 0, 5158]
[8.23, 10.5, 0, 10.5, 0.0009, 5159]
[22.33, 24.4, 0.005, 24.4, 0, 5160]
[9.06, 5.3, 0.238, 5.3, 0, 5161]
[9.06, 5.3, 0.002, 5.3, 0, 5162]
[20.96, 12.7, 0.008, 12.7, 0, 5163]
[4.86, 4.6, 0.294, 4.6, 0.0009, 5164]
[9.01, 9, 0.238, 9, 0.0008, 5165]
[9.01, 9, 0.001, 9, 0.0008, 5166]
[21.42, 15.5, 0.012, 15.5, 0.0063, 5167]
[8.97, 10.4, 0.238, 10.4, 0, 5168]
[8.97, 10.4, 0.002, 10.4, 0, 5169]
[21.11, 24.9, 0.012, 24.9, 0, 5170]
[7.26, 4.8, 0.005, 4.8, 0, 5171]
[9.73, 6.3, 0.242, 6.3, 0, 5172]
[9.73, 6.3, 0.006, 6.3, 0, 5173]
[23.36, 15.2, 0.016, 15.2, 0, 5174]
[9.16, 10.4, 0.241, 10.4, 0.0018, 5175]
[9.16, 10.4, 0.005, 10.4, 0.0018, 5176]
[22, 25.1, 0.012, 25.1, 0, 5177]
[5.47, 3.7, 0.453, 3.7, 0.0018, 5178]
[7.6, 5.4, 0.241, 5.4, 0.0003, 5179]
[7.6, 5.4, 0.005, 5.4, 0.0003, 5180]
[26.12, 25, 0.013, 25, 0.0014, 5181]
[3.85, 6.2, 0.362, 6.2, 0, 5182]
[4.62, 5.4, 0.338, 5.4, 0, 5183]
[3.33, 3.3, 0.492, 3.3, 0, 5184]
[4.17, 4.2, 0.492, 4.2, 0, 5185]
[4.17, 4.2, 0.575, 4.2, 0, 5186]
[4.62, 39.8, 0.035, 39.8, 0.0002, 5187]
[23.64, 3.6, 0.709, 3.6, 0, 5188]
[21.28, 4.3, 0.4, 4.3, 0, 5189]
[22.39, 10.8, 0.064, 10.8, 0, 5190]
[4.95, 4.4, 0.299, 4.4, 0.0038, 5191]
[8.86, 7.6, 0.243, 7.6, 0.0013, 5192]
[8.86, 7.6, 0.007, 7.6, 0.0013, 5193]
[19.3, 17.4, 0.024, 17.4, 0.004, 5194]
[5.71, 4.4, 0.522, 4.4, 0.0017, 5195]
[8.13, 3.6, 0.255, 3.6, 0.0004, 5196]
[8.13, 3.6, 0.019, 3.6, 0.0004, 5197]
[23.85, 10.7, 0.058, 10.7, 0.0015, 5198]
[2.74, 3.3, 0.35, 3.3, 0.0002, 5199]
[4.74, 3.3, 0.299, 3.3, 0.0027, 5200]
[7.73, 6.5, 0.24, 6.5, 0.0004, 5201]
[7.73, 6.5, 0.004, 6.5, 0.0004, 5202]
[23.52, 10.6, 0.016, 10.6, 0.0015, 5203]
[3.43, 1.1, 0.078, 1.1, 0.011699999999999999, 5204]
[13.31, None, 0.294, None, 0.0016, 5205]
[23, 6.1, 0.49, 6.1, 0, 5206]
[19.61, 3.9, 0.471, 3.9, 0, 5207]
[5, 4.7, 0.375, 4.7, 0, 5208]
[12.5, 5, 0.695, 5, 0, 5209]
[6.6, 6.4, 0.545, 6.4, 0.017, 5210]
[5.1, 3.6, 0.564, 3.6, 0.016, 5211]
[17.5, 7.2, 0.705, 7.2, 0, 5212]
[12.5, 6.1, 0.385, 6.1, 0.0003, 5213]
[4.4, 6.2, 0.441, 6.2, 0.041, 5214]
[3.1, 7.6, 0.363, 7.6, 0.027, 5215]
[3.8, 6.9, 0.386, 6.9, 0.003, 5216]
[7.5, 8.3, 0.479, 8.3, 0.044, 5217]
[13.1, 4.5, 0.581, 4.5, 0, 5218]
[17.5, 6.4, 0.695, 6.4, 0, 5219]
[5.6, 5, 0.671, 5, 0.018, 5220]
[6.4, 6.5, 0.565, 6.5, 0.0056, 5221]
[6.3, 7.1, 0.695, 7.1, 0.003, 5222]
[5.5, 5.2, 0.387, 5.2, 0.012, 5223]
[4.6, 7.3, 0.53, 7.3, 0.02, 5224]
[20, 6.3, 0.457, 6.3, 0, 5225]
[7.9, 6, 0.379, 6, 0, 5226]
[4.86, 4, 0.242, 4, 0.0079, 5227]
[8.14, None, 0.243, None, 0, 5228]
[8.14, None, 0.007, None, 0, 5229]
[23.9, None, 0.021, None, 0, 5230]
[21.5, 3.5, 0.426, 3.5, 0, 5231]
[21.3, 3, 0.401, 3, 0, 5232]
[19.4, 4.2, 0.472, 4.2, 0, 5233]
[23.1, 4.1, 0.481, 4.1, 0, 5234]
[21.9, 4.3, 0.508, 4.3, 0, 5235]
[10.2, 3.2, 0.471, 3.2, 0, 5236]
[15.1, 4.3, 0.613, 4.3, 0, 5237]
[16.3, 3.5, 0.443, 3.5, 0, 5238]
[22.2, 2.6, 0.222, 2.6, 0, 5239]
[9.02, 7.9, 0.238, 7.9, 0.0015, 5240]
[9.02, 7.9, 0.002, 7.9, 0.0015, 5241]
[24.95, 10.8, 0.007, 10.8, 0.0017, 5242]
[25.8, 30.5, 0.006, 30.5, 0.0044, 5243]
[4.93, 4.8, 0.336, 4.8, 0, 5244]
[7.8, 7, 0.238, 7, 0, 5245]
[7.8, 7, 0.002, 7, 0, 5246]
[21.46, 19, 0.018, 19, 0, 5247]
[8.04, 7.7, 0.239, 7.7, 0, 5248]
[8.04, 7.7, 0.003, 7.7, 0, 5249]
[20.62, 20.6, 0.013, 20.6, 0, 5250]
[17.78, None, 0.711, None, 0, 5251]
[15.57, 2.8, 0.24, 2.8, 0.0011, 5252]
[15.57, 2.8, 0.004, 2.8, 0.0011, 5253]
[36.17, None, 0.015, None, 0.0048, 5254]
[7.4, 0.1, 0.063, 0.1, 0, 5255]
[6.9, 0.1, 0.036, 0.1, 0, 5256]
[7, None, 0.098, None, 0, 5257]
[6.3, None, 0.085, None, 0, 5258]
[4.8, 0.1, 0.005, 0.1, 0, 5259]
[10.9, 3, 0.725, 3, 0.003, 5260]
[13.1, 4.8, 0.574, 4.8, 0.0009, 5261]
[22.1, 4.3, 0.632, 4.3, 0, 5262]
[14.1, 7.8, 0.609, 7.8, 0.025, 5263]
[11.8, 3, 0.835, 3, 0, 5264]
[12.8, 5.7, 0.519, 5.7, 0, 5265]
[14.4, 4.9, 0.702, 4.9, 0.0002, 5266]
[17.8, 4.5, 0.525, 4.5, 0.0011, 5267]
[17.8, 4.7, 0.427, 4.7, 0, 5268]
[23.9, 4.4, 0.422, 4.4, 0, 5269]
[24, 2.6, 0.501, 2.6, 0, 5270]
[22.79, 2.5, 0.429, 2.5, 0.028, 5271]
[16.3, 5.2, 0.395, 5.2, 0, 5272]
[21.79, 2.3, 0.551, 2.3, 0.003, 5273]
[13.6, 3.4, 0.682, 3.4, 0, 5274]
[7.19, 2.3, 0.208, 2.3, 0.003, 5275]
[26.3, 2, 0.656, 2, 0, 5276]
[26.8, 1.4, 0.597, 1.4, 0, 5277]
[14.5, 3.7, 0.758, 3.7, 0.0005, 5278]
[11.6, 1.2, 0.346, 1.2, 0, 5279]
[14.7, 3.6, 0.714, 3.6, 0, 5280]
[20.2, 4.6, 0.758, 4.6, 0, 5281]
[16.1, 6.8, 0.52, 6.8, 0.001, 5282]
[15.5, 3.7, 0.389, 3.7, 0.022, 5283]
[12.4, 5.1, 1.463, 5.1, 0, 5284]
[19.2, 4, 0.67, 4, 0, 5285]
[25.8, 4.1, 0.671, 4.1, 0, 5286]
[17.5, 2, 0.549, 2, 0.001, 5287]
[5, 1.3, 0.192, 1.3, 0.0184, 5288]
[38.11, 17.5, 0.01, 17.5, 0, 5289]
[21, 4.6, 0.55, 4.6, 0, 5290]
[11.69, 5.4, 3.728, 5.4, 0, 5291]
[7.81, None, 0.246, None, 0.001, 5292]
[7.81, None, 0.01, None, 0.001, 5293]
[22.94, None, 0.03, None, 0.004, 5294]
[7.02, 7.6, 0.238, 7.6, 0.001, 5295]
[7.02, 7.6, 0.002, 7.6, 0.001, 5296]
[23.86, 16.3, 0.015, 16.3, 0.0048, 5297]
[7.54, 6.4, 0.243, 6.4, 0.001, 5298]
[7.54, 6.4, 0.007, 6.4, 0.001, 5299]
[25.21, 18.3, 0.038, 18.3, 0, 5300]
[17.72, 5.4, 0.007, 5.4, 0.013, 5301]
[0.16, 0.5, 0.01, 0.5, 0, 5302]
[25.56, 18.6, 1.745, 18.6, 0, 5303]
[24.47, 6.1, 0.356, 6.1, 0, 5304]
[24.06, 8, 0.486, 8, 0, 5305]
[24.06, 8, 0.017, 8, 0, 5306]
[26.06, 5.7, 0.366, 5.7, 0, 5307]
[24, 6.6, 0.203, 6.6, 0, 5308]
[25.09, 6, 0.459, 6, 0, 5309]
[25.09, 6, 0.017, 6, 0, 5310]
[25.9, 5.2, 0.54, 5.2, 0, 5311]
[25.72, 5.6, 0.42, 5.6, 0, 5312]
[52.2, 15.8, 0.18, 15.8, 0, 5313]
[33.8, 15.8, 0.001, 15.8, 0, 5314]
[24.8, 7.8, 0.447, 7.8, 0, 5315]
[13.5, 8.8, 0.751, 8.8, 0, 5316]
[23.68, 8, 0.813, 8, 0, 5317]
[23.68, 8, 0.006, 8, 0, 5318]
[28.03, 9.4, 0.32, 9.4, 0.0008, 5319]
[26.35, 6.9, 0.006, 6.9, 0, 5320]
[25.8, 8.5, 0.018, 8.5, 0, 5321]
[28.01, 8.9, 0.433, 8.9, 0, 5322]
[28.01, 8.9, 0.006, 8.9, 0, 5323]
[26.15, 9.5, 0.022, 9.5, 0, 5324]
[27.04, 8.9, 0.772, 8.9, 0, 5325]
[27.04, 8.9, 0.006, 8.9, 0, 5326]
[25.09, 8.7, 0.001, 8.7, 0, 5327]
[25.87, 8.9, 0.433, 8.9, 0, 5328]
[25.87, 8.9, 0.006, 8.9, 0, 5329]
[25.19, 8.5, 0.01, 8.5, 0, 5330]
[8.34, 8.3, 0.238, 8.3, 0.0004, 5331]
[8.34, 8.3, 0.002, 8.3, 0.0004, 5332]
[24.55, 25.5, 0.015, 25.5, 0.0018, 5333]
[6.76, 6.7, 0.241, 6.7, 0, 5334]
[6.76, 6.7, 0.005, 6.7, 0, 5335]
[21.7, 15, 0.017, 15, 0, 5336]
[5.34, 4.7, 0.438, 4.7, 0.0009, 5337]
[5.41, 5.1, 0.449, 5.1, 0.006, 5338]
[5.28, 4.7, 0.43, 4.7, 0, 5339]
[2.35, 0.6, 0.015, 0.6, 0.0176, 5340]
[2.35, 0.6, 0.012, 0.6, 0.0176, 5341]
[2.35, 0.6, 0.015, 0.6, 0.0176, 5342]
[2.47, None, 0.041, None, 0, 5343]
[2.06, 0.8, 0.041, 0.8, 0, 5344]
[2.06, None, 0.041, None, 0, 5345]
[None, None, 0.067, None, 0, 5346]
[None, None, 0.067, None, 0.2, 5347]
[2.35, 0.6, 0.015, 0.6, 0.0176, 5348]
[2.06, 0.8, 0.041, 0.8, 0, 5349]
[2.47, 0.4, 0.049, 0.4, 0, 5350]
[2.47, 0.4, 0.039, 0.4, 0, 5351]
[2.06, None, 0.041, None, 0, 5352]
[2.46, None, 0.061, None, 0, 5353]
[None, None, 0.067, None, 0, 5354]
[2.35, 0.6, 0.015, 0.6, 0.0176, 5355]
[2.64, 0.4, 0.013, 0.4, 0.0132, 5356]
[2.88, 0.4, 0.049, 0.4, 0, 5357]
[2.47, 2.1, 0.039, 2.1, 0, 5358]
[2.88, 0.4, 0.049, 0.4, 0, 5359]
[2.47, 0.8, 0.039, 0.8, 0, 5360]
[2.35, 0.6, 0.015, 0.6, 0.0176, 5361]
[2.35, 0.6, 0.015, 0.6, 0.0176, 5362]
[2.88, 0.4, 0.035, 0.4, 0, 5363]
[2.64, 0.4, 0.013, 0.4, 0, 5364]
[2.94, 0.6, 0.012, 0.6, 0.0176, 5365]
[2.47, 0.4, 0.039, 0.4, 0, 5366]
[2.47, 0.4, 0.058, 0.4, 0.0086, 5367]
[8, 3.3, 0.63, 3.3, 0, 5368]
[18.53, 2.8, 0.888, 2.8, 0, 5369]
[47.01, 17.5, 0.02, 17.5, 0, 5370]
[49.81, 16, 0.009, 16, 0, 5371]
[34.54, 9.6, 0.013, 9.6, 0, 5372]
[37.8, 9.6, 0.013, 9.6, 0, 5373]
[34.8, 9.7, 0.012, 9.7, 0, 5374]
[38.09, None, 0.012, None, 0, 5375]
[45.51, 16, 0.009, 16, 0, 5376]
[50.93, 10.2, 0.018, 10.2, 0, 5377]
[44.95, None, 0.003, None, 0, 5378]
[49.2, None, 0.003, None, 0, 5379]
[63.63, 5.5, 0.9, 5.5, 0, 5380]
[58.13, 5.5, 0.9, 5.5, 0, 5381]
[58.13, 5.5, 0.003, 5.5, 0, 5382]
[80.69, 5.6, 1.005, 5.6, 0, 5383]
[86, None, 0.04, None, 0, 5384]
[87.75, None, 1.188, None, 0, 5385]
[80.69, 5.6, 0.05, 5.6, 0, 5386]
[88.32, 2, 0.05, 2, 0, 5387]
[2.43, 0.5, 5.689, 0.5, 0, 5388]
[10.51, 0.8, 5.586, 0.8, 0, 5389]
[6.28, 0.8, 5.637, 0.8, 0, 5390]
[5.17, 0.8, 3.333, 0.8, 0, 5391]
[12.5, None, 0.02, None, 0, 5392]
[16.64, 6, 0.001, 6, 0.0017, 5393]
[16.64, 6, 0.237, 6, 0.0017, 5394]
[39.58, 8.1, 0.002, 8.1, 0.0046, 5395]
[36.49, 9.3, 0.002, 9.3, 0.006, 5396]
[35.22, 17.7, 0.004, 17.7, 0.0022, 5397]
[35.22, 17.7, 0.163, 17.7, 0.0022, 5398]
[2.94, 0.4, 0.05, 0.4, 0.0072, 5399]
[1.65, 0.8, 0.037, 0.8, 0, 5400]
[2.47, 0.2, 0.057, 0.2, 0, 5401]
[2.86, 0.5, 0.037, 0.5, 0, 5402]
[2.1, 0.7, 0.046, 0.7, 0, 5403]
[2.47, 0.2, 0.057, 0.2, 0, 5404]
[2.26, 0.4, 0.053, 0.4, 0.0017, 5405]
[2.26, 0.4, 0.053, 0.4, 0.0017, 5406]
[2.62, 0.6, 0.063, 0.6, 0, 5407]
[2.38, 0.3, 0.048, 0.3, 0, 5408]
[3.27, 0.6, 0.051, 0.6, 0, 5409]
[2.6, 0.2, 0.047, 0.2, 0, 5410]
[18.54, None, 0.009, None, 0, 5411]
[18.19, None, 0.014, None, 0, 5412]
[3.5, 0.2, 0.035, 0.2, 0.0025, 5413]
[47.94, 7.2, 0.006, 7.2, 0.0007, 5414]
[47.94, 1.2, 0.006, 1.2, 0.0007, 5415]
[9.89, 0.4, 0.008, 0.4, 0.0005, 5416]
[8.19, 0.9, 0.012, 0.9, 0.0002, 5417]
[17.19, 3.9, 0.016, 3.9, 0, 5418]
[17.19, 3.9, 0.016, 3.9, 0, 5419]
[12.68, 0.6, 0.002, 0.6, 0.0003, 5420]
[3.22, None, 0.009, None, 0, 5421]
[15.78, 2.3, 0.014, 2.3, 0.0002, 5422]
[8.08, 0.3, 0.007, 0.3, 0.0001, 5423]
[8.15, None, 2.873, None, 0.0002, 5424]
[8.15, None, 2.873, None, 0.0002, 5425]
[6.55, 0.2, 0.008, 0.2, 0.0002, 5426]
[21.93, 5.7, 0.476, 5.7, 0, 5427]
[23, 6.1, 0.49, 6.1, 0, 5428]
[21, 4.6, 0.55, 4.6, 0, 5429]
[17, 1.1, 0.4, 1.1, 0, 5430]
[15.7, 4.9, 0.569, 4.9, 0.0045, 5431]
[0.1, 3.9, 0.004, 3.9, 0, 5432]
[8.3, 0.6, 0.034, 0.6, 0, 5433]
[10.1, 1.3, 0.004, 1.3, 0, 5434]
[8.9, 0.8, 0.004, 0.8, 0, 5435]
[12.4, 2.2, 0.006, 2.2, 0, 5436]
[1.6, 0.1, 0.049, 0.1, 0, 5437]
[2.9, 0.4, 0.066, 0.4, 0, 5438]
[3.2, 0.4, 0.066, 0.4, 0, 5439]
[23.6, 1.2, 0.642, 1.2, 0, 5440]
[10.4, 3.4, 0.453, 3.4, 0, 5441]
[19.4, 2.8, 0.456, 2.8, 0, 5442]
[14.7, 1.4, 0.344, 1.4, 0, 5443]
[16, 3.1, 0.671, 3.1, 0, 5444]
[13.4, 1.5, 0.401, 1.5, 0, 5445]
[23.7, 2.8, 0.517, 2.8, 0, 5446]
[19.5, 3.8, 1.078, 3.8, 0, 5447]
[14.3, 1, 0.416, 1, 0, 5448]
[15.8, 1.2, 0.612, 1.2, 0, 5449]
[16.1, 2.4, 0.452, 2.4, 0, 5450]
[18.6, None, 0.758, None, 0, 5451]
[18.1, 3.1, 0.313, 3.1, 0, 5452]
[10.2, 1.4, 0.48, 1.4, 0, 5453]
[20.2, 2.8, 0.819, 2.8, 0, 5454]
[19.6, 3.5, 0.667, 3.5, 0, 5455]
[15, 2.8, 0.532, 2.8, 0, 5456]
[18.5, 1.1, 0.859, 1.1, 0, 5457]
[19.7, 2.8, 0.651, 2.8, 0, 5458]
[12.4, 5.1, 1.463, 5.1, 0, 5459]
[14.5, 1.8, 0.708, 1.8, 0, 5460]
[19.9, 3.4, 0.46, 3.4, 0, 5461]
[20.7, 2.2, 0.417, 2.2, 0, 5462]
[18.6, 2.7, 0.451, 2.7, 0, 5463]
[14.6, 3.3, 0.53, 3.3, 0, 5464]
[17.8, None, 0.717, None, 0, 5465]
[10.62, None, 0.249, None, 0, 5466]
[10.62, None, 0.013, None, 0, 5467]
[29.65, None, 0.038, None, 0, 5468]
[8.29, 3.8, 0.241, 3.8, 0.0004, 5469]
[8.29, 3.8, 0.005, 3.8, 0.0004, 5470]
[24.33, 11, 0.017, 11, 0.0016, 5471]
[25.45, None, 0.076, None, 0, 5472]
[20.23, None, 0.07, None, 0, 5473]
[18.67, None, 0.066, None, 0, 5474]
[28.05, None, 0.053, None, 0, 5475]
[29.45, None, 0.054, None, 0, 5476]
[22.38, None, 0.051, None, 0, 5477]
[32.42, None, 0.071, None, 0, 5478]
[20.1, None, 0, None, 0, 5479]
[34.85, None, 0.059, None, 0.003, 5480]
[24.05, None, 0.051, None, 0.002, 5481]
[30.66, None, 0.082, None, 0.009, 5482]
[23.3, None, 0.078, None, 0.007, 5483]
[33.78, None, 0.057, None, 0, 5484]
[21.12, None, 0.062, None, 0, 5485]
[23.77, None, 0.073, None, 0, 5486]
[29.45, None, 0.052, None, 0, 5487]
[22.1, None, 0.048, None, 0, 5488]
[28.44, None, 0.057, None, 0, 5489]
[21.62, None, 0.054, None, 0, 5490]
[21.1, None, 0.059, None, 0, 5491]
[30.18, None, 0.041, None, 0, 5492]
[23.32, None, 0.047, None, 0, 5493]
[21.4, None, 0.051, None, 0, 5494]
[28.3, None, 0.06, None, 0, 5495]
[21.51, None, 0, None, 0, 5496]
[26.83, None, 0.056, None, 0, 5497]
[20.39, None, 0.053, None, 0, 5498]
[29.77, None, 0.06, None, 0.003, 5499]
[22.63, None, 0.057, None, 0, 5500]
[30.21, None, 0.054, None, 0, 5501]
[26.45, None, 0.078, None, 0, 5502]
[21.78, None, 0.075, None, 0, 5503]
[30.2, None, 0.057, None, 0, 5504]
[22.96, None, 0.051, None, 0, 5505]
[36.28, None, 0.052, None, 0, 5506]
[29.9, None, 0.057, None, 0, 5507]
[31.47, None, 0.045, None, 0, 5508]
[30.19, None, 0.061, None, 0, 5509]
[26.64, None, 0.085, None, 0, 5510]
[21.76, None, 0.079, None, 0, 5511]
[31, None, 0.054, None, 0, 5512]
[22.95, None, 0.058, None, 0, 5513]
[30.94, None, 0.051, None, 0, 5514]
[30.76, None, 0.05, None, 0, 5515]
[27.1, None, 0.086, None, 0, 5516]
[28.14, None, 0.055, None, 0.002, 5517]
[21.39, None, 0.053, None, 0.001, 5518]
[29.27, None, 0.069, None, 0.005, 5519]
[22.24, None, 0.065, None, 0.004, 5520]
[30.09, None, 0.095, None, 0.007, 5521]
[20.76, None, 0.082, None, 0.005, 5522]
[30.2, None, 0.058, None, 0, 5523]
[29.06, None, 0.047, None, 0, 5524]
[30.38, None, 0.037, None, 0, 5525]
[20.05, None, 0.041, None, 0, 5526]
[33.02, None, 0.045, None, 0, 5527]
[21.79, None, 0.05, None, 0, 5528]
[29.2, None, 0.079, None, 0, 5529]
[30.77, None, 0.119, None, 0, 5530]
[21.23, None, 0.103, None, 0, 5531]
[20.6, None, 0.082, None, 0, 5532]
[24.52, None, 0.076, None, 0, 5533]
[17.84, None, 0.074, None, 0, 5534]
[26.71, None, 0.08, None, 0, 5535]
[20.25, None, 0.083, None, 0, 5536]
[24.78, None, 0.093, None, 0, 5537]
[18.85, None, 0.096, None, 0, 5538]
[27.5, None, 0.1, None, 0, 5539]
[20.83, None, 0.106, None, 0, 5540]
[25.54, None, 0.065, None, 0, 5541]
[19.17, None, 0.061, None, 0, 5542]
[26.75, None, 0.066, None, 0, 5543]
[20.65, None, 0.064, None, 0, 5544]
[25.25, None, 0.067, None, 0, 5545]
[18.59, None, 0.075, None, 0, 5546]
[27.18, None, 0.069, None, 0, 5547]
[20.45, None, 0.081, None, 0, 5548]
[25.75, None, 0.064, None, 0, 5549]
[18.33, None, 0.059, None, 0, 5550]
[27.63, None, 0.066, None, 0, 5551]
[20.43, None, 0.064, None, 0, 5552]
[24.88, None, 0.078, None, 0, 5553]
[17.25, None, 0.07, None, 0, 5554]
[27.75, None, 0.083, None, 0, 5555]
[20.48, None, 0.08, None, 0, 5556]
[25.16, None, 0.07, None, 0, 5557]
[18.24, None, 0.073, None, 0, 5558]
[27.31, None, 0.072, None, 0, 5559]
[20.46, None, 0.081, None, 0, 5560]
[25.49, None, 0.078, None, 0, 5561]
[19.32, None, 0.07, None, 0, 5562]
[26.53, None, 0.08, None, 0, 5563]
[21, None, 0.075, None, 0, 5564]
[22.24, None, 0.077, None, 0, 5565]
[16.46, None, 0.068, None, 0, 5566]
[24.63, None, 0.082, None, 0, 5567]
[20.12, None, 0.081, None, 0, 5568]
[9.42, None, 0.051, None, 0, 5569]
[6.27, None, 0.033, None, 0, 5570]
[23.83, None, 0.094, None, 0, 5571]
[29.7, None, 0.073, None, 0, 5572]
[17.06, None, 0.072, None, 0, 5573]
[34.17, None, 0.078, None, 0, 5574]
[19.88, None, 0.083, None, 0, 5575]
[21.71, None, 0.088, None, 0, 5576]
[16.48, None, 0.078, None, 0, 5577]
[19.1, None, 0.09, None, 0, 5578]
[23.58, None, 0.085, None, 0, 5579]
[16.68, None, 0.076, None, 0, 5580]
[19.36, None, 0.088, None, 0, 5581]
[26.18, None, 0.091, None, 0, 5582]
[9.72, None, 0.035, None, 0, 5583]
[6.92, None, 0.022, None, 0, 5584]
[24.42, None, 0.046, None, 0, 5585]
[16.74, None, 0.039, None, 0, 5586]
[29.59, None, 0.05, None, 0, 5587]
[20.75, None, 0.046, None, 0, 5588]
[26.97, None, 0.047, None, 0, 5589]
[18.04, None, 0.045, None, 0, 5590]
[30.76, None, 0.049, None, 0, 5591]
[20.82, None, 0.05, None, 0, 5592]
[24.81, None, 0.043, None, 0, 5593]
[18.34, None, 0.04, None, 0, 5594]
[27.68, None, 0.045, None, 0, 5595]
[20.85, None, 0.044, None, 0, 5596]
[23.43, None, 0.049, None, 0, 5597]
[16.33, None, 0.037, None, 0, 5598]
[29.31, None, 0.055, None, 0, 5599]
[21.17, None, 0.045, None, 0, 5600]
[18.98, None, 0.043, None, 0, 5601]
[14.92, None, 0.04, None, 0, 5602]
[24.42, None, 0.048, None, 0, 5603]
[20.49, None, 0.052, None, 0, 5604]
[28.21, None, 0.051, None, 0, 5605]
[16.65, None, 0.041, None, 0, 5606]
[34.06, None, 0.056, None, 0, 5607]
[20.25, None, 0.047, None, 0, 5608]
[12.16, None, 0.058, None, 0, 5609]
[6.65, None, 0.031, None, 0, 5610]
[24.52, None, 0.072, None, 0, 5611]
[16.88, None, 0.058, None, 0, 5612]
[25.51, None, 0.072, None, 0, 5613]
[17.54, None, 0.059, None, 0, 5614]
[28.22, None, 0.076, None, 0, 5615]
[20.29, None, 0.066, None, 0, 5616]
[33.69, None, 0.07, None, 0, 5617]
[28.08, None, 0.076, None, 0, 5618]
[20.21, None, 0.065, None, 0, 5619]
[28.37, None, 0.072, None, 0, 5620]
[18.91, None, 0.072, None, 0, 5621]
[18.91, None, 0.072, None, 0, 5622]
[28.37, None, 0.072, None, 0, 5623]
[31.01, None, 0.074, None, 0, 5624]
[21.08, None, 0.079, None, 0, 5625]
[26.41, None, 0.065, None, 0, 5626]
[18.58, None, 0.057, None, 0, 5627]
[26.73, None, 0.065, None, 0, 5628]
[18.99, None, 0.058, None, 0, 5629]
[28.17, None, 0.066, None, 0, 5630]
[20.52, None, 0.061, None, 0, 5631]
[24.63, None, 0.068, None, 0, 5632]
[16.94, None, 0.056, None, 0, 5633]
[24.95, None, 0.068, None, 0, 5634]
[17.21, None, 0.056, None, 0, 5635]
[28.35, None, 0.071, None, 0, 5636]
[20.55, None, 0.064, None, 0, 5637]
[25.55, None, 0.066, None, 0, 5638]
[17.91, None, 0.056, None, 0, 5639]
[26.2, None, 0.067, None, 0, 5640]
[18.47, None, 0.057, None, 0, 5641]
[28.3, None, 0.068, None, 0, 5642]
[20.56, None, 0.062, None, 0, 5643]
[25.17, None, 0.077, None, 0, 5644]
[22.55, None, 0.064, None, 0, 5645]
[16.32, None, 0.056, None, 0, 5646]
[26.06, None, 0.078, None, 0, 5647]
[23.27, None, 0.064, None, 0, 5648]
[17.18, None, 0.059, None, 0, 5649]
[29.99, None, 0.084, None, 0, 5650]
[26.59, None, 0.066, None, 0, 5651]
[20.88, None, 0.068, None, 0, 5652]
[22.13, None, 0.076, None, 0, 5653]
[21.12, None, 0.073, None, 0, 5654]
[14.52, None, 0.056, None, 0, 5655]
[23.06, None, 0.077, None, 0, 5656]
[21.82, None, 0.074, None, 0, 5657]
[15.32, None, 0.058, None, 0, 5658]
[27.74, None, 0.085, None, 0, 5659]
[26.16, None, 0.081, None, 0, 5660]
[19.98, None, 0.072, None, 0, 5661]
[30.39, None, 0.072, None, 0, 5662]
[24.44, None, 0.077, None, 0, 5663]
[22.53, None, 0.065, None, 0, 5664]
[16.79, None, 0.06, None, 0, 5665]
[31.1, None, 0.072, None, 0, 5666]
[17.19, None, 0.061, None, 0, 5667]
[22.93, None, 0.065, None, 0, 5668]
[24.91, None, 0.078, None, 0, 5669]
[35.54, None, 0.076, None, 0, 5670]
[27.71, None, 0.082, None, 0, 5671]
[25.46, None, 0.067, None, 0, 5672]
[19.99, None, 0.069, None, 0, 5673]
[28.51, None, 0.075, None, 0, 5674]
[23.08, None, 0.082, None, 0, 5675]
[22.25, None, 0.066, None, 0, 5676]
[16.63, None, 0.062, None, 0, 5677]
[28.92, None, 0.075, None, 0, 5678]
[23.48, None, 0.083, None, 0, 5679]
[22.62, None, 0.067, None, 0, 5680]
[17.01, None, 0.063, None, 0, 5681]
[32.35, None, 0.079, None, 0, 5682]
[25.48, None, 0.088, None, 0, 5683]
[24.61, None, 0.068, None, 0, 5684]
[19.29, None, 0.07, None, 0, 5685]
[28.68, None, 0.075, None, 0, 5686]
[24.42, None, 0.078, None, 0, 5687]
[22.51, None, 0.066, None, 0, 5688]
[16.58, None, 0.061, None, 0, 5689]
[29.46, None, 0.074, None, 0, 5690]
[23.84, None, 0.082, None, 0, 5691]
[22.7, None, 0.066, None, 0, 5692]
[17.07, None, 0.063, None, 0, 5693]
[32.81, None, 0.079, None, 0, 5694]
[27.12, None, 0.083, None, 0, 5695]
[24.94, None, 0.068, None, 0, 5696]
[19.55, None, 0.07, None, 0, 5697]
[24.75, None, 0.081, None, 0, 5698]
[16.56, None, 0.059, None, 0, 5699]
[25.26, None, 0.046, None, 0, 5700]
[17.95, None, 0.041, None, 0, 5701]
[26.97, None, 0.047, None, 0, 5702]
[18.04, None, 0.045, None, 0, 5703]
[25.34, None, 0.044, None, 0, 5704]
[18.76, None, 0.041, None, 0, 5705]
[24.41, None, 0.05, None, 0, 5706]
[17.18, None, 0.039, None, 0, 5707]
[19.86, None, 0.044, None, 0, 5708]
[15.87, None, 0.042, None, 0, 5709]
[29.43, None, 0.052, None, 0, 5710]
[17.19, None, 0.042, None, 0, 5711]
[12.55, None, 0.134, None, 0.012, 5712]
[16.97, None, 0.157, None, 0.023, 5713]
[10.4, None, 0.112, None, 0.016, 5714]
[24.97, None, 0.063, None, 0.007, 5715]
[16.47, None, 0.089, None, 0.005, 5716]
[23.65, None, 0.151, None, 0.012, 5717]
[15.74, None, 0.156, None, 0.011, 5718]
[30.57, None, 0.056, None, 0.004, 5719]
[25.53, None, 0.124, None, 0.013, 5720]
[20.38, None, 0.07, None, 0.004, 5721]
[19.88, None, 0.084, None, 0.028, 5722]
[16.7, None, 0.157, None, 0.031, 5723]
[14.97, None, 0.059, None, 0, 5724]
[22.83, None, 0.052, None, 0.02, 5725]
[14.84, None, 0.075, None, 0.018, 5726]
[26.46, None, 0.058, None, 0.026, 5727]
[17.2, None, 0.084, None, 0.023, 5728]
[21.57, None, 0.067, None, 0.007, 5729]
[15.7, None, 0.078, None, 0.006, 5730]
[25.93, None, 0.064, None, 0, 5731]
[28.23, None, 0.066, None, 0, 5732]
[9.4, None, 0.049, None, 0, 5733]
[26.97, None, 0.065, None, 0, 5734]
[17.47, None, 0.071, None, 0, 5735]
[30.32, None, 0.068, None, 0, 5736]
[9.42, None, 0.057, None, 0, 5737]
[6.02, None, 0.026, None, 0, 5738]
[30.1, None, 0.087, None, 0, 5739]
[19.35, None, 0.082, None, 0, 5740]
[31.9, None, 0.089, None, 0, 5741]
[20.2, None, 0.086, None, 0, 5742]
[34.94, None, 0.093, None, 0, 5743]
[20.27, None, 0.083, None, 0, 5744]
[24.38, None, 0.083, None, 0, 5745]
[19.35, None, 0.082, None, 0, 5746]
[36.16, None, 0.067, None, 0, 5747]
[27.29, 0.3, 0.454, 0.3, 0, 5748]
[31.75, None, 0.076, None, 0, 5749]
[27.7, None, 0.068, None, 0, 5750]
[20.98, None, 0.063, None, 0, 5751]
[36.71, None, 0.067, None, 0, 5752]
[28.41, 0.2, 0.455, 0.2, 0, 5753]
[33.17, None, 0.077, None, 0, 5754]
[28.07, None, 0.068, None, 0, 5755]
[21.28, None, 0.064, None, 0, 5756]
[30.19, None, 0.08, None, 0, 5757]
[24.8, None, 0.093, None, 0, 5758]
[18.89, None, 0.085, None, 0, 5759]
[33.57, None, 0.084, None, 0, 5760]
[26.32, None, 0.096, None, 0, 5761]
[20.17, None, 0.091, None, 0, 5762]
[32.43, None, 0.095, None, 0, 5763]
[23.96, None, 0.092, None, 0, 5764]
[18.86, None, 0.089, None, 0, 5765]
[34.44, None, 0.099, None, 0, 5766]
[25.76, None, 0.097, None, 0, 5767]
[19.97, None, 0.095, None, 0, 5768]
[31.54, None, 0.093, None, 0, 5769]
[19.15, None, 0.084, None, 0, 5770]
[32.22, None, 0.094, None, 0, 5771]
[19.28, None, 0.085, None, 0, 5772]
[33.63, None, 0.087, None, 0, 5773]
[25.46, None, 0.09, None, 0, 5774]
[19.34, None, 0.083, None, 0, 5775]
[35.73, None, 0.09, None, 0, 5776]
[26.13, None, 0.091, None, 0, 5777]
[20.04, None, 0.086, None, 0, 5778]
[31.26, None, 0.098, None, 0, 5779]
[25.15, None, 0.1, None, 0, 5780]
[19.23, None, 0.095, None, 0, 5781]
[32.66, None, 0.101, None, 0, 5782]
[25.64, None, 0.102, None, 0, 5783]
[19.64, None, 0.097, None, 0, 5784]
[32.06, None, 0.095, None, 0, 5785]
[25.32, None, 0.096, None, 0, 5786]
[19.27, None, 0.091, None, 0, 5787]
[33.68, None, 0.097, None, 0, 5788]
[25.81, None, 0.097, None, 0, 5789]
[19.79, None, 0.092, None, 0, 5790]
[31.26, None, 0.079, None, 0, 5791]
[25.14, None, 0.083, None, 0, 5792]
[19.07, None, 0.076, None, 0, 5793]
[33.96, None, 0.081, None, 0, 5794]
[26.32, None, 0.085, None, 0, 5795]
[20.2, None, 0.08, None, 0, 5796]
[11.48, None, 0.156, None, 0.013, 5797]
[14.48, None, 0.176, None, 0.015, 5798]
[10.32, None, 0.127, None, 0.014, 5799]
[29.12, None, 0.058, None, 0.01, 5800]
[17.18, None, 0.077, None, 0.008, 5801]
[26.32, None, 0.11, None, 0.008, 5802]
[15.76, None, 0.178, None, 0.005, 5803]
[28.42, None, 0.078, None, 0.0011, 5804]
[27.37, None, 0.085, None, 0.0007, 5805]
[19.93, None, 0.077, None, 0.0007, 5806]
[18.74, None, 0.056, None, 0.034, 5807]
[16.3, None, 0.108, None, 0.039, 5808]
[29.1, None, 0.068, None, 0.006, 5809]
[15, None, 0.067, None, 0.016, 5810]
[24.08, None, 0.058, None, 0.04, 5811]
[18.3, None, 0.097, None, 0.041, 5812]
[22.67, None, 0.059, None, 0.0394, 5813]
[17.21, None, 0.067, None, 0.0492, 5814]
[25.85, None, 0.064, None, 0.006, 5815]
[17.18, None, 0.082, None, 0.005, 5816]
[4.47, 1.7, 0.331, 1.7, 0, 5817]
[4.52, 2.2, 0.318, 2.2, 0, 5818]
[4.62, 2, 0.347, 2, 0, 5819]
[3.95, 1.6, 0.393, 1.6, 0, 5820]
[4.28, 2, 0.27, 2, 0, 5821]
[3.02, 5.1, 0.2, 5.1, 0, 5822]
[5.28, 1.8, 0.657, 1.8, 0, 5823]
[4.16, 1.1, 0.555, 1.1, 0, 5824]
[4.67, 2.1, 0.331, 2.1, 0, 5825]
[4.5, 2.6, 0.384, 2.6, 0, 5826]
[4.82, 2.8, 0.393, 2.8, 0, 5827]
[4.12, 2.1, 0.576, 2.1, 0, 5828]
[4.41, 0.7, 0.449, 0.7, 0, 5829]
[4.44, 1.9, 0.413, 1.9, 0, 5830]
[5.1, 2.5, 0.527, 2.5, 0, 5831]
[5.42, 3.1, 0.345, 3.1, 0, 5832]
[4.86, 2.6, 0.283, 2.6, 0, 5833]
[5.67, 2.7, 0.391, 2.7, 0, 5834]
[3.5, 1, 0.605, 1, 0, 5835]
[4.89, 2, 0.377, 2, 0, 5836]
[4.25, 1.2, 0.577, 1.2, 0, 5837]
[5.48, 2.9, 0.394, 2.9, 0, 5838]
[5.17, 2.7, 0.339, 2.7, 0, 5839]
[4.27, 1.1, 0.561, 1.1, 0, 5840]
[5.17, 1.8, 0.471, 1.8, 0, 5841]
[9, 2.8, 0.404, 2.8, 0, 5842]
[4.56, 1.2, 0.317, 1.2, 0, 5843]
[4.35, 2.2, 0.334, 2.2, 0, 5844]
[4.67, 1.1, 0.406, 1.1, 0, 5845]
[5.94, 2.6, 0.44, 2.6, 0, 5846]
[4.82, 0.8, 0.437, 0.8, 0, 5847]
[4.35, 2.2, 0.377, 2.2, 0, 5848]
[4.88, 1.5, 0.64, 1.5, 0, 5849]
[4.51, 1.1, 0.267, 1.1, 0, 5850]
[5.54, 1.9, 0.308, 1.9, 0, 5851]
[5.87, 2.8, 0.282, 2.8, 0, 5852]
[4.7, None, 0.76, None, 0, 5853]
[9.8, 2.3, 0.433, 2.3, 0.0007, 5854]
[10.6, 2.5, 0.346, 2.5, 0.0006, 5855]
[10.6, 2.3, 0.505, 2.3, 0.0006, 5856]
[10.7, 3.6, 0.59, 3.6, 0.0002, 5857]
[10.02, 2.2, 0.517, 2.2, 0.001, 5858]
[10.5, 2.3, 0.534, 2.3, 0, 5859]
[11.14, 2.6, 0.48, 2.6, 0, 5860]
[10.5, 2.3, 0.534, 2.3, 0, 5861]
[10.5, 2.3, 0.534, 2.3, 0, 5862]
[6.1, None, 0.67, None, 0, 5863]
[6.2, 1.3, 0.788, 1.3, 0, 5864]
[8, 2.1, 1.012, 2.1, 0.0003, 5865]
[7.3, 1.8, 0.955, 1.8, 0.0004, 5866]
[7, 1.5, 0.58, 1.5, 0.0002, 5867]
[6.66, 0.7, 0.999, 0.7, 0, 5868]
[7.38, 0.9, 1.08, 0.9, 0, 5869]
[6.7, 1.6, 0.987, 1.6, 0, 5870]
[7.8, 1.9, 1.451, 1.9, 0, 5871]
[13.35, 4.5, 0.732, 4.5, 0, 5872]
[14.13, 4.9, 1.759, 4.9, 0.0027, 5873]
[12, 3, 0.657, 3, 0, 5874]
[11, 3.2, 1.405, 3.2, 0, 5875]
[3.2, 2.9, 0.524, 2.9, 0, 5876]
[10, 14.3, 1.283, 14.3, 0.0035, 5877]
[2.9, 2.9, 0.455, 2.9, 0.0008, 5878]
[13.36, 7.4, 0.42, 7.4, 0.0001, 5879]
[14.52, 8.1, 0.457, 8.1, 0.0001, 5880]
[4.3, 1.1, 0.302, 1.1, 0.0017, 5881]
[5.2, 4.7, 0.631, 4.7, 0, 5882]
[7, 6.5, 0.817, 6.5, 0.0001, 5883]
[7.2, 2.4, 0.778, 2.4, 0.0001, 5884]
[7, 6.5, 1.111, 6.5, 0.0001, 5885]
[6.7, None, 0.658, None, 0.0003, 5886]
[8.7, 5.5, 0.538, 5.5, 0, 5887]
[9.5, 2.3, 0.412, 2.3, 0, 5888]
[10.5, 2.5, 0.54, 2.5, 0, 5889]
[11.75, 2.4, 0.513, 2.4, 0.0002, 5890]
[13, 3.1, 0.72, 3.1, 0.0002, 5891]
[6.6, 2.6, 0.398, 2.6, 0.0008, 5892]
[8.8, 2.7, 0.584, 2.7, 0, 5893]
[10.4, 4.5, 0.407, 4.5, 0, 5894]
[11.4, 4.9, 0.448, 4.9, 0, 5895]
[8.4, 4, 0.47, 4, 0, 5896]
[9.2, 4.3, 0.651, 4.3, 0.0003, 5897]
[9.42, 2.3, 0.228, 2.3, 0, 5898]
[9.1, 2.2, 0.536, 2.2, 0, 5899]
[9.1, 2.2, 0.536, 2.2, 0, 5900]
[9.8, 7.4, 0.532, 7.4, 0, 5901]
[7.06, 1.7, 0.39, 1.7, 0, 5902]
[12.1, 3, 0.478, 3, 0, 5903]
[13.2, 3.3, 0.601, 3.3, 0, 5904]
[8.7, 6.5, 0.671, 6.5, 0, 5905]
[9.5, 7.1, 0.738, 7.1, 0, 5906]
[7.9, 4.3, 0.313, 4.3, 0.0001, 5907]
[8.6, 4.7, 0.424, 4.7, 0.0004, 5908]
[7.9, 4.3, 0.39, 4.3, 0.0001, 5909]
[8, 12, 0.573, 12, 0, 5910]
[9.5, 14.3, 0.418, 14.3, 0, 5911]
[7.6, None, 0.388, None, 0.0002, 5912]
[9.1, 12, 0.513, 12, 0.0004, 5913]
[9.1, 12, 0.511, 12, 0.0001, 5914]
[8.7, 9.7, 0.453, 9.7, 0.0005, 5915]
[8.9, 4.9, 0.303, 4.9, 0, 5916]
[9.7, 5.3, 0.478, 5.3, 0, 5917]
[8.5, 5.8, 0.66, 5.8, 0.0004, 5918]
[9.4, 6.4, 0.725, 6.4, 0.0002, 5919]
[7.12, 0.7, 0.51, 0.7, 0, 5920]
[10.91, 3.6, 0.521, 3.6, 0.0002, 5921]
[8.8, 4, 0.486, 4, 0, 5922]
[9.6, 2.1, 0.553, 2.1, 0.0002, 5923]
[10.7, 2.3, 0.621, 2.3, 0.0003, 5924]
[12.96, 4.7, 0.611, 4.7, 0.0002, 5925]
[7.64, 2.4, 0.511, 2.4, 0, 5926]
[8.2, 2.3, 0.027, 2.3, 0, 5927]
[9, 2.5, 0.592, 2.5, 0, 5928]
[9, None, 0.03, None, 0, 5929]
[7.9, 2, 0.359, 2, 0.0002, 5930]
[7.7, 2, 0.336, 2, 0, 5931]
[12.95, 6.8, 0.472, 6.8, 0, 5932]
[16.27, 9.2, 0.583, 9.2, 0, 5933]
[8.4, 6, 0.346, 6, 0, 5934]
[9.2, 6.7, 0.381, 6.7, 0, 5935]
[3.99, 1.5, 0.301, 1.5, 0.0038, 5936]
[5.6, 1.7, 0.59, 1.7, 0, 5937]
[5.9, 1.5, 0.749, 1.5, 0, 5938]
[8.9, 0.3, 0.488, 0.3, 0, 5939]
[6.1, 0.2, 0.511, 0.2, 0, 5940]
[2.4, 1.4, 0.254, 1.4, 0.0002, 5941]
[5.1, None, 0.567, None, 0.0012, 5942]
[2.4, 1.2, 0.261, 1.2, 0.0136, 5943]
[4.1, 2.8, 0.334, 2.8, 0.0001, 5944]
[4.6, 3.5, 0.893, 3.5, 0.0001, 5945]
[5.9, 2.4, 0.825, 2.4, 0, 5946]
[5.3, 1.6, 0.315, 1.6, 0.0002, 5947]
[2.9, 3.7, 0.322, 3.7, 0.0005, 5948]
[4, 3.5, 0.813, 3.5, 0, 5949]
[4.4, 1.7, 0.657, 1.7, 0.0002, 5950]
[3.9, None, 0.327, None, 0.0001, 5951]
[3.4, 2.9, 0.656, 2.9, 0, 5952]
[3.5, 0.8, 0.319, 0.8, 0.0012, 5953]
[6.62, 1, 0.357, 1, 0, 5954]
[5.5, 0.5, 0.398, 0.5, 0, 5955]
[5.4, 1.1, 0.341, 1.1, 0, 5956]
[5.2, 1, 0.4, 1, 0.0001, 5957]
[5.2, 1, 0.4, 1, 0.0001, 5958]
[6.1, None, 0.506, None, 0.0002, 5959]
[3.63, 3.2, 0.332, 3.2, 0.0019, 5960]
[3.47, 1, 0.512, 1, 0.0001, 5961]
[4.3, 4.3, 0.413, 4.3, 0, 5962]
[5.4, 0.5, 0.141, 0.5, 0, 5963]
[7.3, None, 0.228, None, 0, 5964]
[3.9, 0.7, 0.665, 0.7, 0, 5965]
[3.9, 0.7, 0.665, 0.7, 0, 5966]
[4.5, 0.9, 0.664, 0.9, 0.0003, 5967]
[3, None, 0.26, None, 0, 5968]
[4.4, 1, 0.284, 1, 0.0001, 5969]
[5.4, 0.8, 0.327, 0.8, 0.0002, 5970]
[3.8, 1.8, 0.337, 1.8, 0, 5971]
[3.5, 0.3, 0.344, 0.3, 0, 5972]
[4.7, 1.3, 0.604, 1.3, 0, 5973]
[4, 0.7, 0.687, 0.7, 0, 5974]
[4.4, 1.1, 0.657, 1.1, 0.0002, 5975]
[4.4, 1.1, 0.657, 1.1, 0.0002, 5976]
[5.3, 0.7, 0.343, 0.7, 0.0002, 5977]
[5.5, 0.4, 0.207, 0.4, 0.0004, 5978]
[5.5, 1.9, 0.38, 1.9, 0.0005, 5979]
[7, 1, 0.339, 1, 0.0001, 5980]
[6.8, 2, 0.351, 2, 0.0003, 5981]
[6.8, 2, 0.351, 2, 0.0003, 5982]
[4.8, 1.8, 0.596, 1.8, 0.0002, 5983]
[5.5, 1.2, 0.421, 1.2, 0.0002, 5984]
[5, 2, 0.323, 2, 0.0001, 5985]
[5.2, 2.5, 0.385, 2.5, 0.0008, 5986]
[6.9, 1.1, 0.482, 1.1, 0, 5987]
[4.8, 2.1, 0.257, 2.1, 0, 5988]
[4, None, 0.303, None, 0.0003, 5989]
[2.9, 4.2, 0.083, 4.2, 0, 5990]
[3.8, 3.7, 0.094, 3.7, 0, 5991]
[6.2, None, 0.343, None, 0.0003, 5992]
[6.1, 0.8, 0.239, 0.8, 0, 5993]
[6.1, 0.8, 0.351, 0.8, 0, 5994]
[5.12, 2.4, 0.344, 2.4, 0, 5995]
[5.4, 2.5, 0.315, 2.5, 0, 5996]
[5.8, 3.6, 0.377, 3.6, 0, 5997]
[4.9, 2.4, 0.272, 2.4, 0, 5998]
[3.9, 1.6, 0.011, 1.6, 0, 5999]
[4.6, None, 0.29, None, 0, 6000]
[5.7, None, 0.341, None, 0.0002, 6001]
[5.7, 2.8, 0.361, 2.8, 0.0003, 6002]
[4.4, 1.5, 0.209, 1.5, 0, 6003]
[4.9, 1.7, 0.232, 1.7, 0, 6004]
[5.61, 2.8, 0.503, 2.8, 0, 6005]
[3.6, 5.2, 0.326, 5.2, 0, 6006]
[4.5, 4.1, 0.243, 4.1, 0, 6007]
[4.33, 2.7, 0.351, 2.7, 0, 6008]
[6.6, 3.4, 0.69, 3.4, 0, 6009]
[3.6, 1.8, 0.247, 1.8, 0, 6010]
[3.7, 4.6, 0.35, 4.6, 0.0003, 6011]
[4.2, 1.6, 0.274, 1.6, 0, 6012]
[5, 2.8, 0.192, 2.8, 0.0001, 6013]
[5.6, 2.2, 0.558, 2.2, 0, 6014]
[5.8, 3.1, 0.257, 3.1, 0, 6015]
[6.9, 2.8, 0.477, 2.8, 0, 6016]
[10.6, 1, 0.147, 1, 0.0037, 6017]
[10.6, 1, 0.147, 1, 0, 6018]
[4, 2, 0.168, 2, 0.0001, 6019]
[5.6, 1, 0.459, 1, 0, 6020]
[5.9, 7.3, 0.219, 7.3, 0, 6021]
[6.2, 2.8, 0.383, 2.8, 0.0005, 6022]
[6.1, 2.7, 0.349, 2.7, 0.0002, 6023]
[4.8, 2.9, 0.009, 2.9, 0.0003, 6024]
[6.5, None, 0.473, None, 0.0001, 6025]
[6.5, None, 0.538, None, 0.0005, 6026]
[6.8, None, 0.598, None, 0.0002, 6027]
[5.4, 2.5, 0.294, 2.5, 0, 6028]
[6, 2.8, 0.327, 2.8, 0.0001, 6029]
[8.8, 1.9, 0.368, 1.9, 0.0001, 6030]
[10, None, 0.412, None, 0, 6031]
[9.6, 1.8, 0.415, 1.8, 0, 6032]
[5.3, 1.7, 0.336, 1.7, 0, 6033]
[9, None, 0.518, None, 0.0001, 6034]
[8.2, 1.1, 0.397, 1.1, 0, 6035]
[9.1, 1.2, 0.436, 1.2, 0, 6036]
[4.1, 1.2, 0.338, 1.2, 0.0004, 6037]
[4.9, 1.8, 0.281, 1.8, 0, 6038]
[6.1, 1.8, 0.455, 1.8, 0, 6039]
[3.84, 1.6, 0.103, 1.6, 0, 6040]
[3.1, None, 0.009, None, 0, 6041]
[5.1, 0.8, 0.357, 0.8, 0.0001, 6042]
[4.1, 0.9, 0.003, 0.9, 0, 6043]
[5.9, 1.2, 0.491, 1.2, 0.0001, 6044]
[4.2, 0.7, 0.422, 0.7, 0, 6045]
[4.7, 0.8, 0.468, 0.8, 0, 6046]
[4.5, 1.5, 0.349, 1.5, 0, 6047]
[4.3, 2, 0.306, 2, 0, 6048]
[5, 1.9, 0.388, 1.9, 0, 6049]
[9.3, 2.6, 0.016, 2.6, 0, 6050]
[10.1, 2.4, 0.458, 2.4, 0, 6051]
[10.1, 2.4, 0.995, 2.4, 0, 6052]
[8.92, 1.9, 0.878, 1.9, 0.0026, 6053]
[12.41, 3.4, 0.913, 3.4, 0, 6054]
[7.01, 2.4, 1.148, 2.4, 0, 6055]
[7.19, 2.4, 0.752, 2.4, 0, 6056]
[7.9, 16.5, 0.453, 16.5, 0, 6057]
[12.3, 2.8, 0.021, 2.8, 0.0001, 6058]
[10, 5, 0.285, 5, 0.0002, 6059]
[10, 3, 0, 3, 0, 6060]
[13.1, 11.8, 0.002, 11.8, 0, 6061]
[12.1, 6.3, 0.598, 6.3, 0, 6062]
[12.1, 6.3, 0.019, 6.3, 0, 6063]
[11.6, 8, 0.899, 8, 0, 6064]
[12.9, 7.4, 0.837, 7.4, 0, 6065]
[7.6, 1.9, 0.592, 1.9, 0.0002, 6066]
[13.5, None, 0.253, None, 0, 6067]
[9.2, 3.6, 1.044, 3.6, 0.0004, 6068]
[9.6, 22.9, 0.557, 22.9, 0.0001, 6069]
[9, 20.9, 0.887, 20.9, 0.0001, 6070]
[9.5, 2.9, 1.116, 2.9, 0, 6071]
[10.5, 2.7, 0.716, 2.7, 0, 6072]
[9.5, 2.9, 0.198, 2.9, 0, 6073]
[9.2, 3, 0.766, 3, 0, 6074]
[14.25, 3.8, 0.665, 3.8, 0, 6075]
[6.6, 2.1, 0.865, 2.1, 0, 6076]
[7.4, 1.6, 0.216, 1.6, 0, 6077]
[9.3, 1.9, 0.888, 1.9, 0.0001, 6078]
[11.47, 2.3, 0.901, 2.3, 0, 6079]
[8.6, 4.5, 0.19, 4.5, 0, 6080]
[9.34, 3.4, 0.866, 3.4, 0, 6081]
[8.95, 3.7, 0.918, 3.7, 0, 6082]
[9.8, 3.1, 0.913, 3.1, 0.0015, 6083]
[13.5, 4.4, 0.807, 4.4, 0, 6084]
[10.58, 10.3, 0.704, 10.3, 0, 6085]
[8.8, 10.5, 0.186, 10.5, 0, 6086]
[11.34, 10.9, 0.745, 10.9, 0, 6087]
[9, 0.8, 0.557, 0.8, 0, 6088]
[6.7, 0.4, 0.341, 0.4, 0.0003, 6089]
[7.4, 2.5, 0.274, 2.5, 0.0005, 6090]
[8.2, 2.6, 0.347, 2.6, 0.0002, 6091]
[9.2, 2.6, 0.361, 2.6, 0.0002, 6092]
[11.9, 5.1, 0.698, 5.1, 0, 6093]
[10.8, 5, 1.089, 5, 0, 6094]
[8, 1, 0.322, 1, 0.0001, 6095]
[7, 1.3, 0.371, 1.3, 0.0001, 6096]
[7, 1.2, 0.371, 1.2, 0.0002, 6097]
[5.4, 1.9, 0.354, 1.9, 0.0039, 6098]
[5.4, 1.9, 0.354, 1.9, 0.0039, 6099]
[5.4, 1.9, 0.354, 1.9, 0.0039, 6100]
[7.1, 2, 0.298, 2, 0.0017, 6101]
[5.4, 1.9, 0.354, 1.9, 0.0039, 6102]
[4.5, 2.2, 0.397, 2.2, 0.0001, 6103]
[5.87, 1.6, 0.557, 1.6, 0.0013, 6104]
[4.93, 1.9, 0.326, 1.9, 0.0013, 6105]
[5.2, 1.5, 0.402, 1.5, 0.0001, 6106]
[6.3, 2.2, 0.427, 2.2, 0.0002, 6107]
[3.1, 1.2, 0.345, 1.2, 0, 6108]
[6.21, 2.1, 0.316, 2.1, 0.0012, 6109]
[6.4, 1.2, 0.342, 1.2, 0.0001, 6110]
[6.4, 0.8, 0.309, 0.8, 0, 6111]
[5.9, 0.9, 0.24, 0.9, 0, 6112]
[6.4, 0.6, 0.337, 0.6, 0.0003, 6113]
[9.1, 2.8, 0.334, 2.8, 0, 6114]
[9.9, 3, 0.453, 3, 0, 6115]
[8.87, 3.5, 0.362, 3.5, 0.0018, 6116]
[7.7, 2.7, 0.464, 2.7, 0, 6117]
[10.32, 2.8, 0.477, 2.8, 0.0017, 6118]
[7.7, 2.7, 0.464, 2.7, 0, 6119]
[7.7, 2.7, 0.464, 2.7, 0.0001, 6120]
[7.91, 2.6, 0.277, 2.6, 0.0013, 6121]
[8.87, 3, 0.369, 3, 0.0014, 6122]
[8.7, 4.6, 0.382, 4.6, 0, 6123]
[9.4, 5, 0.415, 5, 0, 6124]
[8.8, 6.7, 0.364, 6.7, 0, 6125]
[9.6, 7.3, 0.692, 7.3, 0, 6126]
[7.4, 1.1, 0.495, 1.1, 0.0003, 6127]
[7.7, None, 0.479, None, 0.0003, 6128]
[3.8, None, 0.672, None, 0, 6129]
[13.3, 5.4, 1.68, 5.4, 0, 6130]
[8, None, 0.345, None, 0, 6131]
[4.4, 2.1, 0.3, 2.1, 0, 6132]
[7.7, 2.8, 0.668, 2.8, 0.0002, 6133]
[8.07, 2.6, 0.488, 2.6, 0, 6134]
[8.1, 3, 0.256, 3, 0, 6135]
[7.9, 1.7, 0.251, 1.7, 0, 6136]
[7.1, None, 0.357, None, 0, 6137]
[5.2, None, 0.386, None, 0, 6138]
[6.83, 3.5, 0.385, 3.5, 0.0008, 6139]
[5.95, 3.5, 0.591, 3.5, 0, 6140]
[7.06, 1, 0.442, 1, 0, 6141]
[6.28, 3.7, 0.559, 3.7, 0, 6142]
[4.8, 1.4, 0.306, 1.4, 0, 6143]
[4.8, 0.5, 0.29, 0.5, 0, 6144]
[4.8, 1.8, 0.274, 1.8, 0, 6145]
[4.3, 1.9, 0.284, 1.9, 0, 6146]
[6.8, 2.5, 0.359, 2.5, 0.0014, 6147]
[6, 1.1, 0.508, 1.1, 0.0014, 6148]
[4.7, 1.2, 0.419, 1.2, 0, 6149]
[5.1, 1.1, 0.478, 1.1, 0, 6150]
[4.1, 1.1, 0.387, 1.1, 0, 6151]
[4.5, 1.2, 0.35, 1.2, 0, 6152]
[6.1, None, 2.182, None, 0, 6153]
[12.6, 2.5, 1.532, 2.5, 0.0033, 6154]
[6.81, 1.2, 0.515, 1.2, 0, 6155]
[None, 0.2, 10.6, 0.2, 0, 6156]
[0.1, 0.2, 7.893, 0.2, 0, 6157]
[0.1, 2.2, 0.09, 2.2, 0, 6158]
[None, None, 27.36, None, 0, 6159]
[None, 0.2, 0.052, 0.2, 0, 6160]
[40.44, 26.9, 0.051, 26.9, 0.0003, 6161]
[8.4, 8.1, 0.03, 8.1, 0.0001, 6162]
[7.81, 1.5, 1.295, 1.5, 0.0002, 6163]
[4.42, 2.9, 0.457, 2.9, 0, 6164]
[8, None, 0.223, None, 0.002, 6165]
[8.7, None, 0.898, None, 0, 6166]
[4.23, 4.2, 0.413, 4.2, 0.0009, 6167]
[5.28, 1.7, 0.349, 1.7, 0.0009, 6168]
[4.9, None, 0.548, None, 0.0004, 6169]
[6.5, None, 0.441, None, 0.0015, 6170]
[4.6, 1.8, 0.247, 1.8, 0, 6171]
[4.9, 1.9, 0.509, 1.9, 0, 6172]
[5.9, 3.4, 0.64, 3.4, 0, 6173]
[7.4, 2.4, 0.795, 2.4, 0.0001, 6174]
[7.1, None, 0.585, None, 0.0003, 6175]
[5.3, 1.6, 0.43, 1.6, 0, 6176]
[7, 4.6, 0.393, 4.6, 0, 6177]
[6.9, 2.7, 0.467, 2.7, 0.0003, 6178]
[7.1, None, 0.7, None, 0, 6179]
[5.2, 7.7, 0.495, 7.7, 0, 6180]
[5.5, 8.2, 0.527, 8.2, 0, 6181]
[6.99, 3.4, 0.659, 3.4, 0, 6182]
[4.78, 3.2, 0.528, 3.2, 0, 6183]
[7.23, 2.3, 0.882, 2.3, 0, 6184]
[5, 1.6, 0.174, 1.6, 0.0001, 6185]
[6.9, 1.2, 1.034, 1.2, 0, 6186]
[5.88, 1.2, 1.059, 1.2, 0, 6187]
[6.25, 1.6, 0.891, 1.6, 0, 6188]
[3.57, 2.1, 0.304, 2.1, 0, 6189]
[4.55, 1.1, 0.773, 1.1, 0, 6190]
[7.69, 1.7, 0.577, 1.7, 0, 6191]
[4.8, None, 0.292, None, 0, 6192]
[8.81, 1.2, 0.445, 1.2, 0, 6193]
[5.33, 2.4, 0.505, 2.4, 0.0003, 6194]
[6.1, None, 0.412, None, 0.0022, 6195]
[10.9, 8.5, 0.767, 8.5, 0, 6196]
[6.8, None, 0.522, None, 0.0004, 6197]
[10.1, 2.7, 1.215, 2.7, 0.0004, 6198]
[5.2, 1.3, 0.628, 1.3, 0.0002, 6199]
[10, 5.4, 1.089, 5.4, 0, 6200]
[7.8, 1.9, 0.505, 1.9, 0.0006, 6201]
[5.88, 2.5, 0.566, 2.5, 0, 6202]
[6.4, None, 0.439, None, 0.0003, 6203]
[8.9, None, 0.456, None, 0, 6204]
[12.8, None, 1.419, None, 0, 6205]
[8.5, 2.8, 0.572, 2.8, 0.0005, 6206]
[5.48, 2.2, 0.231, 2.2, 0, 6207]
[7.1, 1.9, 0.483, 1.9, 0, 6208]
[6.08, 2.7, 0.503, 2.7, 0, 6209]
[5.1, 1.9, 0.33, 1.9, 0, 6210]
[5.1, 1.5, 0.672, 1.5, 0, 6211]
[4.2, 1.5, 0.571, 1.5, 0, 6212]
[4.1, 1.5, 0.56, 1.5, 0, 6213]
[3.7, 0.1, 0.515, 0.1, 0.0001, 6214]
[6.1, 2.3, 0.393, 2.3, 0, 6215]
[5.52, 1.4, 0.353, 1.4, 0, 6216]
[3.41, 1.4, 0.472, 1.4, 0, 6217]
[2.97, 1.8, 0.409, 1.8, 0, 6218]
[6.9, None, 0.753, None, 0, 6219]
[6.7, 1.8, 0.729, 1.8, 0, 6220]
[6.16, 2.5, 0.409, 2.5, 0, 6221]
[6.5, 3.3, 0.467, 3.3, 0, 6222]
[3.9, 0.9, 0.576, 0.9, 0, 6223]
[6.4, 1.7, 0.542, 1.7, 0, 6224]
[5.7, 3.4, 0.482, 3.4, 0, 6225]
[2.17, 1.6, 0.2, 1.6, 0.0057, 6226]
[1.9, 1.6, 0.201, 1.6, 0.0032, 6227]
[1.9, 1.6, 0.266, 1.6, 0.0032, 6228]
[2.4, None, 0.211, None, 0.0017, 6229]
[3.4, 0.6, 0.29, 0.6, 0.0005, 6230]
[4.4, 0.7, 0.24, 0.7, 0.0016, 6231]
[1.8, 1, 0.219, 1, 0.0027, 6232]
[2.7, None, 0.185, None, 0.0007, 6233]
[2, 0.8, 0.246, 0.8, 0.0009, 6234]
[2.8, None, 0.191, None, 0.001, 6235]
[2.6, 2, 0.136, 2, 0, 6236]
[3.5, None, 0.46, None, 0.0005, 6237]
[2.8, 0.5, 0.329, 0.5, 0.0006, 6238]
[2.1, 1.3, 0.301, 1.3, 0, 6239]
[5.9, 1.8, 0.335, 1.8, 0.0006, 6240]
[5.5, 1.6, 0.15, 1.6, 0.0006, 6241]
[3, 2.6, 0.374, 2.6, 0.0013, 6242]
[3, 2.6, 0.374, 2.6, 0.0013, 6243]
[3, 2.6, 0.374, 2.6, 0, 6244]
[1.5, 1.2, 0.172, 1.2, 0.0032, 6245]
[3.8, None, 0.242, None, 0.0033, 6246]
[2.6, 2.6, 0.254, 2.6, 0.005900000000000001, 6247]
[1.9, 0.8, 0.194, 0.8, 0.0009, 6248]
[4.5, 2.1, 0.158, 2.1, 0, 6249]
[4.9, None, 0.262, None, 0.0002, 6250]
[3.9, 1.8, 0.338, 1.8, 0, 6251]
[4.5, None, 0.225, None, 0.0017, 6252]
[4.8, 0.6, 0.26, 0.6, 0.0005, 6253]
[10.4, None, 0.906, None, 0.0001, 6254]
[10.4, None, 0.906, None, 0.0001, 6255]
[7.3, 1.5, 0.249, 1.5, 0, 6256]
[7.4, 1.5, 0.253, 1.5, 0, 6257]
[9.5, 3.7, 0.459, 3.7, 0, 6258]
[9.5, 4.1, 0.413, 4.1, 0, 6259]
[10.86, 2, 0.536, 2, 0.0002, 6260]
[8.5, 1.9, 0.415, 1.9, 0.0002, 6261]
[10.3, 4.9, 0.65, 4.9, 0, 6262]
[8.6, 3.8, 0.485, 3.8, 0, 6263]
[8.7, 7.5, 0.401, 7.5, 0, 6264]
[8.6, 3.2, 0.507, 3.2, 0, 6265]
[9.6, 3.8, 0.458, 3.8, 0, 6266]
[9.5, 2.1, 0.479, 2.1, 0, 6267]
[8.3, 6.2, 0.442, 6.2, 0.0002, 6268]
[9.9, 2.3, 0.544, 2.3, 0, 6269]
[10.8, 5.4, 0.707, 5.4, 0, 6270]
[3.3, 2.2, 0.157, 2.2, 0.0017, 6271]
[7.1, 1.2, 0.357, 1.2, 0.0002, 6272]
[6.2, 2.4, 0.304, 2.4, 0.002, 6273]
[5, None, 0.765, None, 0.0002, 6274]
[5.4, None, 0.832, None, 0.0002, 6275]
[7.08, 4.6, 0.389, 4.6, 0, 6276]
[7.2, 7.5, 0.015, 7.5, 0, 6277]
[4.4, 1.1, 0.334, 1.1, 0, 6278]
[4.6, 1.1, 0.35, 1.1, 0, 6279]
[5.4, 1.5, 0.38, 1.5, 0, 6280]
[4.6, 1.1, 0.423, 1.1, 0, 6281]
[4.6, 1.1, 0.32, 1.1, 0, 6282]
[5, 1.3, 0.35, 1.3, 0, 6283]
[4.2, 1, 0.32, 1, 0, 6284]
[5.1, 1.1, 0.44, 1.1, 0, 6285]
[5, 1, 0.441, 1, 0, 6286]
[4.4, 1, 0.333, 1, 0, 6287]
[4.2, 1, 0.32, 1, 0, 6288]
[4.4, 1, 0.325, 1, 0, 6289]
[4.3, 1, 0.311, 1, 0, 6290]
[6.2, 1.4, 0.41, 1.4, 0, 6291]
[4.7, 1.1, 0.355, 1.1, 0, 6292]
[4.23, 0.7, 0.312, 0.7, 0, 6293]
[5.1, 1, 0.424, 1, 0.0001, 6294]
[4.67, 1.1, 0.334, 1.1, 0, 6295]
[4.7, 1, 0.354, 1, 0, 6296]
[5.7, 6.3, 0.045, 6.3, 0, 6297]
[5.7, 5.2, 0.011, 5.2, 0, 6298]
[8.29, 3.1, 0.636, 3.1, 0, 6299]
[8.7, 3.3, 0.478, 3.3, 0, 6300]
[6.15, 5.8, 0.657, 5.8, 0, 6301]
[9.07, 3.5, 1.36, 3.5, 0, 6302]
[8.47, 7.1, 1.41, 7.1, 0, 6303]
[6.92, 2.4, 0.663, 2.4, 0, 6304]
[7.42, 2.6, 0.71, 2.6, 0, 6305]
[6.71, 2.4, 0.682, 2.4, 0, 6306]
[6.58, 2.2, 0.621, 2.2, 0, 6307]
[5.71, 1.4, 0.543, 1.4, 0, 6308]
[7.19, 2.4, 0.73, 2.4, 0, 6309]
[6.47, 2.2, 0.638, 2.2, 0, 6310]
[7.9, None, 0.511, None, 0.0004, 6311]
[9.8, 1.8, 0.572, 1.8, 0, 6312]
[4.78, 2.7, 0.068, 2.7, 0.0006, 6313]
[4.44, 6.7, 0.002, 6.7, 0, 6314]
[3.64, 4, 0.003, 4, 0.0001, 6315]
[12.1, 18.1, 0.012, 18.1, 0, 6316]
[12.9, 16.6, 0.024, 16.6, 0, 6317]
[8.78, 3.1, 0.225, 3.1, 0.0004, 6318]
[5.58, 4.3, 0.039, 4.3, 0.001, 6319]
[4.13, 5, 0.142, 5, 0.0007, 6320]
[6.19, 1.2, 0.122, 1.2, 0.0017, 6321]
[3.94, 2, 0.245, 2, 0.0008, 6322]
[11.97, 4.4, 0.052, 4.4, 0, 6323]
[9.76, 3.6, 0.074, 3.6, 0.0018, 6324]
[12.82, 3.8, 0.064, 3.8, 0, 6325]
[6.24, 1.9, 0.064, 1.9, 0.0013, 6326]
[9.53, 3.3, 0.264, 3.3, 0.0006, 6327]
[6.51, 1, 0.054, 1, 0, 6328]
[6.62, 2.2, 0.196, 2.2, 0.0008, 6329]
[2.6, 1.5, 0.194, 1.5, 0.0002, 6330]
[6.35, 9.1, 0.008, 9.1, 0.0342, 6331]
[5.81, 8.7, 0.007, 8.7, 0.0426, 6332]
[9.51, 10.4, 0.009, 10.4, 0.0273, 6333]
[8.21, 7.8, 0.04, 7.8, 0.037899999999999996, 6334]
[5.19, 7.6, 0.004, 7.6, 0, 6335]
[5.94, 2.4, 0.063, 2.4, 0.0008, 6336]
[7.53, 5.6, 0.045, 5.6, 0.0006, 6337]
[4.28, 2, 0.136, 2, 0.0005, 6338]
[4.78, 2.7, 0.068, 2.7, 0.0006, 6339]
[4.33, 2.8, 0.061, 2.8, 0.0005, 6340]
[10.16, 4, 0.213, 4, 0.0005, 6341]
[9.57, 3.7, 0.05, 3.7, 0, 6342]
[8.1, 2, 0.17, 2, 0.0007, 6343]
[4.01, 1, 0.167, 1, 0.0007, 6344]
[4.28, 0.7, 0.273, 0.7, 0.0007, 6345]
[3.82, 2.8, 0.246, 2.8, 0.0004, 6346]
[3.2, 2.9, 0.168, 2.9, 0.0002, 6347]
[2.59, 1.3, 0.172, 1.3, 0.0004, 6348]
[3.3, 1, 0.146, 1, 0.0006, 6349]
[7.15, 2.3, 0.224, 2.3, 0.0005, 6350]
[0.19, None, 0.015, None, 0.0668, 6351]
[0.18, None, 0.014, None, 0.0611, 6352]
[0.19, None, 0.015, None, 0.06709999999999999, 6353]
[0.19, None, 0.015, None, 0.06709999999999999, 6354]
[5.4, 2.6, 0.156, 2.6, 0.0007, 6355]
[7.53, 2.3, 0.239, 2.3, 0.0005, 6356]
[6.86, 1.9, 0.189, 1.9, 0.0005, 6357]
[15.25, 4.7, 0.358, 4.7, 0, 6358]
[0.41, None, 0.002, None, 0.0583, 6359]
[0.41, None, 0.002, None, 0.0587, 6360]
[0.41, None, 0.002, None, 0.0594, 6361]
[0.39, None, 0.089, None, 0.056600000000000004, 6362]
[4.91, 1.1, 0.198, 1.1, 0.0006, 6363]
[9.18, 3.1, 0.226, 3.1, 0.0003, 6364]
[7.3, 3, 0.266, 3, 0.001, 6365]
[4.6, 3.7, 0.145, 3.7, 0.0004, 6366]
[10.22, 3.8, 0.041, 3.8, 0.0009, 6367]
[2.5, 1, 0.203, 1, 0.0007, 6368]
[1.67, 2.4, 0.001, 2.4, 0, 6369]
[5.4, 2, 0.23, 2, 0, 6370]
[2, 0.2, 0.295, 0.2, 0.0008, 6371]
[5.4, 2, 0.23, 2, 0, 6372]
[7.5, 2.5, 0.038, 2.5, 0, 6373]
[5, 1.9, 0.15, 1.9, 0.0005, 6374]
[9.7, 9.7, 0.036, 9.7, 0.0003, 6375]
[7.7, 1.9, 0.193, 1.9, 0, 6376]
[4.4, 2.2, 0.033, 2.2, 0.0016, 6377]
[11.34, 3.1, 0.179, 3.1, 0.0008, 6378]
[11.28, 3.9, 0.141, 3.9, 0.0005, 6379]
[12.46, 3, 0.194, 3, 0, 6380]
[10.24, 3.6, 0.357, 3.6, 0.0003, 6381]
[8.66, 2.9, 0.33, 2.9, 0.0004, 6382]
[8.93, 3.6, 0.321, 3.6, 0, 6383]
[5.08, 0.9, 0.188, 0.9, 0.0009, 6384]
[3.13, 1.3, 0.317, 1.3, 0.0005, 6385]
[5.54, 6.5, 0.006, 6.5, 0, 6386]
[8.51, 1.7, 0.101, 1.7, 0.0022, 6387]
[1.59, 0.1, 0.044, 0.1, 0, 6388]
[2.97, 0.1, 0.261, 0.1, 0, 6389]
[2.3, 0.6, 0.195, 0.6, 0, 6390]
[2.56, None, 0.287, None, 0, 6391]
[8.04, 1.9, 0.299, 1.9, 0.0009, 6392]
[1.78, 2, 0.046, 2, 0, 6393]
[2.19, 2, 0.028, 2, 0, 6394]
[0.03, None, 0.391, None, 0, 6395]
[4.6, None, 0.245, None, 0.0004, 6396]
[1.59, 0.1, 0.044, 0.1, 0, 6397]
[8.15, 3.8, 0.107, 3.8, 0.0005, 6398]
[9.5, 4.3, 0.024, 4.3, 0.0014, 6399]
[12.26, 3.6, 0.112, 3.6, 0.0019, 6400]
[5.09, 7.2, 0.023, 7.2, 0, 6401]
[2.2, None, 0.089, None, 0.0001, 6402]
[18.3, 5, 0.25, 5, 0.0003, 6403]
[5.87, None, 0.088, None, 0.0005, 6404]
[9.53, 3.3, 0.264, 3.3, 0.0006, 6405]
[7.5, 7.5, 0.025, 7.5, 0, 6406]
[1.32, None, 0.034, None, 0, 6407]
[None, None, 0.011, None, 0, 6408]
[2.26, 1.7, 0.085, 1.7, 0.0002, 6409]
[3.24, 2.1, 0.079, 2.1, 0.0003, 6410]
[2.39, 1.7, 0.045, 1.7, 0, 6411]
[4.38, 2.5, 0.039, 2.5, 0.0002, 6412]
[3.78, 0.7, 0.118, 0.7, 0, 6413]
[3, 0.9, 0.042, 0.9, 0.0001, 6414]
[1.05, None, 0.047, None, 0, 6415]
[None, 18, 0.007, 18, 0, 6416]
[None, 0.1, 0.044, 0.1, 0, 6417]
[12.49, 4.5, 0.195, 4.5, 0.0001, 6418]
[None, None, 0.038, None, 0, 6419]
[None, None, 0, None, 0, 6420]
[None, 0.2, 0.05, 0.2, 0, 6421]
[1.8, 0.1, 0.08, 0.1, 0, 6422]
[7.65, 3.4, 0.079, 3.4, 0, 6423]
[7.41, 5.7, 0.07, 5.7, 0, 6424]
[13.1, 4.7, 0.041, 4.7, 0, 6425]
[4.1, 3.1, 0.036, 3.1, 0.0002, 6426]
[9, 6.2, 0.074, 6.2, 0.0002, 6427]
[7.64, 3.3, 0.086, 3.3, 0.0006, 6428]
[3.33, 3.3, 0.033, 3.3, 0.0003, 6429]
[15.5, 4.1, 0.156, 4.1, 0, 6430]
[7.57, 2.5, 0.445, 2.5, 0, 6431]
[3.3, 3.5, 0.048, 3.5, 0.0003, 6432]
[4.2, 5.9, 0.011, 5.9, 0, 6433]
[4.2, 5.9, 0.011, 5.9, 0, 6434]
[11.6, 7.7, 0.167, 7.7, 0, 6435]
[2.31, 2.4, 0.131, 2.4, 0.0002, 6436]
[10, 2.5, 0.013, 2.5, 0, 6437]
[3.9, 5.5, 0.016, 5.5, 0, 6438]
[2.2, 2.1, 0.026, 2.1, 0, 6439]
[0.03, None, 0.052, None, 0, 6440]
[1.07, None, 0.135, None, 0.0002, 6441]
[6.21, 2.5, 0.068, 2.5, 0.0001, 6442]
[5.87, 0.2, 0.09, 0.2, 0.0005, 6443]
[None, 2.4, 0.001, 2.4, 0, 6444]
[None, 2.4, 0.007, 2.4, 0, 6445]
[4.88, 7, 0.024, 7, 0, 6446]
[6.12, 8, 0.01, 8, 0, 6447]
[7.79, 10.9, 0.02, 10.9, 0, 6448]
[5.41, 5.4, 0.041, 5.4, 0, 6449]
[16.8, 29.8, 0.02, 29.8, 0, 6450]
[16.8, 33.9, 0.02, 33.9, 0, 6451]
[19.6, 33.2, 0.021, 33.2, 0, 6452]
[20, 20, 0, 20, 0, 6453]
[18.1, 29.8, 0.019, 29.8, 0, 6454]
[1.75, 1.4, 0.351, 1.4, 0.0022, 6455]
[5.02, None, 0.061, None, 0, 6456]
[4.53, None, 0.053, None, 0, 6457]
[4.14, 0.6, 0.038, 0.6, 0.0001, 6458]
[2.4, 5.1, 0.07, 5.1, 0, 6459]
[1, None, 26.05, None, 0, 6460]
[None, None, 0.006, None, 0, 6461]
[6.9, None, 0.281, None, 0.0004, 6462]
[4.13, None, 0.087, None, 0.0002, 6463]
[3.99, None, 0.084, None, 0.0001, 6464]
[None, None, 0.432, None, 0, 6465]
[2.99, None, 0.113, None, 0.0007, 6466]
[2.95, None, 0.112, None, 0.0007, 6467]
[1.3, 2.4, 0.076, 2.4, 0, 6468]
[1.11, 1.9, 0.124, 1.9, 0, 6469]
[1.1, 1.9, 0.163, 1.9, 0, 6470]
[1.1, 0.9, 0.183, 0.9, 0, 6471]
[1.5, 2.5, 0.195, 2.5, 0.0002, 6472]
[0.1, None, 0.191, None, 0, 6473]
[1.42, 1.1, 0.132, 1.1, 0.0001, 6474]
[0.44, None, 0.006, None, 0, 6475]
[0.3, 0.1, 0.013, 0.1, 0, 6476]
[0.34, 0.1, 0.114, 0.1, 0, 6477]
[None, None, 0.184, None, 0, 6478]
[2.3, None, 0.234, None, 0, 6479]
[1.5, None, 0.156, None, 0, 6480]
[1.41, 0.1, 0.042, 0.1, 0.0212, 6481]
[5.55, 1.7, 0.094, 1.7, 0.001, 6482]
[4.09, 4.3, 0.159, 4.3, 0.0006, 6483]
[6.21, 4.8, 0.188, 4.8, 0.0007, 6484]
[4.31, 6, 0.12, 6, 0.0009, 6485]
[5.96, 4.3, 0.191, 4.3, 0.0007, 6486]
[3.72, 3.8, 0.16, 3.8, 0.0006, 6487]
[5.96, 4.3, 0.191, 4.3, 0.0007, 6488]
[5.16, 4.8, 0.086, 4.8, 0.001, 6489]
[1.78, 0.3, 0.041, 0.3, 0.0004, 6490]
[3.6, 1.6, 0.102, 1.6, 0.0007, 6491]
[1.37, 7.5, 0.006, 7.5, 0, 6492]
[1.2, 1, 0.004, 1, 0.0095, 6493]
[4.4, 0.6, 0.092, 0.6, 0.0007, 6494]
[4.3, 0.3, 0.095, 0.3, 0.0018, 6495]
[6.4, 0.8, 0.104, 0.8, 0, 6496]
[0.5, None, 0.005, None, 0, 6497]
[0.03, None, 0.004, None, 0.0005, 6498]
[0.4, None, 0.022, None, 0.001, 6499]
[None, 0.7, 0.035, 0.7, 0.0132, 6500]
[None, None, 0.007, None, 0.0007, 6501]
[None, None, 0.01, None, 0.0104, 6502]
[None, None, 0.01, None, 0.0104, 6503]
[None, None, 0.013, None, 0.0012, 6504]
[0.5, 0.1, 0.008, 0.1, 0.0257, 6505]
[3, 2.3, 0.063, 2.3, 0, 6506]
[4.4, 2, 0.081, 2, 0.0007, 6507]
[4, 2.2, 0.098, 2.2, 0.0003, 6508]
[3, None, 0.063, None, 0.0007, 6509]
[4, None, 0.087, None, 0.0008, 6510]
[0.39, 1.5, 0.015, 1.5, 0.0006, 6511]
[7.8, None, 0.466, None, 0, 6512]
[1.22, None, 0.075, None, 0, 6513]
[15.67, 0.1, 0.862, 0.1, 0, 6514]
[55.3, None, 2.751, None, 0.49, 6515]
[55.3, None, 0.158, None, 0, 6516]
[0.83, None, 0.048, None, 0, 6517]
[7.8, None, 0.491, None, 0.0628, 6518]
[85.6, None, 0.196, None, 0, 6519]
[0.3, 0.2, 0.004, 0.2, 0.0005, 6520]
[3.89, 5.8, 0.075, 5.8, 0.0007, 6521]
[3.3, 5.4, 0.073, 5.4, 0.0008, 6522]
[5.3, 1, 0.075, 1, 0.001, 6523]
[4.82, 0.2, 0.073, 0.2, 0.0009, 6524]
[4.69, 0.6, 0.067, 0.6, 0.0014, 6525]
[4.84, 0.2, 0.071, 0.2, 0.0011, 6526]
[4.69, 0.4, 0.069, 0.4, 0.0017, 6527]
[3.99, 0.9, 0.164, 0.9, 0.0009, 6528]
[3.54, 1, 0.077, 1, 0.0007, 6529]
[4.5, 0.5, 0.087, 0.5, 0.0009, 6530]
[3.68, 0.5, 0.066, 0.5, 0.0008, 6531]
[3.71, 0.7, 0.068, 0.7, 0.0008, 6532]
[3.53, 0.8, 0.072, 0.8, 0.0007, 6533]
[3.8, 1.2, 0.076, 1.2, 0.0007, 6534]
[5, 0.8, 0.071, 0.8, 0.0012, 6535]
[3.54, 0.9, 0.075, 0.9, 0.0007, 6536]
[4.72, 0.9, 0.057, 0.9, 0.0005, 6537]
[4.1, 0.7, 0.061, 0.7, 0.0008, 6538]
[3.8, 4.8, 0.076, 4.8, 0.0007, 6539]
[3.17, 4.8, 0.048, 4.8, 0.0006, 6540]
[3.2, 0.9, 0.06, 0.9, 0.0077, 6541]
[3.5, 0.7, 0.08, 0.7, 0.0006, 6542]
[4.48, 1, 0.097, 1, 0, 6543]
[4.78, 0.3, 0.074, 0.3, 0.0012, 6544]
[3.97, None, 0.096, None, 0.0009, 6545]
[4.9, None, 0.07, None, 0.0009, 6546]
[3.5, None, 0.061, None, 0, 6547]
[0.37, 1.1, 0.032, 1.1, 0.0088, 6548]
[0.7, 0.3, 0.04, 0.3, 0.0088, 6549]
[0.3, 2.5, 0, 2.5, 0, 6550]
[0.15, 1, 0.03, 1, 0.0009, 6551]
[0.3, 0.8, 0.002, 0.8, 0, 6552]
[0.3, 0.7, 0.056, 0.7, 0.0048, 6553]
[4.3, None, 0.097, None, 0.0007, 6554]
[None, None, 0.037, None, 0, 6555]
[None, 2.1, 0, 2.1, 0, 6556]
[0.3, 8.6, 0.2, 8.6, 0, 6557]
[0.1, 1, 0.047, 1, 0.0017, 6558]
[0.41, 2.6, 0.012, 2.6, 0.0007, 6559]
[0.37, 0.6, 0.018, 0.6, 0.0036, 6560]
[0.82, 1.2, 0.012, 1.2, 0.0028, 6561]
[0.65, None, 0.063, None, 0, 6562]
[0.81, 0.8, 4.25, 0.8, 0, 6563]
[1.6, 0.9, 1.765, 0.9, 0, 6564]
[None, None, 1.499, None, 0, 6565]
[2.76, None, 0.296, None, 0.0008, 6566]
[2.62, None, 0.29, None, 0, 6567]
[None, None, 1.499, None, 0, 6568]
[None, 0.3, 0.788, 0.3, 0, 6569]
[2.9, None, 0.164, None, 0.0007, 6570]
[2.74, None, 0.158, None, 0, 6571]
[None, 0.3, 0.788, 0.3, 0, 6572]
[5.3, 6.1, 2.838, 6.1, 0, 6573]
[10.08, 10.1, 3.326, 10.1, 0, 6574]
[2.3, 3.6, 1.429, 3.6, 0, 6575]
[3.15, 0.4, 0.284, 0.4, 0.0008, 6576]
[3.1, 1, 0.284, 1, 0.0009, 6577]
[2.6, 4.5, 0.353, 4.5, 0, 6578]
[3.28, 0.8, 0.102, 0.8, 0.0001, 6579]
[3.16, 0.8, 0.098, 0.8, 0, 6580]
[2.09, None, 0.152, None, 0.0003, 6581]
[1.93, 0.3, 0.11, 0.3, 0, 6582]
[0.9, 4, 1.04, 4, 0.0003, 6583]
[2.9, 0.1, 0.246, 0.1, 0.0008, 6584]
[2.9, 0.1, 0.246, 0.1, 0.0008, 6585]
[1, 1.6, 0.682, 1.6, 0.0003, 6586]
[3.1, 0.2, 0.163, 0.2, 0.0007, 6587]
[3, 0.2, 0.162, 0.2, 0.0007, 6588]
[None, None, 1.332, None, 0, 6589]
[2.76, None, 0.268, None, 0.0008, 6590]
[2.7, None, 0.267, None, 0.0008, 6591]
[0.1, 0.1, 0.506, 0.1, 0, 6592]
[0.1, 0.1, 0.849, 0.1, 0, 6593]
[2.7, 0.7, 0.366, 0.7, 0, 6594]
[3.29, 0.1, 0.109, 0.1, 0.0007, 6595]
[3.25, 0.1, 0.108, 0.1, 0.0007, 6596]
[3.53, 0.9, 0.123, 0.9, 0, 6597]
[0.1, 0.2, 0.477, 0.2, 0, 6598]
[2.88, None, 0.121, None, 0.0007, 6599]
[2.84, None, 0.12, None, 0.0007, 6600]
[0.1, 0.2, 0.008, 0.2, 0, 6601]
[1.95, None, 0.145, None, 0.0003, 6602]
[1.44, None, 0.187, None, 0.0003, 6603]
[None, None, 1.441, None, 0, 6604]
[2.7, None, 0.286, None, 0.0008, 6605]
[0.3, 0.6, 0.635, 0.6, 0, 6606]
[2.94, None, 0.159, None, 0.0007, 6607]
[2.8, 0.1, 0.156, 0.1, 0, 6608]
[0.3, None, 0.754, None, 0, 6609]
[1.45, None, 0.142, None, 0.0002, 6610]
[2.02, None, 0.191, None, 0.0012, 6611]
[3.24, 0.5, 0.052, 0.5, 0.0009, 6612]
[3.2, 0.5, 0.051, 0.5, 0.0008, 6613]
[3.06, None, 0.046, None, 0.0009, 6614]
[3.03, None, 0.046, None, 0.0009, 6615]
[1.1, 1.3, 0.046, 1.3, 0.0023, 6616]
[1, None, 0.403, None, 0.056, 6617]
[0.1, None, 0.317, None, 0.12, 6618]
[None, None, 0.003, None, 0, 6619]
[0.12, None, 0.028, None, 0, 6620]
[None, None, 0.001, None, 0, 6621]
[0.1, None, 0.011, None, 0, 6622]
[None, None, 0.002, None, 0, 6623]
[None, None, 0.011, None, 0, 6624]
[None, None, 0.002, None, 0, 6625]
[2.06, 0.6, 0.572, 0.6, 0, 6626]
[2.17, None, 0, None, 0, 6627]
[None, None, 0.012, None, 0, 6628]
[None, 0.1, 0.002, 0.1, 0, 6629]
[0.94, None, 0.428, None, 0, 6630]
[None, None, 0, None, 0, 6631]
[1.4, None, 0.1, None, 0, 6632]
[4.6, 2.8, 0.346, 2.8, 0.0002, 6633]
[None, None, 0.155, None, 0, 6634]
[None, None, 0.002, None, 0, 6635]
[None, None, 0.062, None, 0, 6636]
[0.8, 3, 0.021, 3, 0, 6637]
[None, None, 0.027, None, 0, 6638]
[6.2, None, 0.035, None, 0, 6639]
[0.04, None, 0.012, None, 0, 6640]
[None, None, 0.008, None, 0, 6641]
[None, 0.1, 0.104, 0.1, 0, 6642]
[None, None, 0.071, None, 0, 6643]
[None, None, 0.082, None, 0, 6644]
[None, None, 0.178, None, 0, 6645]
[None, None, 0.061, None, 0, 6646]
[None, None, 0.061, None, 0, 6647]
[None, None, 0.098, None, 0, 6648]
[1.5, 0.9, 0.349, 0.9, 0.0003, 6649]
[0.8, 0.1, 0.08, 0.1, 0, 6650]
[4.5, 2.3, 0.042, 2.3, 0.0003, 6651]
[0.1, 0.4, 0.042, 0.4, 0.0031, 6652]
[0.2, 0.7, 0.021, 0.7, 0.013699999999999999, 6653]
[3.8, 2.1, 0.006, 2.1, 0, 6654]
[13.56, 6.7, 0.004, 6.7, 0.004200000000000001, 6655]
[0.3, 3.4, 0.002, 3.4, 0, 6656]
[10.5, 10.1, 0.004, 10.1, 0, 6657]
[10.28, 7.1, 0.011, 7.1, 0.0006, 6658]
[12.48, 17.3, 0.012, 17.3, 0, 6659]
[2.26, 3.8, 0.003, 3.8, 0, 6660]
[9.91, 15.6, 0.009, 15.6, 0, 6661]
[13.25, 10, 0.001, 10, 0, 6662]
[12.62, 10, 0.011, 10, 0, 6663]
[3.38, 2.7, 0.004, 2.7, 0, 6664]
[11.73, 10.3, 0.011, 10.3, 0, 6665]
[3.08, 4.5, 0.005, 4.5, 0, 6666]
[12.29, 18.3, 0.017, 18.3, 0, 6667]
[8.36, 79, 0.007, 79, 0, 6668]
[5.59, 1.9, 0.001, 1.9, 0, 6669]
[9.28, 6.4, 0.005, 6.4, 0, 6670]
[9.28, 6.4, 0.005, 6.4, 0, 6671]
[9.28, 6.4, 0.005, 6.4, 0, 6672]
[8.75, 8.4, 0.005, 8.4, 0, 6673]
[6.93, 7.3, 0.005, 7.3, 0, 6674]
[6.93, 7.3, 0.005, 7.3, 0, 6675]
[9.42, None, 0.035, None, 0, 6676]
[9.42, 7.3, 0.035, 7.3, 0, 6677]
[7.11, 3.9, 0.007, 3.9, 0, 6678]
[7.11, 3.9, 0.007, 3.9, 0, 6679]
[7.11, 3.9, 0.007, 3.9, 0, 6680]
[7.11, 3.9, 0.007, 3.9, 0, 6681]
[8.28, 6.7, 1.247, 6.7, 0, 6682]
[8.28, 6.7, 1.247, 6.7, 0, 6683]
[8.41, 6.3, 1.319, 6.3, 0, 6684]
[8.41, 6.3, 1.319, 6.3, 0, 6685]
[8.41, 7.1, 1.348, 7.1, 0, 6686]
[8.41, 7.1, 1.348, 7.1, 0, 6687]
[8.12, 7.3, 0.035, 7.3, 0, 6688]
[8.12, 7.3, 0.035, 7.3, 0, 6689]
[0.26, 0.9, 0.009, 0.9, 0, 6690]
[3.79, 1.4, 0.005, 1.4, 0, 6691]
[12.76, 5, 0.01, 5, 0, 6692]
[1.48, 2.5, 0.21, 2.5, 0, 6693]
[1.48, 2.5, 0.21, 2.5, 0, 6694]
[6.45, 3.9, 0.006, 3.9, 0, 6695]
[14.7, 9.1, 0.006, 9.1, 0, 6696]
[5.8, 1.8, 0.001, 1.8, 0, 6697]
[5.8, 1.8, 0.001, 1.8, 0, 6698]
[13.04, 3.2, 0.006, 3.2, 0, 6699]
[13.04, 3.2, 0.006, 3.2, 0, 6700]
[8.08, None, 0.005, None, 0, 6701]
[8.86, 1.5, 0.005, 1.5, 0, 6702]
[19.86, 2.4, 0.008, 2.4, 0, 6703]
[21.78, 2.4, 0.008, 2.4, 0, 6704]
[4.53, 4.3, 0.006, 4.3, 0, 6705]
[13.14, 4.3, 0.043, 4.3, 0, 6706]
[5.33, 2.8, 0.003, 2.8, 0, 6707]
[14.63, 8.3, 0.008, 8.3, 0, 6708]
[10.75, 3.5, 0.004, 3.5, 0, 6709]
[3.51, 1.3, 0.002, 1.3, 0, 6710]
[11.02, 8.5, 0.005, 8.5, 0, 6711]
[8.38, 3.9, 0.439, 3.9, 0, 6712]
[4.54, 1.2, 0.005, 1.2, 0, 6713]
[4.54, 1.2, 0.165, 1.2, 0, 6714]
[4.54, 1.2, 0.165, 1.2, 0, 6715]
[4.54, 1.2, 0.005, 1.2, 0, 6716]
[14.16, 3.3, 0.021, 3.3, 0, 6717]
[14.16, 3.3, 0.021, 3.3, 0, 6718]
[5.04, 2.3, 0.012, 2.3, 0, 6719]
[14.61, 6.8, 0.072, 6.8, 0, 6720]
[10.33, 1.9, 0.378, 1.9, 0, 6721]
[5.06, None, 0.06, None, 0, 6722]
[14.38, None, 0.792, None, 0, 6723]
[4, None, 0.161, None, 0, 6724]
[11.35, 4.3, 1.84, 4.3, 0, 6725]
[3.21, 2.6, 0.001, 2.6, 0, 6726]
[17.3, 15.4, 0.004, 15.4, 0, 6727]
[14.66, 6.5, 0.019, 6.5, 0, 6728]
[16.89, 10.6, 0.002, 10.6, 0, 6729]
[2.63, 4.8, 0, 4.8, 0, 6730]
[7.46, 11, 0.003, 11, 0, 6731]
[11.31, None, 0.026, None, 0, 6732]
[5.15, None, 0.006, None, 0, 6733]
[11.26, None, 0.027, None, 0, 6734]
[5.06, None, 0.006, None, 0, 6735]
[5.28, None, 0.083, None, 0, 6736]
[4.37, None, 0.074, None, 0, 6737]
[4.4, 2.8, 0.007, 2.8, 0, 6738]
[14.12, 7, 0.005, 7, 0, 6739]
[13.35, 21, 0.005, 21, 0, 6740]
[7.23, 4.6, 0.008, 4.6, 0, 6741]
[5.95, 2.4, 0, 2.4, 0, 6742]
[0.91, 1, 0.019, 1, 0, 6743]
[3.44, 1.6, 0.182, 1.6, 0, 6744]
[2.58, 1.8, 0.005, 1.8, 0, 6745]
[7.94, 3.5, 0.007, 3.5, 0, 6746]
[2.32, 1.8, 0.001, 1.8, 0, 6747]
[7.5, 3.4, 0.004, 3.4, 0, 6748]
[2.02, 1, 0.005, 1, 0, 6749]
[6.81, 2.8, 0.007, 2.8, 0, 6750]
[2.91, 0.9, 0.002, 0.9, 0, 6751]
[7.51, 1.8, 0.002, 1.8, 0, 6752]
[2.91, 0.9, 0.002, 0.9, 0, 6753]
[7.51, 1.8, 0.002, 1.8, 0, 6754]
[7.82, 1.9, 0.01, 1.9, 0, 6755]
[2.18, 0.6, 0.004, 0.6, 0, 6756]
[2.69, 0.4, 0.001, 0.4, 0, 6757]
[2.69, 0.4, 0.382, 0.4, 0, 6758]
[2.69, 0.4, 0.382, 0.4, 0, 6759]
[2.69, 0.4, 0.001, 0.4, 0, 6760]
[7.13, 1.3, 0.005, 1.3, 0, 6761]
[7.13, 1.3, 0.005, 1.3, 0, 6762]
[2.38, 0.3, 0, 0.3, 0, 6763]
[2.38, None, 0, None, 0, 6764]
[6.61, 1.4, 0.001, 1.4, 0, 6765]
[6.61, None, 0.001, None, 0, 6766]
[2.36, None, 0, None, 0, 6767]
[2.36, None, 0, None, 0, 6768]
[6.5, 2.8, 0.001, 2.8, 0, 6769]
[6.5, None, 0.001, None, 0, 6770]
[3.2, 0.9, 0.005, 0.9, 0, 6771]
[2.54, 2.5, 0.568, 2.5, 0.0002, 6772]
[9.37, None, 1.866, None, 0.0006, 6773]
[10.34, 15.1, 0.002, 15.1, 0, 6774]
[15.91, 23.8, 0.002, 23.8, 0, 6775]
[9.82, 8, 0.002, 8, 0, 6776]
[10.88, 11.8, 0.002, 11.8, 0, 6777]
[12.68, 3.9, 0.001, 3.9, 0, 6778]
[12.68, 3.9, 0.001, 3.9, 0, 6779]
[11.3, 6.3, 0.006, 6.3, 0, 6780]
[7.87, 6.6, 0.004, 6.6, 0, 6781]
[5.8, 1.8, 0.131, 1.8, 0, 6782]
[5.8, 1.8, 0.001, 1.8, 0, 6783]
[5.8, 1.8, 0.131, 1.8, 0, 6784]
[5.8, 1.8, 0.001, 1.8, 0, 6785]
[13.04, 3.2, 0.006, 3.2, 0, 6786]
[13.04, 3.2, 0.006, 3.2, 0, 6787]
[8.08, 1.7, 0.005, 1.7, 0, 6788]
[8.86, 2, 0.005, 2, 0, 6789]
[19.86, None, 0.008, None, 0, 6790]
[21.78, 2.4, 0.008, 2.4, 0, 6791]
[4.58, None, 0.014, None, 0, 6792]
[13.35, 10.6, 0.036, 10.6, 0, 6793]
[5.33, 4.5, 0.003, 4.5, 0, 6794]
[14.63, None, 0.008, None, 0, 6795]
[5.5, 3.9, 0.005, 3.9, 0, 6796]
[14.57, 10.7, 0.008, 10.7, 0, 6797]
[0.19, 0.9, 0.001, 0.9, 0, 6798]
[3.87, 2.8, 0.008, 2.8, 0, 6799]
[13.3, 8, 0.012, 8, 0, 6800]
[13.05, None, 0.005, None, 0, 6801]
[13.18, 14.6, 0.002, 14.6, 0, 6802]
[75.16, 0.6, 0.029, 0.6, 0, 6803]
[15.55, 42.8, 0.002, 42.8, 0, 6804]
[9.71, 2.4, 0.002, 2.4, 0, 6805]
[9.71, 2.4, 0.002, 2.4, 0, 6806]
[9.71, 2.4, 0.002, 2.4, 0, 6807]
[11.5, 2.4, 0.002, 2.4, 0, 6808]
[11.5, 2.4, 0.002, 2.4, 0, 6809]
[11.5, 2.4, 0.002, 2.4, 0, 6810]
[13.07, 2.4, 0.002, 2.4, 0, 6811]
[13.07, 2.4, 0.002, 2.4, 0, 6812]
[15.33, 2.4, 0.002, 2.4, 0, 6813]
[15.33, 2.4, 0.002, 2.4, 0, 6814]
[8.89, None, 0.002, None, 0, 6815]
[8.89, 2.4, 0.002, 2.4, 0, 6816]
[10.33, 2.7, 0.002, 2.7, 0, 6817]
[10.33, 2.7, 0.002, 2.7, 0, 6818]
[10.33, 2.7, 0.002, 2.7, 0, 6819]
[9.89, 2.7, 1.27, 2.7, 0, 6820]
[10.33, 2.7, 0.002, 2.7, 0, 6821]
[11.98, 2.4, 0.002, 2.4, 0, 6822]
[8.2, 1.7, 0.002, 1.7, 0, 6823]
[9.66, None, 0.677, None, 0, 6824]
[13.21, 10.7, 0.002, 10.7, 0, 6825]
[11.98, 2.4, 0.002, 2.4, 0, 6826]
[23.15, 13.2, 0.012, 13.2, 0, 6827]
[13.68, None, 0.002, None, 0, 6828]
[15.4, 12.2, 0.002, 12.2, 0, 6829]
[12.61, 12.2, 0.002, 12.2, 0, 6830]
[11.31, 12.2, 0.002, 12.2, 0, 6831]
[10.35, 12.5, 0.002, 12.5, 0, 6832]
[10.69, 12.7, 0.002, 12.7, 0, 6833]
[7.49, 1.1, 0.016, 1.1, 0.0026, 6834]
[3.99, 1.8, 0.003, 1.8, 0, 6835]
[14.73, 6.2, 0.007, 6.2, 0, 6836]
[17.25, 2.3, 0.721, 2.3, 0.0007, 6837]
[10.35, 0.7, 0.65, 0.7, 0, 6838]
[13.73, 0.7, 0.782, 0.7, 0, 6839]
[12.31, 0.7, 0.687, 0.7, 0, 6840]
[14.57, 2.8, 0.602, 2.8, 0.0002, 6841]
[11.77, 1.5, 0.433, 1.5, 0.0002, 6842]
[13.94, 1.4, 0.289, 1.4, 0.0002, 6843]
[14.47, 1.6, 0.387, 1.6, 0.0002, 6844]
[3.5, 2.9, 0.455, 2.9, 0.0007, 6845]
[6, 1.4, 0.428, 1.4, 0, 6846]
[14.18, 2, 0.455, 2, 0.0002, 6847]
[2.87, 2.9, 0.511, 2.9, 0.0016, 6848]
[12.57, 2.4, 0.59, 2.4, 0.0002, 6849]
[3.19, None, 0.1, None, 0, 6850]
[10.74, 1.8, 0.313, 1.8, 0.0002, 6851]
[11.19, 1, 0.453, 1, 0.0002, 6852]
[13.48, 1.9, 0.806, 1.9, 0.0005, 6853]
[12.8, 2.4, 0.696, 2.4, 0.0015, 6854]
[12.96, 3, 0.506, 3, 0.0001, 6855]
[13.92, 2.1, 0.753, 2.1, 0.0011, 6856]
[12.46, 2.3, 0.743, 2.3, 0.0013, 6857]
[13.22, 2.8, 0.663, 2.8, 0.0009, 6858]
[11.74, 2.3, 0.712, 2.3, 0, 6859]
[11.41, 2.8, 0.555, 2.8, 0.0008, 6860]
[10.98, 1.4, 0.478, 1.4, 0, 6861]
[12.96, 2.1, 0.497, 2.1, 0, 6862]
[11.36, 2.3, 0.561, 2.3, 0, 6863]
[10.33, 2, 0.456, 2, 0, 6864]
[11.6, 1.5, 0.507, 1.5, 0, 6865]
[12.11, 2.1, 0.526, 2.1, 0, 6866]
[18.75, 0.4, 0.819, 0.4, 0.0003, 6867]
[14.66, 0.5, 0.532, 0.5, 0, 6868]
[11.91, 1.7, 0.535, 1.7, 0, 6869]
[12, 1.5, 0.533, 1.5, 0, 6870]
[14.17, 2, 0.581, 2, 0.0001, 6871]
[12.43, 1.8, 0.617, 1.8, 0, 6872]
[11.02, 2.2, 0.589, 2.2, 0.0001, 6873]
[12.33, 1.5, 0.632, 1.5, 0, 6874]
[21.91, 0.5, 0.551, 0.5, 0, 6875]
[27.24, None, 0.434, None, 0, 6876]
[21.13, 0.5, 0.591, 0.5, 0, 6877]
[26.24, None, 0.492, None, 0, 6878]
[12.06, 1.3, 0.766, 1.3, 0, 6879]
[18.2, 0.6, 0.618, 0.6, 0, 6880]
[22.97, None, 0.504, None, 0, 6881]
[21.34, 0.6, 0.701, 0.6, 0, 6882]
[28.49, None, 0.651, None, 0, 6883]
[11.13, 0.2, 0.672, 0.2, 0, 6884]
[15.5, 1.3, 0.405, 1.3, 0.0005, 6885]
[12.42, 1.4, 0.65, 1.4, 0.0003, 6886]
[15.95, 0.2, 0.53, 0.2, 0, 6887]
[12.98, 0.2, 0.55, 0.2, 0.0005, 6888]
[13.97, 0.2, 0.659, 0.2, 0, 6889]
[12.12, None, 0.6, None, 0.0001, 6890]
[8.53, 0.6, 0.655, 0.6, 0.0001, 6891]
[11.33, 0.5, 0.666, 0.5, 0.0018, 6892]
[10.64, 0.4, 0.72, 0.4, 0, 6893]
[12.01, 0.2, 0.816, 0.2, 0, 6894]
[11.85, 0.7, 1.268, 0.7, 0.0001, 6895]
[9.67, 0.4, 0.814, 0.4, 0, 6896]
[4.57, None, 0.255, None, 0.0053, 6897]
[6.48, None, 0.454, None, 0.0009, 6898]
[8.1, None, 0.627, None, 0.0009, 6899]
[8.03, None, 0.512, None, 0.0006, 6900]
[9.73, None, 0.578, None, 0.0008, 6901]
[7.18, None, 0.488, None, 0.0025, 6902]
[9.91, None, 0.613, None, 0.002, 6903]
[12.09, None, 0.678, None, 0.0005, 6904]
[10.7, None, 0.555, None, 0.0008, 6905]
[13.46, None, 0.688, None, 0.0012, 6906]
[3.38, None, 0.286, None, 0.001, 6907]
[15.13, 1, 0.589, 1, 0, 6908]
[14.72, None, 0.445, None, 0.0004, 6909]
[16.96, 1, 0.48, 1, 0.0006, 6910]
[12.8, None, 0.633, None, 0.001, 6911]
[11.94, 1.4, 0.485, 1.4, 0.0003, 6912]
[17.16, 0.7, 0.621, 0.7, 0, 6913]
[14.89, 0.8, 0.657, 0.8, 0.0004, 6914]
[13.04, None, 0.404, None, 0.0012, 6915]
[17.28, 1.4, 0.533, 1.4, 0, 6916]
[15.21, 1.2, 0.591, 1.2, 0.0003, 6917]
[15.78, 1.3, 0.674, 1.3, 0.0007, 6918]
[11.59, 1.4, 0.385, 1.4, 0.0019, 6919]
[15.55, None, 0.674, None, 0.0029, 6920]
[13.49, 1.9, 0.628, 1.9, 0.0004, 6921]
[11.58, None, 0.634, None, 0.0015, 6922]
[15.13, 1, 0.589, 1, 0, 6923]
[18.2, 0.5, 0.637, 0.5, 0, 6924]
[13.03, 1.2, 0.465, 1.2, 0.0004, 6925]
[13.25, None, 0.526, None, 0.004900000000000001, 6926]
[12.9, None, 0.543, None, 0.0013, 6927]
[18.74, 0.8, 0.857, 0.8, 0, 6928]
[15.59, 0.9, 0.574, 0.9, 0.0006, 6929]
[20.32, None, 0.51, None, 0, 6930]
[21.91, None, 0.598, None, 0, 6931]
[9.73, None, 0.398, None, 0.0006, 6932]
[11.27, None, 0.523, None, 0.0027, 6933]
[10.96, None, 0.523, None, 0.0015, 6934]
[9.53, None, 0.615, None, 0.0002, 6935]
[8.15, None, 0.497, None, 0.001, 6936]
[11.15, None, 0.725, None, 0, 6937]
[0.95, 1.9, 0.203, 1.9, 0.0146, 6938]
[6.18, None, 0.408, None, 0.0012, 6939]
[5.25, None, 0.342, None, 0.001, 6940]
[3.06, None, 0.02, None, 0.0047, 6941]
[15.38, 1.2, 0.605, 1.2, 0.0038, 6942]
[10.07, None, 0.434, None, 0.0001, 6943]
[12.58, None, 0.689, None, 0.0017, 6944]
[12.45, None, 0.711, None, 0.0075, 6945]
[12.69, None, 0.697, None, 0.0001, 6946]
[6.41, None, 0.351, None, 0.0029, 6947]
[5.46, None, 0.371, None, 0.0029, 6948]
[5.06, None, 0.354, None, 0.0017, 6949]
[10.69, None, 0.551, None, 0.001, 6950]
[13.84, None, 0.224, None, 0.0033, 6951]
[5.91, None, 0.481, None, 0.0006, 6952]
[6.21, None, 0.687, None, 0.0007, 6953]
[9.27, None, 0.648, None, 0.0024, 6954]
[7.73, None, 0.613, None, 0.0012, 6955]
[13.28, 0.5, 0.668, 0.5, 0, 6956]
[13.53, 0.4, 0.556, 0.4, 0.0011, 6957]
[13.38, 0.2, 0.47, 0.2, 0, 6958]
[10.72, None, 0.389, None, 0.0018, 6959]
[11.26, None, 0.513, None, 0.0015, 6960]
[6, 1.4, 0.428, 1.4, 0, 6961]
[7.66, None, 0.38, None, 0.0001, 6962]
[6.81, None, 0.528, None, 0.0009, 6963]
[12.03, 0.8, 0.752, 0.8, 0.0018, 6964]
[10.77, 0.6, 0.652, 0.6, 0, 6965]
[8.41, 1, 0.737, 1, 0, 6966]
[17.19, 1.2, 0.63, 1.2, 0.0044, 6967]
[14.17, None, 0.528, None, 0.0019, 6968]
[13.46, None, 0.703, None, 0.0019, 6969]
[15.68, 1.1, 0.374, 1.1, 0.0003, 6970]
[19.3, None, 0.275, None, 0.0005, 6971]
[15.17, None, 0.35, None, 0.0005, 6972]
[13.94, 1.4, 0.289, 1.4, 0.0002, 6973]
[14.8, None, 0.345, None, 0.0005, 6974]
[17.08, 0.9, 0.414, 0.9, 0, 6975]
[16.51, None, 0.346, None, 0, 6976]
[15.68, 1.1, 0.374, 1.1, 0.0003, 6977]
[11.85, None, 0.378, None, 0.0012, 6978]
[11.34, 1.5, 0.342, 1.5, 0.0009, 6979]
[12.17, 1.4, 0.386, 1.4, 0.0003, 6980]
[14.74, 1.2, 0.44, 1.2, 0, 6981]
[13.07, 1.8, 0.491, 1.8, 0.0003, 6982]
[11.74, None, 0.458, None, 0.0015, 6983]
[10.6, None, 0.684, None, 0.0001, 6984]
[11.85, None, 0.421, None, 0.0024, 6985]
[9.6, None, 0.556, None, 0, 6986]
[6.25, None, 1.237, None, 0, 6987]
[7.02, 2.2, 0.554, 2.2, 0, 6988]
[8.05, None, 0.722, None, 0.0011, 6989]
[8.24, None, 0.851, None, 0.0005, 6990]
[7.76, None, 0.706, None, 0.0019, 6991]
[6.6, None, 0.403, None, 0.0073, 6992]
[4.46, None, 0.518, None, 0.0007, 6993]
[9.02, None, 0.487, None, 0.003, 6994]
[3.56, None, 0.476, None, 0.0015, 6995]
[4.94, None, 0.129, None, 0.0088, 6996]
[6.16, None, 0.325, None, 0.0096, 6997]
[4.03, None, 0.143, None, 0.0143, 6998]
[5.88, None, 0.177, None, 0.008, 6999]
[2.21, None, 0.06, None, 0.0112, 7000]
[3.76, 3.5, 0.29, 3.5, 0.0027, 7001]
[2.31, None, 0.227, None, 0.0004, 7002]
[2.61, 2.7, 0.518, 2.7, 0.0029, 7003]
[15.47, None, 0.57, None, 0.0015, 7004]
[1.25, None, 0.026, None, 0.0232, 7005]
[4.04, None, 0.055, None, 0.0045, 7006]
[8, None, 0.096, None, 0.008, 7007]
[3.94, None, 0.377, None, 0.0092, 7008]
[6.15, None, 0.207, None, 0.0039, 7009]
[7.98, None, 0.228, None, 0.005, 7010]
[10.94, None, 0.638, None, 0, 7011]
[11.51, None, 0.882, None, 0, 7012]
[9.58, None, 0.724, None, 0.0054, 7013]
[13.26, None, 0.391, None, 0.0026, 7014]
[11.6, None, 0.505, None, 0.0014, 7015]
[4.71, None, 0.126, None, 0.0022, 7016]
[3.57, None, 0.115, None, 0.0015, 7017]
[4.09, None, 0.06, None, 0.0013, 7018]
[12.08, None, 0.469, None, 0.0013, 7019]
[6.68, None, 0.385, None, 0.0018, 7020]
[6.67, None, 0.339, None, 0.0013, 7021]
[6.67, None, 0.377, None, 0.0009, 7022]
[7.15, None, 0.387, None, 0.0018, 7023]
[11.65, None, 0.55, None, 0.0016, 7024]
[4.24, 0.1, 0.067, 0.1, 0.0009, 7025]
[7.25, 1.5, 1.053, 1.5, 0, 7026]
[0.91, 2, 0.189, 2, 0.0146, 7027]
[20.25, 1.4, 0.948, 1.4, 0, 7028]
[21.24, None, 0.607, None, 0, 7029]
[27.25, None, 0.477, None, 0, 7030]
[20.62, None, 0.632, None, 0, 7031]
[25.9, None, 0.526, None, 0, 7032]
[10.96, 1.5, 0.828, 1.5, 0, 7033]
[17.17, None, 0.682, None, 0, 7034]
[22.41, None, 0.558, None, 0, 7035]
[20.8, None, 0.765, None, 0, 7036]
[28.67, None, 0.714, None, 0, 7037]
[22.54, None, 0.589, None, 0, 7038]
[26.76, None, 0.469, None, 0, 7039]
[22.3, None, 0.625, None, 0, 7040]
[26.3, None, 0.524, None, 0, 7041]
[13, None, 0.86, None, 0, 7042]
[18.75, None, 0.667, None, 0, 7043]
[22.54, None, 0.541, None, 0, 7044]
[21.94, None, 0.754, None, 0, 7045]
[27.88, None, 0.683, None, 0, 7046]
[17.67, 1, 1.14, 1, 0, 7047]
[4.05, 3.1, 0.757, 3.1, 0, 7048]
[12.63, 1.3, 0.432, 1.3, 0, 7049]
[16.23, 1.6, 0.455, 1.6, 0, 7050]
[13.39, 1.7, 0.454, 1.7, 0, 7051]
[12.12, 2.1, 0.578, 2.1, 0, 7052]
[13.59, 1.7, 0.518, 1.7, 0, 7053]
[12.93, 1.5, 0.492, 1.5, 0, 7054]
[3.97, 0.1, 0.075, 0.1, 0.0008, 7055]
[4.02, 0.2, 0.054, 0.2, 0.0009, 7056]
[8.82, 1, 0.295, 1, 0.009699999999999999, 7057]
[None, None, 0, None, 0.277, 7058]
[0.45, None, 0.04, None, 0.21159999999999998, 7059]
[10.64, 1.4, 0.317, 1.4, 0.0019, 7060]
[11.25, 1.5, 0.309, 1.5, 0.002, 7061]
[11, 1.3, 0.387, 1.3, 0.0018, 7062]
[11.59, 1.4, 0.382, 1.4, 0.0019, 7063]
[10.16, 1.1, 0.549, 1.1, 0.0004, 7064]
[11.82, 1.6, 0.46, 1.6, 0.0004, 7065]
[12.79, 1.7, 0.454, 1.7, 0.0004, 7066]
[13.45, 0.9, 0.863, 0.9, 0.0021000000000000003, 7067]
[10.28, 1, 0.313, 1, 0.010199999999999999, 7068]
[4.14, 1.5, 0.132, 1.5, 0.0135, 7069]
[12.03, 0.8, 0.752, 0.8, 0.0018, 7070]
[3.07, 2, 0.199, 2, 0.032299999999999995, 7071]
[1.55, 1.3, 0.91, 1.3, 0, 7072]
[6.16, 2, 0.974, 2, 0, 7073]
[6.16, 2, 0.974, 2, 0, 7074]
[8.32, 1.1, 0.267, 1.1, 0.01, 7075]
[9.82, 1.1, 0.285, 1.1, 0.0106, 7076]
[3.18, 1.6, 0.083, 1.6, 0.0141, 7077]
[12.97, 1.1, 0.626, 1.1, 0.0006, 7078]
[14.97, 0.8, 0.632, 0.8, 0.0012, 7079]
[17.23, 0.2, 0.767, 0.2, 0, 7080]
[3.69, 0.2, 0.071, 0.2, 0, 7081]
[1.11, None, 0.708, None, 0, 7082]
[16.96, 1, 0.476, 1, 0.0006, 7083]
[7.56, 1, 0.437, 1, 0.0002, 7084]
[5.62, 2.5, 0.407, 2.5, 0, 7085]
[14.89, 0.8, 0.657, 0.8, 0.0004, 7086]
[12.65, 1.1, 0.619, 1.1, 0.0012, 7087]
[9.26, 2.6, 0.485, 2.6, 0, 7088]
[10.99, 1, 0.485, 1, 0.0001, 7089]
[12.47, 1, 0.464, 1, 0.0001, 7090]
[3.81, 4.2, 0.227, 4.2, 0.0073, 7091]
[1.81, None, 0.032, None, 0.1453, 7092]
[2.73, 1, 0.058, 1, 0.013900000000000001, 7093]
[2.47, 0.9, 0.038, 0.9, 0.0145, 7094]
[12.36, 1.3, 0.507, 1.3, 0.0006, 7095]
[2.26, 2.8, 0.548, 2.8, 0.0017, 7096]
[0.09, None, 0.007, None, 0.0007, 7097]
[3.58, None, 0.08, None, 0, 7098]
[4.14, 0.4, 0.094, 0.4, 0, 7099]
[2.6, 5, 0.902, 5, 0, 7100]
[6, 1.4, 0.358, 1.4, 0, 7101]
[4.05, 0.9, 0.283, 0.9, 0, 7102]
[5.87, 0.8, 0.354, 0.8, 0, 7103]
[1.89, None, 0.17, None, 0, 7104]
[11.08, 1.4, 0.571, 1.4, 0.0009, 7105]
[5.56, 2, 0.293, 2, 0, 7106]
[6.56, 1.6, 0.483, 1.6, 0, 7107]
[4.02, 0.2, 0.054, 0.2, 0, 7108]
[3.97, 0.1, 0.075, 0.1, 0, 7109]
[1.69, 0.3, 0.709, 0.3, 0.0005, 7110]
[3.56, 0.1, 0.851, 0.1, 0, 7111]
[0.19, 0.4, 1.562, 0.4, 0.004, 7112]
[2.62, 0.3, 0.954, 0.3, 0.0008, 7113]
[28.04, None, 0, None, 0, 7114]
[12.08, 1.4, 0.512, 1.4, 0.0025, 7115]
[15.38, 1.2, 0.605, 1.2, 0.0038, 7116]
[14.7, 1.4, 0.637, 1.4, 0.0043, 7117]
[14.16, 1.4, 0.54, 1.4, 0.0032, 7118]
[17.19, 1.2, 0.63, 1.2, 0.0044, 7119]
[16.7, 1.4, 0.666, 1.4, 0.004900000000000001, 7120]
[14.1, 1.6, 0.427, 1.6, 0.0009, 7121]
[14.59, 1.4, 0.579, 1.4, 0.0008, 7122]
[9.62, 1.2, 0.875, 1.2, 0, 7123]
[11.27, 0.8, 0.664, 0.8, 0, 7124]
[11.54, 1.1, 0.675, 1.1, 0.0008, 7125]
[8.41, 1, 0.737, 1, 0, 7126]
[12.66, 1.4, 0.693, 1.4, 0, 7127]
[12.59, 0.9, 0.572, 0.9, 0, 7128]
[15.19, None, 0.721, None, 0, 7129]
[10.77, 0.6, 0.652, 0.6, 0, 7130]
[15.06, None, 0.192, None, 0, 7131]
[1.03, 1.6, 0.012, 1.6, 0.0157, 7132]
[0.54, 1.5, 2.14, 1.5, 0, 7133]
[3.19, None, 0.047, None, 0.0015, 7134]
[3.51, None, 0.049, None, 0.0004, 7135]
[0.66, None, 0.557, None, 0.0012, 7136]
[1.32, 2.7, 0.383, 2.7, 0, 7137]
[4.24, 0.1, 0.067, 0.1, 0, 7138]
[3.47, None, 0.053, None, 0, 7139]
[7.18, 1.9, 0.378, 1.9, 0, 7140]
[11.53, 1.9, 0.578, 1.9, 0, 7141]
[12.29, 2.3, 0.528, 2.3, 0, 7142]
[11.97, 1.2, 0.671, 1.2, 0, 7143]
[10.27, 2.5, 0.57, 2.5, 0, 7144]
[11.93, 1.8, 0.685, 1.8, 0, 7145]
[15.29, 1.6, 0.784, 1.6, 0, 7146]
[11.73, 1.7, 0.624, 1.7, 0, 7147]
[12.86, 1.7, 0.801, 1.7, 0, 7148]
[11.97, 1.8, 0.692, 1.8, 0, 7149]
[10.9, 2, 0.689, 2, 0, 7150]
[11.75, 1.1, 0.632, 1.1, 0, 7151]
[15.22, 1.1, 0.783, 1.1, 0.0004, 7152]
[12, 0.9, 0.561, 0.9, 0, 7153]
[12.17, 2.6, 0.744, 2.6, 0, 7154]
[12.24, 1.5, 0.668, 1.5, 0, 7155]
[11.34, 2.3, 0.658, 2.3, 0.0006, 7156]
[4.03, 2.8, 0.668, 2.8, 0.0011, 7157]
[5.84, 1.7, 0.759, 1.7, 0, 7158]
[0.98, 1.7, 0.218, 1.7, 0.0147, 7159]
[22.14, None, 0.53, None, 0, 7160]
[27.72, None, 0.414, None, 0, 7161]
[20.44, None, 0.588, None, 0, 7162]
[26.51, None, 0.478, None, 0, 7163]
[12.22, 1.1, 0.738, 1.1, 0, 7164]
[18.6, None, 0.595, None, 0, 7165]
[23.97, None, 0.474, None, 0, 7166]
[19.95, None, 0.689, None, 0, 7167]
[28.92, None, 0.633, None, 0, 7168]
[19.2, 0.8, 0.922, 0.8, 0, 7169]
[19.61, 1.2, 0.997, 1.2, 0, 7170]
[10.36, 2.2, 0.447, 2.2, 0.0012, 7171]
[12.37, 2.5, 0.556, 2.5, 0.0019, 7172]
[11.28, 2.2, 0.555, 2.2, 0.0034, 7173]
[12.63, 2.3, 0.64, 2.3, 0.004200000000000001, 7174]
[11.21, 2.2, 0.618, 2.2, 0.0019, 7175]
[18.31, None, 0.928, None, 0, 7176]
[14.87, None, 0.391, None, 0.0027, 7177]
[1.53, None, 0.328, None, 0.0011, 7178]
[8.05, 3.2, 0.574, 3.2, 0, 7179]
[9.84, 2.4, 0.564, 2.4, 0, 7180]
[9.13, 2.4, 0.534, 2.4, 0, 7181]
[7.9, 3.9, 0.614, 3.9, 0, 7182]
[5.15, 3.8, 0.514, 3.8, 0, 7183]
[7.59, 4.1, 0.43, 4.1, 0, 7184]
[10.79, 3.6, 0.447, 3.6, 0, 7185]
[11.8, 2.6, 0.632, 2.6, 0, 7186]
[14.33, 1.8, 0.606, 1.8, 0, 7187]
[11.81, 1.6, 0.551, 1.6, 0, 7188]
[6.69, 3, 0.363, 3, 0, 7189]
[4.78, None, 0.306, None, 0.0014, 7190]
[16.52, 1.1, 0.422, 1.1, 0.0007, 7191]
[12.63, 1.3, 0.395, 1.3, 0.0005, 7192]
[14.87, 1.4, 0.476, 1.4, 0.0005, 7193]
[15.93, 1, 0.679, 1, 0.0013, 7194]
[3.89, 3.7, 0.172, 3.7, 0.0050999999999999995, 7195]
[3.49, 3.3, 0.098, 3.3, 0, 7196]
[13.78, 1.3, 0.401, 1.3, 0.0003, 7197]
[13.06, 1.4, 0.66, 1.4, 0.0006, 7198]
[12.62, 1.7, 0.539, 1.7, 0.0005, 7199]
[14.73, 1.1, 0.427, 1.1, 0.0011, 7200]
[3.36, 1.1, 0.049, 1.1, 0.0143, 7201]
[7.25, 0.8, 0.365, 0.8, 0.0003, 7202]
[4.41, 0.9, 0.388, 0.9, 0.0007, 7203]
[8.73, 1.1, 0.412, 1.1, 0.0009, 7204]
[6.92, 10.2, 0.412, 10.2, 0, 7205]
[8.6, 10.4, 0.637, 10.4, 0, 7206]
[7.26, 4.2, 0.587, 4.2, 0.0008, 7207]
[8.73, 6.9, 0.659, 6.9, 0.001, 7208]
[4.25, 1.9, 0.409, 1.9, 0.0005, 7209]
[2.78, 1.2, 0.377, 1.2, 0, 7210]
[4.37, 1.6, 0.238, 1.6, 0.0024, 7211]
[3.57, 1.6, 0.238, 1.6, 0.0024, 7212]
[2.38, 1.2, 0.238, 1.2, 0.001, 7213]
[4.37, 1.5, 0.238, 1.5, 0.0029, 7214]
[4.37, 1.6, 0.238, 1.6, 0.0024, 7215]
[2.38, 1.2, 0.238, 1.2, 0.001, 7216]
[2.35, 1.4, 0.225, 1.4, 0, 7217]
[4.37, 1.6, 0.433, 1.6, 0, 7218]
[3.17, 1.2, 0.353, 1.2, 0, 7219]
[2.38, 1.2, 0.238, 1.2, 0.001, 7220]
[7.06, 1.2, 0.988, 1.2, 0, 7221]
[4.8, 0.8, 0.52, 0.8, 0, 7222]
[9.76, 2, 0.741, 2, 0, 7223]
[4.26, 1.1, 0.83, 1.1, 0, 7224]
[4.26, 2.1, 0.83, 2.1, 0, 7225]
[5.91, 2.4, 0.922, 2.4, 0, 7226]
[4.94, 2.5, 0.741, 2.5, 0, 7227]
[5.94, 2.4, 0.879, 2.4, 0, 7228]
[4.7, 0.7, 0.46, 0.7, 0, 7229]
[4.45, 0.8, 0.401, 0.8, 0, 7230]
[6.08, 1.2, 0.38, 1.2, 0.0003, 7231]
[7.09, 3.9, 0.424, 3.9, 0.0014, 7232]
[7.53, None, 0.389, None, 0.0018, 7233]
[10.44, 2.4, 0.56, 2.4, 0.0112, 7234]
[9.94, 2.1, 0.525, 2.1, 0.0293, 7235]
[6.62, 2.8, 0.561, 2.8, 0.013699999999999999, 7236]
[9.16, 1.5, 0.504, 1.5, 0, 7237]
[8.9, 1.1, 0.346, 1.1, 0.004900000000000001, 7238]
[9.32, 2.2, 0.619, 2.2, 0.0006, 7239]
[10.28, 1.7, 0.494, 1.7, 0, 7240]
[8.26, 1.2, 0.28, 1.2, 0.0215, 7241]
[6.81, 1.3, 0.181, 1.3, 0.0179, 7242]
[6.54, 1.7, 0.284, 1.7, 0.0171, 7243]
[6.87, 1.9, 0.352, 1.9, 0.0011, 7244]
[10.49, 2, 0.557, 2, 0, 7245]
[3.38, 0.5, 0.302, 0.5, 0, 7246]
[5.98, 0.4, 0.335, 0.4, 0, 7247]
[6.07, 1.3, 0.336, 1.3, 0, 7248]
[14.97, 3.2, 0.761, 3.2, 0.0007, 7249]
[4.37, 1.6, 0.238, 1.6, 0.0038, 7250]
[4.17, 2.7, 0.291, 2.7, 0.003, 7251]
[2.54, 1.3, 0.25, 1.3, 0.0046, 7252]
[5.65, 0.7, 0.333, 0.7, 0.003, 7253]
[5.05, 1.8, 0.212, 1.8, 0.0054, 7254]
[4.17, None, 0.406, None, 0, 7255]
[13.5, 1.9, 0.616, 1.9, 0, 7256]
[6.5, 1.1, 0.35, 1.1, 0, 7257]
[6.97, 1.3, 0.42, 1.3, 0.0008, 7258]
[4.4, 2.1, 0.167, 2.1, 0, 7259]
[9.8, 3.1, 0.251, 3.1, 0.001, 7260]
[8.5, 10.7, 0.847, 10.7, 0.0214, 7261]
[20.75, 4.3, 0.386, 4.3, 0.068, 7262]
[7.72, 5.2, 0.26, 5.2, 0.0425, 7263]
[6.21, 4.6, 0.26, 4.6, 0.0424, 7264]
[18.49, 2.8, 0.418, 2.8, 0.1443, 7265]
[25, 12.5, 0.238, 12.5, 0.075, 7266]
[24.29, 2.5, 0.462, 2.5, 0.1444, 7267]
[22.35, 10.5, 0.333, 10.5, 0.1762, 7268]
[21.91, 6.7, 0.383, 6.7, 0.4899, 7269]
[22.5, 11, 0.318, 11, 0.1764, 7270]
[14.15, 5.7, 0.146, 5.7, 0.0923, 7271]
[16.19, 5.1, 0.253, 5.1, 0.09659999999999999, 7272]
[30, 2, 0.45, 2, 0.12, 7273]
[5, 22.5, 0.225, 22.5, 0.0012, 7274]
[9.6, 3.8, 0.193, 3.8, 0.0006, 7275]
[12.6, 14.2, 0.49, 14.2, 0, 7276]
[8.69, 9.9, 0.771, 9.9, 0, 7277]
[2, 2.5, 0.286, 2.5, 0, 7278]
[7.1, 6.1, 0.008, 6.1, 0.0257, 7279]
[8.2, 1.7, 0.805, 1.7, 0, 7280]
[8.2, 1.7, 0.69, 1.7, 0, 7281]
[7.1, 4.2, 0.071, 4.2, 0, 7282]
[4.45, 3.1, 0.388, 3.1, 0.008199999999999999, 7283]
[10.3, 6.8, 1.271, 6.8, 0.0001, 7284]
[4.4, None, 0.036, None, 0.09029999999999999, 7285]
[8.08, 8.1, 0.539, 8.1, 0.0009, 7286]
[7.95, 6.8, 0.327, 6.8, 0, 7287]
[8.68, 7.8, 0.467, 7.8, 0.0009, 7288]
[0.1, None, 0.317, None, 0.12, 7289]
[5.41, 3.6, 0.283, 3.6, 0.0078, 7290]
[8, 6.2, 0.291, 6.2, 0, 7291]
[3.4, 0.6, 0.351, 0.6, 0, 7292]
[8.5, 6.9, 0.635, 6.9, 0, 7293]
[9.34, None, 1.553, None, 0.0003, 7294]
[3.78, 2.4, 0.341, 2.4, 0.0002, 7295]
[4.47, 2.6, 0.246, 2.6, 0.0001, 7296]
[5.88, 2.6, 0.268, 2.6, 0.0003, 7297]
[9.38, 7.5, 0.195, 7.5, 0.0002, 7298]
[8.83, 3.9, 1.203, 3.9, 0, 7299]
[0.6, 7.7, 0.111, 7.7, 0.08159999999999999, 7300]
[12.34, 4.1, 0.233, 4.1, 0, 7301]
[2.3, 7.7, 0.006, 7.7, 0.0063, 7302]
[33.2, 1.8, 2.081, 1.8, 0, 7303]
[21.5, None, 1.531, None, 0.0068, 7304]
[None, 0.2, 0.075, 0.2, 0.18, 7305]
[0.46, 3.3, 0.008, 3.3, 0.26080000000000003, 7306]
[8.1, 1.9, 0.488, 1.9, 0, 7307]
[8.1, None, 0.028, None, 0, 7308]
[7, 5.2, 0.763, 5.2, 0.0017, 7309]
[7, None, 0.763, None, 0.0017, 7310]
[6.03, 5.3, 0.545, 5.3, 0, 7311]
[6.6, 4.4, 0.015, 4.4, 0.002, 7312]
[6.5, 1, 0.952, 1, 0.0001, 7313]
[5.8, 1.1, 1.022, 1.1, 0, 7314]
[7.7, 3.9, 0.95, 3.9, 0.0018, 7315]
[5.83, 1.9, 0.91, 1.9, 0, 7316]
[5.76, 2.2, 0.896, 2.2, 0, 7317]
[9, 8.4, 0.6, 8.4, 0.0004, 7318]
[9.4, 8, 0.634, 8, 0.0155, 7319]
[5.1, 2.2, 0.278, 2.2, 0, 7320]
[16.67, 7.7, 0.321, 7.7, 0.0004, 7321]
[17.88, 5.9, 0.486, 5.9, 0.0193, 7322]
[18.57, 11.4, 0.293, 11.4, 0, 7323]
[15, 10, 0.4, 10, 0, 7324]
[5.55, 3.1, 0.045, 3.1, 0.0001, 7325]
[5.9, 7.4, 0.016, 7.4, 0.0017, 7326]
[5.2, 6.2, 0.152, 6.2, 0.0005, 7327]
[6.67, 4.6, 0.367, 4.6, 0.0009, 7328]
[7.7, 4.8, 0.256, 4.8, 0, 7329]
[7.3, 4.4, 0.344, 4.4, 0.0001, 7330]
[11, 4.3, 0.278, 4.3, 0, 7331]
[9.8, 2.9, 0.283, 2.9, 0.0002, 7332]
[10.1, 5.3, 0.294, 5.3, 0.0009, 7333]
[7.7, 5.3, 0.251, 5.3, 0, 7334]
[8.6, 4.3, 0.486, 4.3, 0.0002, 7335]
[5.8, 3.4, 0.2, 3.4, 0, 7336]
[10.2, 2.8, 0.193, 2.8, 0.0006, 7337]
[5.65, 3.8, 0.179, 3.8, 0, 7338]
[6.1, 4, 0.316, 4, 0, 7339]
[8, 5.6, 0.254, 5.6, 0, 7340]
[10.5, 4.3, 0.409, 4.3, 0, 7341]
[9.8, 4.2, 0.328, 4.2, 0, 7342]
[7.4, 4.6, 0.278, 4.6, 0, 7343]
[7.6, 4.2, 0.282, 4.2, 0, 7344]
[7.17, 5.7, 0.033, 5.7, 0.0002, 7345]
[17.31, 13.2, 0.413, 13.2, 0.0003, 7346]
[11.79, 3.8, 0.854, 3.8, 0, 7347]
[2.28, 3.5, 0.202, 3.5, 0.032100000000000004, 7348]
[12.94, 14.5, 0.008, 14.5, 0, 7349]
[12, 15.1, 0.004, 15.1, 0, 7350]
[9.7, 2.9, 0.288, 2.9, 0, 7351]
[6.4, 3.8, 0.295, 3.8, 0, 7352]
[3.8, 5.2, 0.206, 5.2, 0, 7353]
[9.3, 9.9, 0.889, 9.9, 0.0005, 7354]
[9, 10, 0.003, 10, 0.0003, 7355]
[10.72, 13.6, 0.627, 13.6, 0, 7356]
[12.6, 14.2, 0.884, 14.2, 0, 7357]
[8.69, 9.9, 0.771, 9.9, 0, 7358]
[7.29, 8.1, 1.058, 8.1, 0.0003, 7359]
[9, 10, 0.884, 10, 0.0003, 7360]
[10.87, 12.7, 0.007, 12.7, 0, 7361]
[57.9, None, 2.667, None, 0.0015, 7362]
[61.3, None, 1.818, None, 0.0005, 7363]
[7.7, 4.4, 0.75, 4.4, 0.0339, 7364]
[8.5, 5.2, 0.793, 5.2, 0.0541, 7365]
[9.64, 7.5, 0.643, 7.5, 0.009300000000000001, 7366]
[7.74, 6.8, 0.554, 6.8, 0.028300000000000002, 7367]
[7, 3.4, 0.755, 3.4, 0.0085, 7368]
[5.06, 7.3, 0.429, 7.3, 0.1088, 7369]
[4.56, 3.2, 0.411, 3.2, 0.012, 7370]
[6.6, 1.2, 0.72, 1.2, 0.0095, 7371]
[7, 4.8, 0.594, 4.8, 0.031100000000000003, 7372]
[7, 4.8, 0.008, 4.8, 0.031100000000000003, 7373]
[6.56, 4.4, 0.525, 4.4, 0.018600000000000002, 7374]
[7, 4.8, 0.008, 4.8, 0.031100000000000003, 7375]
[7.1, 5.9, 0.492, 5.9, 0.0257, 7376]
[8.1, 5.2, 0.625, 5.2, 0.0373, 7377]
[5, 4.8, 0.634, 4.8, 0, 7378]
[6.7, 3.4, 0.25, 3.4, 0.047299999999999995, 7379]
[7.5, None, 0.569, None, 0.0005, 7380]
[9.1, 2.8, 0.289, 2.8, 0, 7381]
[9.1, 2.8, 1.715, 2.8, 0, 7382]
[9.1, 2.8, 0.289, 2.8, 0, 7383]
[10.34, 3, 1.357, 3, 0, 7384]
[11.1, 7.7, 0.203, 7.7, 0.001, 7385]
[9, 3.8, 0.116, 3.8, 0, 7386]
[9, None, 0.004, None, 0, 7387]
[8.4, 2.9, 0.167, 2.9, 0, 7388]
[8.5, 3, 0.252, 3, 0, 7389]
[8.5, None, 0.004, None, 0, 7390]
[8.2, 4.2, 0.326, 4.2, 0, 7391]
[8.2, 4.2, 0.026, 4.2, 0, 7392]
[8.1, 4, 0.11, 4, 0, 7393]
[7.6, 5.4, 0.227, 5.4, 0.003, 7394]
[7.6, None, 0.004, None, 0.003, 7395]
[10.9, 2.8, 1.488, 2.8, 0, 7396]
[10.9, None, 0.029, None, 0, 7397]
[26.5, 3.5, 0.842, 3.5, 0, 7398]
[3.5, 3.5, 0.035, 3.5, 0, 7399]
[2.3, 7.2, 0.342, 7.2, 0.005, 7400]
[8.7, 5.7, 0.856, 5.7, 0.0002, 7401]
[8.44, 6.4, 0.602, 6.4, 0.0055, 7402]
[11, 5.3, 0.015, 5.3, 0.0002, 7403]
[8.15, 4.6, 0.615, 4.6, 0, 7404]
[7.8, 5.3, 0.708, 5.3, 0.0018, 7405]
[8.7, 4.8, 1.003, 4.8, 0.0002, 7406]
[7.79, 5.3, 0.421, 5.3, 0, 7407]
[7.18, 4.7, 0.281, 4.7, 0, 7408]
[7.19, 4, 0.519, 4, 0, 7409]
[7.9, 5.3, 0.787, 5.3, 0.0009, 7410]
[7.79, 5.3, 0.015, 5.3, 0, 7411]
[13.8, None, 0.229, None, 0.0014, 7412]
[13.8, None, 0.01, None, 0.0014, 7413]
[14.2, None, 0.121, None, 0.0013, 7414]
[14.2, None, 0.027, None, 0.0013, 7415]
[6.3, None, 0.01, None, 0.0076, 7416]
[4.13, 10.9, 0.246, 10.9, 0.0121, 7417]
[5.32, 4.7, 0.966, 4.7, 0.004900000000000001, 7418]
[1.34, 3.7, 0.296, 3.7, 0, 7419]
[11, 5.3, 0.419, 5.3, 0.0002, 7420]
[6.81, 0.7, 0.13, 0.7, 0, 7421]
[0.99, 10.6, 0.013, 10.6, 0.0003, 7422]
[1.71, 15.6, 0.014, 15.6, 0.0003, 7423]
[0.52, 6.6, 0.014, 6.6, 0.004, 7424]
[9, None, 0.024, None, 0, 7425]
[3.4, 0.5, 0.021, 0.5, 0.0029, 7426]
[21.7, None, 0.095, None, 0.0022, 7427]
[3.8, None, 0.656, None, 0, 7428]
[20.1, None, 0, None, 0, 7429]
[25.6, None, 0, None, 0.002, 7430]
[0.84, 3.2, 0.006, 3.2, 0.0047, 7431]
[0.7, None, 0, None, 0.0022, 7432]
[1.22, 2.6, 0.006, 2.6, 0.0183, 7433]
[3.1, 3.6, 0.009, 3.6, 0, 7434]
[4.29, None, 0.126, None, 0, 7435]
[32.51, None, 0.041, None, 0, 7436]
[21.44, None, 0.043, None, 0, 7437]
[6.7, None, 0, None, 0, 7438]
[10.8, None, 0, None, 0, 7439]
[22.63, None, 0.052, None, 0, 7440]
[28.81, None, 0.045, None, 0, 7441]
[15, None, 0, None, 0, 7442]
[52.06, None, 0.39, None, 0, 7443]
[59.38, None, 0.95, None, 0, 7444]
[13.7, None, 0, None, 0, 7445]
[1.18, 4.5, 0.109, 4.5, 0.0007, 7446]
[0.81, None, 0.015, None, 0, 7447]
[17.1, None, 0, None, 0, 7448]
[3.04, 20, 0.005, 20, 0.0055, 7449]
[2.89, 17, 0.002, 17, 0.0007, 7450]
[2.4, None, 0, None, 0.158, 7451]
[13.5, None, 0, None, 0, 7452]
[9.88, None, 0.013, None, 0, 7453]
[14.48, 20.5, 0.004, 20.5, 0, 7454]
[9.72, 16.6, 0.004, 16.6, 0, 7455]
[7.91, 1.5, 0.511, 1.5, 0, 7456]
[10.4, 8.7, 0.007, 8.7, 0, 7457]
[10.99, 10.4, 0.004, 10.4, 0, 7458]
[9.85, 9.4, 0.004, 9.4, 0, 7459]
[1.1, 6.7, 0.026, 6.7, 0.015, 7460]
[0.4, None, 0, None, 0.021, 7461]
[21.5, None, 0, None, 0, 7462]
[20.2, None, 0, None, 0, 7463]
[29.45, None, 0.056, None, 0, 7464]
[20.14, None, 0.049, None, 0, 7465]
[30.56, None, 0.05, None, 0, 7466]
[19.74, None, 0.043, None, 0, 7467]
[3, 6, 0.05, 6, 0.099, 7468]
[20.69, None, 0.059, None, 0, 7469]
[15.5, None, 0, None, 0, 7470]
[11.7, None, 0, None, 0.003, 7471]
[22.13, None, 0.086, None, 0, 7472]
[20.53, None, 0.079, None, 0, 7473]
[11.3, None, 0.061, None, 0, 7474]
[60.4, None, 0, None, 0, 7475]
[9.6, None, 0.061, None, 0.0006, 7476]
[44.5, None, 0, None, 0, 7477]
[5.6, None, 0, None, 0, 7478]
[17.9, None, 0.059, None, 0, 7479]
[16.6, None, 0, None, 0, 7480]
[62.09, None, 0.19, None, 0, 7481]
[22.56, None, 0.058, None, 0, 7482]
[20.25, None, 0.048, None, 0, 7483]
[30.7, None, 0, None, 0, 7484]
[16.6, None, 0, None, 0, 7485]
[23.2, None, 0, None, 0, 7486]
[39.9, None, 0.693, None, 0, 7487]
[23.19, None, 0.87, None, 0, 7488]
[35.19, None, 0.6, None, 0, 7489]
[24.5, None, 0.46, None, 0, 7490]
[27.31, None, 0.39, None, 0, 7491]
[21.94, None, 0.06, None, 0, 7492]
[15.9, None, 0, None, 0, 7493]
[22.25, None, 0.052, None, 0, 7494]
[18.6, None, 0, None, 0, 7495]
[11, None, 0, None, 0, 7496]
[62.44, None, 0.2, None, 0, 7497]
[14.66, None, 0.16, None, 0.012, 7498]
[18.9, None, 0.051, None, 0, 7499]
[8.38, 1.7, 0.671, 1.7, 0, 7500]
[6.69, None, 0.329, None, 0, 7501]
[14.89, 9.8, 0.002, 9.8, 0, 7502]
[0.4, None, 0.01, None, 0.0028, 7503]
[4.21, 6.3, 0.007, 6.3, 0, 7504]
[4.06, 5.2, 0.004, 5.2, 0.004900000000000001, 7505]
[5.8, None, 0, None, 0.011, 7506]
[0.84, 0.3, 0.011, 0.3, 0.0081, 7507]
[24.38, None, 0.07, None, 0.022600000000000002, 7508]
[22.3, None, 0.065, None, 0.004, 7509]
[3.9, None, 0, None, 0.016, 7510]
[7.3, None, 0, None, 0.008, 7511]
[0.66, 1.1, 0.008, 1.1, 0, 7512]
[33.43, None, 0.135, None, 0, 7513]
[12.3, None, 0, None, 0, 7514]
[0.56, None, 0, None, 0, 7515]
[None, None, 0, None, 0, 7516]
[None, None, 0, None, 0, 7517]
[None, None, 0, None, 0, 7518]
[None, None, 0, None, 0, 7519]
[11.7, None, 0, None, 0, 7520]
[22.7, None, 0, None, 0, 7521]
[9.06, 9.2, 0.06, 9.2, 0, 7522]
[7.41, 43.4, 0.31, 43.4, 0, 7523]
[0.39, None, 0, None, 0.0062, 7524]
[0.12, 5.3, 0.004, 5.3, 0.011, 7525]
[0.43, 6, 0.004, 6, 0.0103, 7526]
[1.64, 7.2, 0.004, 7.2, 0.002, 7527]
[2.62, 8, 0.005, 8, 0.0055, 7528]
[1.12, 7.5, 0.004, 7.5, 0.0264, 7529]
[4.2, None, 0, None, 0.033, 7530]
[1.6, 24.1, 0.004, 24.1, 0.426, 7531]
[60.62, None, 0.051, None, 0, 7532]
[0.85, 1.9, 0.014, 1.9, 0.0092, 7533]
[13, None, 0, None, 0, 7534]
[0.9, None, 0, None, 0, 7535]
[17, None, 0.115, None, 0, 7536]
[18.1, None, 0.231, None, 0, 7537]
[22.9, None, 0.088, None, 0, 7538]
[25.85, None, 0.062, None, 0, 7539]
[22.1, None, 0.08, None, 0, 7540]
[82.6, None, 0, None, 0, 7541]
[35.31, None, 0.12, None, 0, 7542]
[23.63, None, 0.057, None, 0, 7543]
[62.38, None, 0.13, None, 0, 7544]
[26.7, None, 0, None, 0, 7545]
[18.6, None, 0, None, 0, 7546]
[28.4, None, 0.11, None, 0, 7547]
[56.19, None, 0.42, None, 0, 7548]
[7.4, None, 0.03, None, 0.0003, 7549]
[2.3, None, 0, None, 0.068, 7550]
[0.31, 1.5, 0, 1.5, 0, 7551]
[0.52, None, 0.02, None, 0.0045, 7552]
[19.3, None, 0, None, 0, 7553]
[21.11, None, 0.118, None, 0, 7554]
[77.27, None, 2.85, None, 0, 7555]
[8.71, None, 0.046, None, 0, 7556]
[6.71, 2, 0.045, 2, 0, 7557]
[6.6, 0.5, 0.222, 0.5, 0.001, 7558]
[8.62, 1.7, 0.049, 1.7, 0, 7559]
[1.42, 1.5, 0.045, 1.5, 0, 7560]
[8.82, 2.3, 0.104, 2.3, 0, 7561]
[3.8, 0.1, 0.072, 0.1, 0.0015, 7562]
[2.71, 6.9, 0.004, 6.9, 0, 7563]
[6.28, 3.1, 0.427, 3.1, 0.0017, 7564]
[13.19, 3.3, 0.298, 3.3, 0, 7565]
[0.12, None, 0.027, None, 0, 7566]
[None, None, 0.132, None, 0.0003, 7567]
[9, 2.6, 0.81, 2.6, 0, 7568]
[7.83, 3.4, 0.663, 3.4, 0, 7569]
[7.28, 2.4, 0.482, 2.4, 0, 7570]
[21, None, 0, None, 0, 7571]
[16.3, None, 0, None, 0, 7572]
[57, None, 0, None, 0, 7573]
[19.2, None, 0, None, 0, 7574]
[19.6, None, 0, None, 0, 7575]
[19, None, 0, None, 0, 7576]
[18.4, None, 0, None, 0, 7577]
[69.86, None, 0.22, None, 0, 7578]
[26.5, None, 0.078, None, 0, 7579]
[12.6, None, 0, None, 0, 7580]
[0.4, None, 0, None, 0, 7581]
[2.6, None, 0, None, 0, 7582]
[6.1, None, 0, None, 0.19, 7583]
[7.9, 19.2, 0.025, 19.2, 0, 7584]
[0.69, 2.3, 0.01, 2.3, 0, 7585]
[25.63, None, 0.549, None, 0, 7586]
[14.18, 1.2, 0.714, 1.2, 0, 7587]
[3.39, 3.3, 0.521, 3.3, 0, 7588]
[7.04, 1.4, 0.38, 1.4, 0, 7589]
[19.06, 1.4, 0.555, 1.4, 0, 7590]
[15.01, 1.9, 0.793, 1.9, 0, 7591]
[19.21, 0.7, 0.684, 0.7, 0, 7592]
[11.96, 1.2, 1.136, 1.2, 0, 7593]
[22.94, 1.6, 0.414, 1.6, 0, 7594]
[29.99, None, 0.134, None, 0, 7595]
[7.03, 1.1, 0.359, 1.1, 0, 7596]
[3.25, 3, 0.048, 3, 0, 7597]
[3.47, 3.5, 0.046, 3.5, 0, 7598]
[18.02, 1, 0.656, 1, 0, 7599]
[11.51, 1, 0.877, 1, 0, 7600]
[5.95, 1.5, 0.317, 1.5, 0, 7601]
[13.92, 1.7, 0.933, 1.7, 0, 7602]
[28.9, None, 0.349, None, 0, 7603]
[7.08, 1.5, 0.409, 1.5, 0.0116, 7604]
[8.28, 2.6, 0.468, 2.6, 0, 7605]
[4.67, 1.1, 0.396, 1.1, 0, 7606]
[12.9, 0.9, 0.435, 0.9, 0.0016, 7607]
[9.76, 1.5, 0.402, 1.5, 0.0070999999999999995, 7608]
[10.77, 1.1, 0.243, 1.1, 0.0025, 7609]
[4.64, 3.4, 0.42, 3.4, 0, 7610]
[3.5, 1.4, 0.583, 1.4, 0, 7611]
[3.96, 2.6, 0.37, 2.6, 0, 7612]
[5.48, 2.6, 0.27, 2.6, 0, 7613]
[3.2, 0.5, 0.106, 0.5, 0, 7614]
[5.1, 4.9, 0.311, 4.9, 0, 7615]
[8.02, 1.5, 0.418, 1.5, 0, 7616]
[12.02, 1.2, 0.518, 1.2, 0, 7617]
[11.31, 2, 0.44, 2, 0, 7618]
[5.59, 5.8, 0.305, 5.8, 0, 7619]
[11.72, 2.9, 0.4, 2.9, 0, 7620]
[11.51, 2.6, 0.426, 2.6, 0, 7621]
[3.48, 3.2, 0.277, 3.2, 0, 7622]
[7.35, 2.4, 0.473, 2.4, 0, 7623]
[8.61, None, 0.411, None, 0, 7624]
[3.65, 3.5, 0.314, 3.5, 0, 7625]
[19.93, 1, 0.588, 1, 0, 7626]
[14.89, 1.8, 0.794, 1.8, 0, 7627]
[6.47, 1.2, 0.368, 1.2, 0, 7628]
[12.85, 1, 0.853, 1, 0, 7629]
[28.78, None, 0.307, None, 0, 7630]
[13.75, 0.8, 0.685, 0.8, 0, 7631]
[4.08, 3.6, 0.374, 3.6, 0, 7632]
[5.84, 1, 0.417, 1, 0, 7633]
[21.52, 0.9, 0.524, 0.9, 0, 7634]
[30.61, None, 0.194, None, 0, 7635]
[15.73, 1.9, 0.656, 1.9, 0, 7636]

